High-dimensional Bayesian filtering through deep density approximation

In this work, we systematically benchmark two recently developed deep density methods for nonlinear filtering. We model the filtering density of a discretely observed stochastic differential equation through the associated Fokker--Planck equation, coupled with Bayesian updates at discrete observation times. The two filters: the deep splitting filter and the deep backward stochastic differential equation filter, are both based on Feynman--Kac formulas, Euler--Maruyama discretizations and neural networks. The two methods are extended to logarithmic formulations providing sound, robust, and positivity-preserving density approximations in increasing state dimension. Comparing to the classical bootstrap particle filter and an ensemble Kalman filter, we benchmark the methods on numerous examples. In the low-dimensional examples the particle filters work well, but when we scale up to a partially observed $100$-dimensional Lorenz-96 model, the particle-based methods fail and the logarithmic deep backward stochastic differential equation filter prevails. In terms of computational efficiency, the deep density methods reduce inference time by roughly two to five orders of magnitude relative to the particle-based filters.

==> include/figures/L96_4/traj1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
width=0.40*6.028in,
height=0.40*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
ymajorgrids,
xmin=-19, xmax=19,
xtick style={color=black},
y grid style={darkgray176},
ymin=-19, ymax=19,
ytick style={color=black},
legend to name={legend: Lorenz 4 paths},
]
\addplot[method LogBSDEF]
table {%
9.21315237994671 9.23208512418138
14.6540954246544 8.39123132292781
14.9748023938755 -2.46255071348022
9.46352523312385 -7.91484717096626
-1.39271093437353 -9.50210631715903
-0.381868570391086 -5.32364330867907
1.8997128785439 -5.09958313795162
1.5643909592128 -4.29956816544126
1.84968617174117 -3.23957923718534
2.70937028411326 -1.76223458930743
};
\addlegendentry{LogDBSDEF}
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
\addplot [method EKF]
table {%
8.91772784740391 9.08956558486106
13.5018409907904 8.88365353528359
18.185708989957 -2.935375750804
12.4830806603354 -10.8541924133632
1.63789030201378 -14.8931223684487
-3.01608824910497 -13.1118825135883
-3.27493028600388 -7.23383931277065
-0.993006072719553 -3.67276994496215
-0.677737144812872 -3.15956845490838
-0.453232899889304 -2.05710428135596
};
\addlegendentry{EKF}
%\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6]
table {%
8.85253853854789 9.10395542344274
13.0719525714135 7.54196384395089
14.8431739714419 -2.84484433988404
9.05444046936931 -7.71905910242362
-1.45030113746901 -8.81721572936819
-0.209105185631429 -5.51462592482994
1.41489720805158 -5.23857470592105
1.31746248373702 -4.51039103132697
2.2745271224219 -3.15336282321127
2.67684501731899 -1.33242105640204
};
\addlegendentry{reference}
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
\addplot[line width=1pt, draw=black]
table {%
10.4771560410025 9.97807352608754
13.6825250344828 5.96028614094973
13.9411046344057 -3.50020951103188
7.18145055750569 -8.30706845618564
-0.574945746098028 -8.94677045393922
-0.626469977545929 -5.87320493961675
1.24328363494185 -5.52527040825402
1.44416826377209 -4.80399739445122
2.13287901549163 -3.5863643826944
4.08607465930433 -1.09453492917377
};
\addlegendentry{$S$}
\end{axis}

\end{tikzpicture}


==> include/figures/L96_4/traj2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
width=0.40*6.028in,
height=0.40*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={darkgray176},
xmin=-19, xmax=19,
xtick style={color=black},
y grid style={darkgray176},
ymin=-19, ymax=19,
ytick style={color=black},
legend to name={legend: not used},
]
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF]
table {%
7.30018295634956 7.07242257591924
1.28778301615874 7.12896380919914
-2.48362944524058 8.41677710474459
1.61704845957486 10.3218612351324
-0.580239688122597 12.2966153675204
-7.40908632822367 6.05897721382446
-13.676232439423 -0.483469214295791
-10.1884410982658 -5.5015308642945
-4.68646844764276 -7.38422038847951
-1.18065582947254 -6.50439963015119
};
\addlegendentry{EKF}
%\addplot [semithick, green, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6]
table {%
7.10610570725643 6.98093798386397
1.0495806439029 6.25437633066317
-0.470883384896558 5.42745224529671
3.14599778079307 8.82097746256948
-4.27615506382307 9.94637502382057
-9.22495506187112 5.64176983385838
-8.81295097387948 0.223042738632962
-5.74913142829406 -3.46061457624128
-1.88660383737213 -4.63554754121081
-0.133192246375716 -3.73040568141125
};
\addlegendentry{Reference}
%\addplot [semithick, purple, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF]
table {%
7.20502609039301 7.10334021242894
0.528285056747708 6.58541258555774
-0.270645085181149 6.7709144662643
3.15474980385458 8.74117866893254
-4.53030791069472 9.097110693721
-9.54484508549891 6.17850799376514
-9.15046664764773 0.885295862418788
-6.44724624890211 -2.80766947274349
-2.82598744000192 -4.40497954416698
-0.370799757105526 -3.84799714522787
};
\addlegendentry{LogDBSDEF}
%\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
\addplot[line width=1pt, draw=black]
table {%
5.06888632832034 6.01066279624782
0.630777618375558 6.77293221996659
0.123638454131753 6.83910813002036
2.24457281213631 9.54450789046062
-4.22752764408406 9.79020463277612
-9.61881361137033 4.98744326388194
-9.09062840241241 -0.313177923719736
-5.63562583763802 -4.16217278503704
-1.78592775029414 -5.29392931774134
1.5289902977663 -4.13678574206661
};
\addlegendentry{$S$}
\end{axis}

\end{tikzpicture}


==> include/figures/L96_highdim/groupplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm,
    vertical sep=1.5cm}, width=7.0cm,
  height=5.0cm]
\nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none,
    nodes={scale=1.0, transform shape},
    legend columns=-1
  },
  tick align=outside,
  tick pos=left,
  title={MAE},
  x grid style={darkgray176},
  xlabel={$d$},
  xmajorgrids,
  xmin=3, xmax=110,
  xmode=log,
  log basis x=2,
  log ticks with fixed point,
  xtick={4,10,20,40,100},
  xtick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  ymode=log,
  log basis y=10,
  log ticks with fixed point,
  ymin=1e0, ymax=2e3,
  ytick style={color=black},
  legend to name={legend: Lorenz highdim MAE group},
]

% --- data (unchanged) ---
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks every]
table {%
4   3.3649740222569315
10  15.003372873273573
20  22.169335354248496
40  31.701279888115796
100 50.57628660082919
};
\addlegendentry{LogBSDEF}

% \addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks every]
table {%
4   4.367744956699871
10  15.048692390077921
20  105.98527934204294
40  159.67329917703637
100 258.8574608904579
};
\addlegendentry{EnKF $10^6$}

% \addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks every]
table {%
4   100.75090938916307
10  364.3423469229075
20  539.915313953252
40  941.9727584683784
100 1622.8431585704996
};
\addlegendentry{PF $10^6$}

% --- reference slope guides on log–log ---
\pgfmathsetmacro{\dref}{10}
\pgfmathsetmacro{\yref}{20}

% O(d^{1/2})
\addplot [semithick, black, dashed, domain=4:100, samples=2]
  {\yref * (x/\dref)^(0.5)};
\addlegendentry{$O(d^{1/2})$}

% O(d)
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table{
0.01   100.75090938916307
};
\addlegendentry{$O(d)$}

\nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=none,
    nodes={scale=1.0, transform shape},
    legend columns=-1
  },
  tick align=outside,
  tick pos=left,
  title={NLL},
  x grid style={darkgray176},
  xlabel={$d$},
  xmajorgrids,
  xmin=3, xmax=110,
  xmode=log,
  log basis x=2,
  log ticks with fixed point,
  xtick={4,10,20,40,100},
  xtick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  ymode=log,
  log basis y=10,
  log ticks with fixed point,
  ymin=1e1, ymax=6e2,
  ytick style={color=black},
  legend to name={legend: Lorenz highdim NLL group},
]

% --- your data series (unchanged) ---
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks every]
table {%
4   13.29342128632654
10  39.59141707609639
20  63.06306888509524
40  94.23963266917845
100 125.4939480161006
};
\addlegendentry{LogBSDEF}

% \addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks every]
table {%
4   22.225008648561484
10  36.92781456025328
20  66.42809670918811
40  134.45547946143455
100 331.7637193923017
};
\addlegendentry{EnKF $10^6$}

% \addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks every]
table {%
4   238.91105293017375
10  268.4033890513059
20  297.7422216686388
40  358.9642104332838
100 423.94259154363357
};
\addlegendentry{PF $10^6$}

% --- reference slope guide on log–log ---
\pgfmathsetmacro{\dref}{10}
\pgfmathsetmacro{\yref}{50}

% O(d)
\addplot [semithick, black, domain=4:100, samples=2]
  {\yref * (x/\dref)};
\addlegendentry{$O(d)$}

\end{groupplot}

\end{tikzpicture}


==> include/figures/LSM/groupplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.4cm,
    vertical sep=1.0cm}, width=7.0cm,
  height=5.0cm]

%% LSM10D MAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={LSM 10D},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={rMAE},
ymajorgrids,
ymin=-0.002010054987, ymax=0.028402747743,
ytick style={color=black},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
legend to name={legend: LSM10d MAE group},
]

% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.000017264821
0.2 0.000084506615
0.3 0.000137654877
0.4 0.000081075292
0.5 0.000065330784
0.6 -0.000096982658
0.7 -0.000315312947
0.8 -0.000332410477
0.9 -0.000627654863
1   -0.000573790130
};
\addlegendentry{LogBSDEF}

\addplot[method LogDSF, with marks]
table {%
0.1 0.000004123813
0.2 0.001151370753
0.3 0.003514989313
0.4 0.007267077593
0.5 0.011497294362
0.6 0.014977126608
0.7 0.016375779005
0.8 0.019646784446
0.9 0.020747116128
1   0.025334750803
};
\addlegendentry{LogDSF}

\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.000013565356
0.2 0.000142634557
0.3 0.000381182979
0.4 0.000763345177
0.5 0.001702706916
0.6 0.003036843914
0.7 0.005461942508
0.8 0.007701925099
0.9 0.009663665616
1   0.010625079542
};
\addlegendentry{EnKF $10^5$}

\addplot[method PF 1e4, with marks]
table {%
0.1 0.000321517962
0.2 0.003597526675
0.3 0.007260600893
0.4 0.011352980166
0.5 0.012690276196
0.6 0.015045638908
0.7 0.015865939036
0.8 0.020121827983
0.9 0.024228540299
1   0.027020347619
};
\addlegendentry{PF $10^4$}

\addplot[method PF 1e6, with marks]
table {%
0.1 0.000173121305
0.2 0.000340975979
0.3 0.000894394374
0.4 0.001064235279
0.5 0.002026128138
0.6 0.003383405898
0.7 0.005994469508
0.8 0.008581116667
0.9 0.010266246020
1   0.011376323948
};
\addlegendentry{PF $10^6$}

% \addplot[method Reference, with marks]
% table {%
% 0.1 0
% 0.2 0
% 0.3 0
% 0.4 0
% 0.5 0
% 0.6 0
% 0.7 0
% 0.8 0
% 0.9 0
% 1   0
% };
% \addlegendentry{Reference}


%% LSM100D MAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.3, transform shape}
},
tick align=outside,
tick pos=left,
title={LSM 100D},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MAE},
ymajorgrids,
ymin=-0.021106731154, ymax=0.443241354233,
ytick style={color=black},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
legend to name={legend: LSM100d MAE},
]
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1	 0.1848 
0.2	 0.3013 
0.3	 0.3446 
0.4	 0.3733 
0.5	 0.3889 
0.6	 0.4042 
0.7	 0.4145 
0.8	 0.4217 
0.9	 0.4213 
1	 0.4295 
};
\addlegendentry{PF $10^6$}

\addplot[method EnKF 1e5, with marks]
table {%
0.1	 0.0002 
0.2	 0.0003 
0.3	 0.0004 
0.4	 0.0008 
0.5	 0.0009 
0.6	 0.0012 
0.7	 0.0012 
0.8	 0.0017 
0.9	 0.0019 
1	 0.0022 
};
\addlegendentry{EnKF $10^5$}

\addplot[method LogBSDEF, with marks]
table {%
0.1	 0.0053 
0.2	 0.0059 
0.3	 0.0345 
0.4	 0.0874 
0.5	 0.1486 
0.6	 0.1823 
0.7	 0.2106 
0.8	 0.2256 
0.9	 0.2429 
1	 0.2548 
};
\addlegendentry{LogBSDEF}

% \addplot[method Reference, with marks]
% table {%
% 0.1 0
% 0.2 0
% 0.3 0
% 0.4 0
% 0.5 0
% 0.6 0
% 0.7 0
% 0.8 0
% 0.9 0
% 1   0
% };
% \addlegendentry{Reference}


%% LSM10D FME
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FME},
ymajorgrids,
ymin=0.00000344285634054298, ymax=0.614140078009161,
ytick style={color=black},
legend to name={legend: LSM10d FME},
]
% \addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
0.1 0.110696284394598
0.2 0.195544507066006
0.3 0.264867848068225
0.4 0.32585038302645
0.5 0.371539178421947
0.6 0.406143224772885
0.7 0.432639507118701
0.8 0.459034565610065
0.9 0.48598578743132
1 0.500838073928163
};
\addlegendentry{PF $10^4$}
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 0.020786677709148
0.2 0.0393961121628263
0.3 0.0636758655667655
0.4 0.0947432490827692
0.5 0.12750223166519
0.6 0.162819794584401
0.7 0.19942375102648
0.8 0.236685589976842
0.9 0.269011233222461
1 0.292444339837085
};
\addlegendentry{PF $10^6$}
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.0269288449196709
0.2 0.0421712729086724
0.3 0.0635234910441045
0.4 0.0921108050979813
0.5 0.12530486013463
0.6 0.160613640406712
0.7 0.198748408172909
0.8 0.235294724944638
0.9 0.267361480968495
1 0.289914936034515
};
\addlegendentry{EnKF $10^5$}
% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.0244993309198115
0.2 0.0225315305260089
0.3 0.0269902390392488
0.4 0.0305415966239854
0.5 0.0385779810285983
0.6 0.0496442912365431
0.7 0.0605460533964977
0.8 0.0710210989482968
0.9 0.0794229037169613
1 0.0838512841684334
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.1 0.0383104507591876
0.2 0.145406490238318
0.3 0.24064347550999
0.4 0.32817004950041
0.5 0.406929856518019
0.6 0.462336825869217
0.7 0.504133366549216
0.8 0.526755502698568
0.9 0.544678782162536
1 0.584667752198268
};
\addlegendentry{LogDSF}

%% LSM100D FME
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0000344285634054298, ymax=11.0866140078009161,
ytick style={color=black},
legend to name={legend: LSM100d FME},
]
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 5.36764523863329
0.2 7.05737254073124
0.3 7.63069481891465
0.4 7.99885544037584
0.5 8.17051830790011
0.6 8.30101131666992
0.7 8.35756661440233
0.8 8.36125847017477
0.9 8.30468863821336
1 8.28444816302598
};
\addlegendentry{PF $10^6$}
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.199479414346887
0.2 0.261429232046173
0.3 0.309494568887986
0.4 0.349542284601614
0.5 0.384470606157441
0.6 0.41473254253591
0.7 0.439505651228785
0.8 0.459113030891025
0.9 0.475209624534345
1 0.487426532577857
};
\addlegendentry{EnKF $10^5$}
% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.856831392790488
0.2 0.882891011012393
0.3 2.0177584577452
0.4 3.33752940292243
0.5 4.49359666683359
0.6 5.09953487475925
0.7 5.51413055995277
0.8 5.72853485787682
0.9 5.84962028236274
1 5.99122581652215
};
\addlegendentry{LogBSDEF}

%% LSM10D KLD
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={KLD},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=0.95266140078009161,
ytick style={color=black},
legend to name={legend: LSM10d KLD},
]
% \addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
0.1 0.640359362958759
0.2 0.879269126832662
0.3 0.904018295242183
0.4 0.889588250773946
0.5 0.873730888596383
0.6 0.859825053115548
0.7 0.83599784328428
0.8 0.844188566417546
0.9 0.861426841449461
1 0.863247229840065
};
\addlegendentry{PF $10^4$}
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 0.220482404870028
0.2 0.240475939347678
0.3 0.233274700201595
0.4 0.230806417819004
0.5 0.233314754733436
0.6 0.238625497230119
0.7 0.241444682415849
0.8 0.250714714190598
0.9 0.258830418611978
1 0.26607359455775
};
\addlegendentry{PF $10^6$}
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.257948181400568
0.2 0.26318939918611
0.3 0.270266694720331
0.4 0.278189930160194
0.5 0.285100960288484
0.6 0.293382639628679
0.7 0.300015510375606
0.8 0.308848608549294
0.9 0.315082695312895
1 0.322112129262276
};
\addlegendentry{EnKF $10^5$}
% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.0013165062435093
0.2 0.0012437358636624
0.3 0.0016645890697167
0.4 0.0019815180883223
0.5 0.0027097278125854
0.6 0.0033791472480836
0.7 0.0044492001782682
0.8 0.0057103000457148
0.9 0.0071054544765398
1 0.0077148080309161
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.1 0.0028269100787153
0.2 0.0148514107641142
0.3 0.0353302188174761
0.4 0.0606630851854237
0.5 0.0927854380191617
0.6 0.122766647311098
0.7 0.151027164199144
0.8 0.174865461682381
0.9 0.194543727004645
1 0.233966053745924
};
\addlegendentry{LogDSF}

%% LSM100D KLD
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=390.0606140078009161,
ytick style={color=black},
legend to name={legend: LSM100d KLD},
]
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 323.552330154453
0.2 329.396370566634
0.3 321.758464888963
0.4 324.471417526351
0.5 323.869832773592
0.6 325.485583109652
0.7 325.333336501503
0.8 325.600394109226
0.9 327.287752977888
1 327.929961441321
};
\addlegendentry{PF $10^6$}
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 17.9866578236573
0.2 18.0337140524849
0.3 18.0702677089091
0.4 18.0979465463274
0.5 18.1222622571194
0.6 18.1401995149089
0.7 18.1491119837659
0.8 18.1625307185805
0.9 18.1718665426538
1 18.1801100261481
};
\addlegendentry{EnKF $10^5$}
% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.941584880049349
0.2 1.09469109479674
0.3 2.40168012448382
0.4 4.25841938020437
0.5 6.2693308817628
0.6 8.12728392070415
0.7 9.72451115559021
0.8 11.4813144626418
0.9 12.7569373137951
1 13.7697132588134
};
\addlegendentry{LogBSDEF}

\end{groupplot}

%\node at (0,0) {$ $};
%\node at (5,-1.6) {\ref*{legend: OU MAE}};

\end{tikzpicture}


==> include/figures/LSM10/pdfs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=4 by 5,horizontal sep=0.25cm,
    vertical sep=0.4cm}, width=4.4cm,
  height=4.4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1., transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={Mass 2 position},
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Obs 1, $t=0.1$},
ymajorgrids,
ymin=0, ymax=0.634999605638948,
ytick style={color=black},
yticklabels={},
xticklabels={},
legend to name={legend: LSM Pdf}
]


\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.96260476112366,0) rectangle (axis cs:-3.80248856544495,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.80248856544495,0) rectangle (axis cs:-3.64237260818481,3.76070047647002e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.64237260818481,0) rectangle (axis cs:-3.4822564125061,0.000107207763999783);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.4822564125061,0) rectangle (axis cs:-3.32214045524597,0.000415995839639444);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.32214045524597,0) rectangle (axis cs:-3.16202449798584,0.000363407201042384);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.16202449798584,0) rectangle (axis cs:-3.00190830230713,0.00362872206047324);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.00190830230713,0) rectangle (axis cs:-2.84179210662842,0.00205260677170194);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.84179210662842,0) rectangle (axis cs:-2.68167614936829,0.00591787204984551);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.68167614936829,0) rectangle (axis cs:-2.52156019210815,0.0100500615972713);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.52156019210815,0) rectangle (axis cs:-2.36144399642944,0.012812960786456);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.36144399642944,0) rectangle (axis cs:-2.20132803916931,0.0315490928507613);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.20132803916931,0) rectangle (axis cs:-2.0412118434906,0.0445680402097082);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.0412118434906,0) rectangle (axis cs:-1.88109588623047,0.0885641379406619);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.88109588623047,0) rectangle (axis cs:-1.72097969055176,0.135225992665015);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.72097969055176,0) rectangle (axis cs:-1.56086373329163,0.213209805308417);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.56086373329163,0) rectangle (axis cs:-1.40074777603149,0.247903947809254);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.40074777603149,0) rectangle (axis cs:-1.24063158035278,0.309551571601725);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.24063158035278,0) rectangle (axis cs:-1.08051562309265,0.461398159178052);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.08051562309265,0) rectangle (axis cs:-0.92039942741394,0.449271657265894);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.92039942741394,0) rectangle (axis cs:-0.760283470153809,0.488140658154339);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.760283470153809,0) rectangle (axis cs:-0.600167274475098,0.498371507841257);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.600167274475098,0) rectangle (axis cs:-0.440051317214966,0.546707692737222);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.440051317214966,0) rectangle (axis cs:-0.279935359954834,0.537304377768678);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.279935359954834,0) rectangle (axis cs:-0.119819164276123,0.523762063042753);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.119819164276123,0) rectangle (axis cs:0.0402970314025879,0.440426372071069);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0402970314025879,0) rectangle (axis cs:0.200412750244141,0.329106137223895);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.200412750244141,0) rectangle (axis cs:0.360528945922852,0.243251368795192);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.360528945922852,0) rectangle (axis cs:0.520645141601562,0.198512133213516);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.520645141601562,0) rectangle (axis cs:0.680761337280273,0.154663701036815);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.680761337280273,0) rectangle (axis cs:0.840877056121826,0.101916658663081);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.840877056121826,0) rectangle (axis cs:1.00099325180054,0.0698510911739699);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.00099325180054,0) rectangle (axis cs:1.16110944747925,0.041567152419272);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.16110944747925,0) rectangle (axis cs:1.3212251663208,0.0273153680988618);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.3212251663208,0) rectangle (axis cs:1.48134136199951,0.0147241034405451);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.48134136199951,0) rectangle (axis cs:1.64145755767822,0.00580863694073251);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.64145755767822,0) rectangle (axis cs:1.80157375335693,0.00390398554749853);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.80157375335693,0) rectangle (axis cs:1.96168947219849,0.00203359455326684);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.96168947219849,0) rectangle (axis cs:2.1218056678772,0.000894885981264825);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.1218056678772,0) rectangle (axis cs:2.28192186355591,0.000338582113142549);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.28192186355591,0) rectangle (axis cs:2.44203758239746,9.65365146194507e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.44203758239746,0) rectangle (axis cs:2.60215377807617,5.4337993216804e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.60215377807617,0) rectangle (axis cs:2.76226997375488,2.47971908498629e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.76226997375488,0) rectangle (axis cs:2.92238616943359,1.03461683752885e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.92238616943359,0) rectangle (axis cs:3.08250188827515,3.80289587008781e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.08250188827515,0) rectangle (axis cs:3.24261808395386,6.39022036016364e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.24261808395386,0) rectangle (axis cs:3.40273427963257,2.46817534017621e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.40273427963257,0) rectangle (axis cs:3.56284999847412,5.50085147422821e-08);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.56284999847412,0) rectangle (axis cs:3.72296619415283,2.29699840184265e-08);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.72296619415283,0) rectangle (axis cs:3.88308215141296,4.1239627868595e-09);


\addplot [method LogBSDEF density]
table {%
-5 4.65778723947662e-09
-4.8989898989899 1.06293089597367e-08
-4.7979797979798 2.3811406843847e-08
-4.6969696969697 5.23943031731403e-08
-4.5959595959596 1.13271779608209e-07
-4.49494949494949 2.40638296988977e-07
-4.39393939393939 5.02288971916505e-07
-4.29292929292929 1.03040362717773e-06
-4.19191919191919 2.07717116610836e-06
-4.09090909090909 4.11322144932728e-06
-3.98989898989899 7.99399365748155e-06
-3.88888888888889 1.52437919238551e-05
-3.78787878787879 2.85246570778907e-05
-3.68686868686869 5.23676506015702e-05
-3.58585858585859 9.42909514358118e-05
-3.48484848484848 0.000166589877182043
-3.38383838383838 0.000288782070163487
-3.28282828282828 0.000491053346989808
-3.18181818181818 0.000818966665244312
-3.08080808080808 0.00133992673766327
-2.97979797979798 0.00215065272567403
-2.87878787878788 0.00338673982691241
-2.77777777777778 0.00523277416360285
-2.67676767676768 0.00793107423425087
-2.57575757575758 0.0117893377955588
-2.47474747474747 0.0171865592593006
-2.37373737373737 0.0245741816009489
-2.27272727272727 0.0344562184237624
-2.17171717171717 0.0473861871792185
-2.07070707070707 0.0639171241389448
-1.96969696969697 0.0845551732233376
-1.86868686868687 0.109692783086328
-1.76767676767677 0.139555271697984
-1.66666666666667 0.174129417939791
-1.56565656565657 0.213072246346806
-1.46464646464646 0.255714753722349
-1.36363636363636 0.300994419007603
-1.26262626262626 0.347499378180103
-1.16161616161616 0.393386553764059
-1.06060606060606 0.436782583925475
-0.959595959595959 0.475656695916719
-0.858585858585859 0.508028942018845
-0.757575757575758 0.532137061463152
-0.656565656565657 0.546661708892322
-0.555555555555555 0.550741164527857
-0.454545454545455 0.544204459748146
-0.353535353535354 0.527469186417891
-0.252525252525253 0.501390832291271
-0.151515151515151 0.467404286913815
-0.0505050505050502 0.4272613644583
0.0505050505050502 0.383007520107549
0.151515151515151 0.336732486408895
0.252525252525253 0.29031226683143
0.353535353535354 0.245445826642638
0.454545454545454 0.203499167937717
0.555555555555555 0.165463899672142
0.656565656565657 0.131935051632201
0.757575757575758 0.103168548136192
0.858585858585858 0.0791126240585048
0.959595959595959 0.0594939751000693
1.06060606060606 0.0438803324543029
1.16161616161616 0.031741611560817
1.26262626262626 0.0225186390179172
1.36363636363636 0.0156672793243562
1.46464646464646 0.0106896819897078
1.56565656565657 0.00715333711340023
1.66666666666667 0.00469471002191544
1.76767676767677 0.00302166916981511
1.86868686868687 0.00190747337244807
1.96969696969697 0.00118104560093185
2.07070707070707 0.00071728105024071
2.17171717171717 0.000427250471134891
2.27272727272727 0.000249590653738999
2.37373737373737 0.000143006950910819
2.47474747474747 8.03784628425327e-05
2.57575757575758 4.43224007529684e-05
2.67676767676768 2.39758262976747e-05
2.77777777777778 1.27215415467797e-05
2.87878787878788 6.62161681666068e-06
2.97979797979798 3.38217278049806e-06
3.08080808080808 1.69502679308651e-06
3.18181818181818 8.33490602329999e-07
3.28282828282828 4.0215227386189e-07
3.38383838383838 1.90390241174659e-07
3.48484848484848 8.84408562820371e-08
3.58585858585859 4.03057234652326e-08
3.68686868686869 1.80228895722775e-08
3.78787878787879 7.90787100049219e-09
3.88888888888889 3.40465004444177e-09
3.98989898989899 1.43899201764134e-09
4.09090909090909 5.96960471432361e-10
4.19191919191919 2.43072121832634e-10
4.29292929292929 9.71659552625797e-11
4.39393939393939 3.81279697791685e-11
4.49494949494949 1.46862575704299e-11
4.5959595959596 5.54946813015716e-12
4.6969696969697 2.05730521576835e-12
4.7979797979798 7.48486973739174e-13
4.8989898989899 2.67324729678528e-13
5 9.37841069731197e-14
};
\addlegendentry{LogBSDEF}

\addplot [method LogDSF density]
table {%
-5 4.27941283551855e-09
-4.8989898989899 9.77038667096804e-09
-4.7979797979798 2.19112198550719e-08
-4.6969696969697 4.827499655192e-08
-4.5959595959596 1.04498029705694e-07
-4.49494949494949 2.22313406474322e-07
-4.39393939393939 4.64894441619148e-07
-4.29292929292929 9.55850596634431e-07
-4.19191919191919 1.93252829271554e-06
-4.09090909090909 3.84016359398077e-06
-3.98989898989899 7.49537433848956e-06
-3.88888888888889 1.43660611590638e-05
-3.78787878787879 2.70246325853255e-05
-3.68686868686869 4.98718881631746e-05
-3.58585858585859 9.02363280620297e-05
-3.48484848484848 0.000160105014174613
-3.38383838383838 0.000278586481169235
-3.28282828282828 0.000475261215160565
-3.18181818181818 0.00079491997913349
-3.08080808080808 0.0013035226785138
-2.97979797979798 0.00209578469714905
-2.87878787878788 0.00330383406337943
-2.77777777777778 0.00510740047327159
-2.67676767676768 0.00774383547358245
-2.57575757575758 0.0115155060698613
-2.47474747474747 0.0167969533404012
-2.37373737373737 0.0240305839378631
-2.27272727272727 0.0337216016870034
-2.17171717171717 0.0464112477936458
-2.07070707070707 0.0626571281797821
-1.96969696969697 0.082962531948859
-1.86868686868687 0.107737137890535
-1.76767676767677 0.137221706115816
-1.66666666666667 0.171413900059063
-1.56565656565657 0.210022551461855
-1.46464646464646 0.252355034565234
-1.36363636363636 0.297353905184619
-1.26262626262626 0.343637432815664
-1.16161616161616 0.389528276232608
-1.06060606060606 0.433094127238083
-0.959595959595959 0.472300895482963
-0.858585858585859 0.505159456888124
-0.757575757575758 0.529966582632125
-0.656565656565657 0.545275654888354
-0.555555555555555 0.550255237665767
-0.454545454545455 0.544632312178168
-0.353535353535354 0.528659488445673
-0.252525252525253 0.503274631724364
-0.151515151515151 0.469936860782298
-0.0505050505050502 0.430401764443242
0.0505050505050502 0.386620692524498
0.151515151515151 0.340579233816977
0.252525252525253 0.29422016405058
0.353535353535354 0.249264906457191
0.454545454545454 0.207117102471794
0.555555555555555 0.16874819984153
0.656565656565657 0.134824460639344
0.757575757575758 0.105635974432668
0.858585858585858 0.0811670573684589
0.959595959595959 0.0611557587592029
1.06060606060606 0.0451870998496389
1.16161616161616 0.0327405317301084
1.26262626262626 0.023263538576605
1.36363636363636 0.0162098370207374
1.46464646464646 0.011075233280799
1.56565656565657 0.00741902797698397
1.66666666666667 0.00487230510785403
1.76767676767677 0.00313702143536756
1.86868686868687 0.0019803822558078
1.96969696969697 0.00122601359856563
2.07070707070707 0.00074422012608775
2.17171717171717 0.000442914256870161
2.27272727272727 0.000258449179590942
2.37373737373737 0.000147863648315402
2.47474747474747 8.29476439716041e-05
2.57575757575758 4.56293015769066e-05
2.67676767676768 2.46111221940631e-05
2.77777777777778 1.30137846510284e-05
2.87878787878788 6.74563953638964e-06
2.97979797979798 3.42726398189221e-06
3.08080808080808 1.70648880490003e-06
3.18181818181818 8.32821329826088e-07
3.28282828282828 3.98324223823747e-07
3.38383838383838 1.86701820204465e-07
3.48484848484848 8.57442562426905e-08
3.58585858585859 3.85892905582961e-08
3.68686868686869 1.70201411012705e-08
3.78787878787879 7.35915078802628e-09
3.88888888888889 3.11983041835473e-09
3.98989898989899 1.2973575126848e-09
4.09090909090909 5.29411012270046e-10
4.19191919191919 2.12001106226944e-10
4.29292929292929 8.3324255085471e-11
4.39393939393939 3.21505750060673e-11
4.49494949494949 1.21791849033415e-11
4.5959595959596 4.52814235454833e-12
4.6969696969697 1.65263039375388e-12
4.7979797979798 5.91988834221626e-13
4.8989898989899 2.08160315929864e-13
5 7.18592775776678e-14
};
\addlegendentry{LogDSF}

\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.12272071838379,0) rectangle (axis cs:-3.96260476112366,5.00105547673322e-05);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange,fill opacity=0.5}
\addlegendentry{pf $10^4$}

\addplot [method KF density]
table {%
-5 4.37097463025803e-09
-4.8989898989899 1.013338809794e-08
-4.7979797979798 2.3041180749849e-08
-4.6969696969697 5.13850424582693e-08
-4.5959595959596 1.1239420801337e-07
-4.49494949494949 2.41119303186833e-07
-4.39393939393939 5.0733472054545e-07
-4.29292929292929 1.04697873715461e-06
-4.19191919191919 2.11912174000605e-06
-4.09090909090909 4.20682929732469e-06
-3.98989898989899 8.19086382381114e-06
-3.88888888888889 1.56416133623472e-05
-3.78787878787879 2.92961922549385e-05
-3.68686868686869 5.38167257345593e-05
-3.58585858585859 9.69620608167394e-05
-3.48484848484848 0.000171341411377109
-3.38383838383838 0.000296961785666433
-3.28282828282828 0.000504795161188832
-3.18181818181818 0.000841603658885643
-3.08080808080808 0.00137618233988344
-2.97979797979798 0.00220710022092495
-2.87878787878788 0.00347171720137126
-2.77777777777778 0.00535604316906926
-2.67676767676768 0.00810439471422804
-2.57575757575758 0.0120274294339439
-2.47474747474747 0.0175066273913795
-2.37373737373737 0.02499243743574
-2.27272727272727 0.03499381882754
-2.17171717171717 0.0480563390749782
-2.07070707070707 0.0647271586064218
-1.96969696969697 0.0855064746574822
-1.86868686868687 0.11078679231369
-1.76767676767677 0.140784135721049
-1.66666666666667 0.17546713995602
-1.56565656565657 0.214493624882443
-1.46464646464646 0.257163588048844
-1.36363636363636 0.302399507005394
-1.26262626262626 0.348762015171264
-1.16161616161616 0.39450616551852
-1.06060606060606 0.43767824040041
-0.959595959595959 0.47624733552247
-0.858585858585859 0.508260904544562
-0.757575757575758 0.532007024065724
-0.656565656565657 0.546165863845735
-0.555555555555555 0.549931072598369
-0.454545454545455 0.543085922084406
-0.353535353535354 0.526023751055756
-0.252525252525253 0.499710841594356
-0.151515151515151 0.465595471389746
-0.0505050505050502 0.425476237527135
0.0505050505050502 0.381345425243039
0.151515151515151 0.335226560570856
0.252525252525253 0.28902465717097
0.353535353535354 0.244403856875555
0.454545454545454 0.20270196207046
0.555555555555555 0.164886292369618
0.656565656565657 0.131549132269476
0.757575757575758 0.102936195089091
0.858585858585858 0.0789996140504846
0.959595959595959 0.0594646299929424
1.06060606060606 0.0439004863618009
1.16161616161616 0.031787518578458
1.26262626262626 0.0225746463255069
1.36363636363636 0.0157239712702621
1.46464646464646 0.0107418865323185
1.56565656565657 0.00719740362946319
1.66666666666667 0.00472985794240762
1.76767676767677 0.00304857732993583
1.86868686868687 0.00192718420339048
1.96969696969697 0.00119488733216613
2.07070707070707 0.000726619772855868
2.17171717171717 0.000433376402062245
2.27272727272727 0.000253512676361149
2.37373737373737 0.000145449549616993
2.47474747474747 8.18465625691644e-05
2.57575757575758 4.51718086238622e-05
2.67676767676768 2.44517851129313e-05
2.77777777777778 1.29817195453732e-05
2.87878787878788 6.7597399287967e-06
2.97979797979798 3.45227323839337e-06
3.08080808080808 1.72925469724152e-06
3.18181818181818 8.49549948330487e-07
3.28282828282828 4.09352236018043e-07
3.38383838383838 1.93455934403387e-07
3.48484848484848 8.96695850365325e-08
3.58585858585859 4.07647689703146e-08
3.68686868686869 1.81761834352284e-08
3.78787878787879 7.94872710709761e-09
3.88888888888889 3.40934034692204e-09
3.98989898989899 1.43423491681135e-09
4.09090909090909 5.91763484726033e-10
4.19191919191919 2.3947070423035e-10
4.29292929292929 9.50465301965975e-11
4.39393939393939 3.69994825207295e-11
4.49494949494949 1.41264764125708e-11
4.5959595959596 5.28992155457355e-12
4.6969696969697 1.94286488222034e-12
4.7979797979798 6.99861931466302e-13
4.8989898989899 2.47264016212498e-13
5 8.56812527479286e-14
};
\addlegendentry{KF}

\path [thick, draw=black]
(axis cs:-0.0115294959396124,0)
--(axis cs:-0.0115294959396124,1.600741164527857);
\addlegendimage{line legend, black, line width=2pt}
\addlegendentry{$S$}

\path [draw=red, thick]
(axis cs:-1.08287966251373,0)
--(axis cs:-1.08287966251373,1.600741164527857);
\addlegendimage{line legend, red, line width=2pt}
\addlegendentry{$O$}


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Mass 2 velocity},
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.634999605638948,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.89371180534363,0) rectangle (axis cs:-3.74167060852051,1.84217493587106e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.74167060852051,0) rectangle (axis cs:-3.58962917327881,5.72034524793191e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.58962917327881,0) rectangle (axis cs:-3.43758797645569,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.43758797645569,0) rectangle (axis cs:-3.28554677963257,0.000122444671546204);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.28554677963257,0) rectangle (axis cs:-3.13350558280945,0.00704275913056466);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.13350558280945,0) rectangle (axis cs:-2.98146438598633,0.00266178123093756);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.98146438598633,0) rectangle (axis cs:-2.82942295074463,0.0055515036368526);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.82942295074463,0) rectangle (axis cs:-2.67738175392151,0.00553242425412944);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.67738175392151,0) rectangle (axis cs:-2.52534055709839,0.00898126571548532);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.52534055709839,0) rectangle (axis cs:-2.37329912185669,0.0123576201375179);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.37329912185669,0) rectangle (axis cs:-2.22125792503357,0.0283919666231906);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.22125792503357,0) rectangle (axis cs:-2.06921672821045,0.0419117678406776);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.06921672821045,0) rectangle (axis cs:-1.91717553138733,0.0445448129979756);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.91717553138733,0) rectangle (axis cs:-1.76513409614563,0.0923216241308718);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.76513409614563,0) rectangle (axis cs:-1.61309289932251,0.0625083367537913);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.61309289932251,0) rectangle (axis cs:-1.46105170249939,0.0972601102465552);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.46105170249939,0) rectangle (axis cs:-1.30901050567627,0.148188475467574);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.30901050567627,0) rectangle (axis cs:-1.15696930885315,0.169102566892005);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.15696930885315,0) rectangle (axis cs:-1.00492787361145,0.190997559815778);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.00492787361145,0) rectangle (axis cs:-0.85288667678833,0.208117300539276);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.85288667678833,0) rectangle (axis cs:-0.70084547996521,0.255294677845782);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.70084547996521,0) rectangle (axis cs:-0.548804044723511,0.271448761619738);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.548804044723511,0) rectangle (axis cs:-0.396762847900391,0.333075328873605);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.396762847900391,0) rectangle (axis cs:-0.244721651077271,0.341885311357724);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.244721651077271,0) rectangle (axis cs:-0.0926804542541504,0.370459415530957);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0926804542541504,0) rectangle (axis cs:0.0593607425689697,0.402641906863183);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0593607425689697,0) rectangle (axis cs:0.211402177810669,0.402388906835103);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.211402177810669,0) rectangle (axis cs:0.363443613052368,0.404743261218301);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.363443613052368,0) rectangle (axis cs:0.515484571456909,0.385064639896755);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.515484571456909,0) rectangle (axis cs:0.667526006698608,0.309975284534615);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.667526006698608,0) rectangle (axis cs:0.819566965103149,0.282603435203683);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.819566965103149,0) rectangle (axis cs:0.971608400344849,0.320854847555621);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.971608400344849,0) rectangle (axis cs:1.12364983558655,0.238744089183451);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.12364983558655,0) rectangle (axis cs:1.27569079399109,0.270568696625091);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.27569079399109,0) rectangle (axis cs:1.42773222923279,0.169875235805416);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.42773222923279,0) rectangle (axis cs:1.57977318763733,0.138094457418466);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.57977318763733,0) rectangle (axis cs:1.73181462287903,0.116342457088511);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.73181462287903,0) rectangle (axis cs:1.88385605812073,0.110769152966561);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.88385605812073,0) rectangle (axis cs:2.03589701652527,0.0887215819770396);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.03589701652527,0) rectangle (axis cs:2.18793845176697,0.0832647323500725);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.18793845176697,0) rectangle (axis cs:2.33997988700867,0.0393487975197896);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.33997988700867,0) rectangle (axis cs:2.49202084541321,0.0411239417145205);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.49202084541321,0) rectangle (axis cs:2.64406228065491,0.0290449933345277);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.64406228065491,0) rectangle (axis cs:2.79610371589661,0.0171821451295107);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.79610371589661,0) rectangle (axis cs:2.94814467430115,0.0105503438545741);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.94814467430115,0) rectangle (axis cs:3.10018610954285,0.00411283700769004);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.10018610954285,0) rectangle (axis cs:3.25222706794739,0.00417507857264947);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.25222706794739,0) rectangle (axis cs:3.40426850318909,0.00792368155517494);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.40426850318909,0) rectangle (axis cs:3.55630993843079,0.000877589641432433);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.55630993843079,0) rectangle (axis cs:3.70835113525391,0.000353307651782578);
\addplot [method KF density]
table {%
-5 2.11199740783115e-06
-4.8989898989899 3.40267385423696e-06
-4.7979797979798 5.42984780791884e-06
-4.6969696969697 8.58217447763584e-06
-4.5959595959596 1.34353049106693e-05
-4.49494949494949 2.08324335330541e-05
-4.39393939393939 3.19943306949223e-05
-4.29292929292929 4.86685426403832e-05
-4.19191919191919 7.33270597844921e-05
-4.09090909090909 0.000109426491768525
-3.98989898989899 0.000161741737427484
-3.88888888888889 0.000236789683227229
-3.78787878787879 0.000343356255161555
-3.68686868686869 0.00049313816872687
-3.58585858585859 0.000701509818545571
-3.48484848484848 0.000988417492033717
-3.38383838383838 0.00137939481644491
-3.28282828282828 0.00190668204982215
-3.18181818181818 0.00261041468657273
-3.08080808080808 0.00353982903353616
-2.97979797979798 0.00475440984376566
-2.87878787878788 0.00632488365316362
-2.77777777777778 0.00833393853352834
-2.67676767676768 0.0108765044961007
-2.57575757575758 0.014059504112398
-2.47474747474747 0.0180008193023189
-2.37373737373737 0.0228273845783213
-2.27272727272727 0.0286722434274486
-2.17171717171717 0.0356704695505687
-2.07070707070707 0.0439539221862066
-1.96969696969697 0.0536448588114108
-1.86868686868687 0.0648485297769223
-1.76767676767677 0.0776450992310934
-1.66666666666667 0.0920809035203906
-1.56565656565657 0.108160029640193
-1.46464646464646 0.125836234024701
-1.36363636363636 0.145006132606367
-1.26262626262626 0.165504103063282
-1.16161616161616 0.187099615800084
-1.06060606060606 0.20949749645437
-0.959595959595959 0.232341345767655
-0.858585858585859 0.255220725547473
-0.757575757575758 0.277681624803345
-0.656565656565657 0.299240359182108
-0.555555555555555 0.319400060178928
-0.454545454545455 0.337669361374346
-0.353535353535354 0.353582007921009
-0.252525252525253 0.366716522861063
-0.151515151515151 0.376714767376636
-0.0505050505050502 0.383298121584194
0.0505050505050502 0.386280332404751
0.151515151515151 0.385576345942815
0.252525252525253 0.381206313913717
0.353535353535354 0.373294570439036
0.454545454545454 0.362063859482725
0.555555555555555 0.347824861820975
0.656565656565657 0.330961893491427
0.757575757575758 0.311915766081503
0.858585858585858 0.291164628589766
0.959595959595959 0.269204211638003
1.06060606060606 0.246528480580049
1.16161616161616 0.223611572923978
1.26262626262626 0.20089239743511
1.36363636363636 0.178761809986992
1.46464646464646 0.157553477165053
1.56565656565657 0.137538184739787
1.66666666666667 0.118921567844331
1.76767676767677 0.101845068909455
1.86868686868687 0.0863895819718099
1.96969696969697 0.0725813236407363
2.07070707070707 0.0603991032974203
2.17171717171717 0.049782659459585
2.27272727272727 0.0406413273350147
2.37373737373737 0.0328624390880408
2.47474747474747 0.0263192681509797
2.57575757575758 0.0208780520552285
2.67676767676768 0.0164039439915999
2.77777777777778 0.0127658208598652
2.87878787878788 0.00983990876048527
2.97979797979798 0.00751235079878346
3.08080808080808 0.00568071276974495
3.18181818181818 0.00425472984688303
3.28282828282828 0.00315633662664304
3.38383838383838 0.00231919302218682
3.48484848484848 0.00168784549271211
3.58585858585859 0.0012166640193334
3.68686868686869 0.000868662161970325
3.78787878787879 0.000614289953720022
3.88888888888889 0.000430267066529076
3.98989898989899 0.000298500517187013
4.09090909090909 0.00020511373125283
4.19191919191919 0.000139600136710901
4.29292929292929 9.41066021784788e-05
4.39393939393939 6.28341546949757e-05
4.49494949494949 4.15541670735429e-05
4.5959595959596 2.7219169439498e-05
4.6969696969697 1.7659499285276e-05
4.7979797979798 1.13481038326321e-05
4.8989898989899 7.22289729511563e-06
5 4.5534545344403e-06
};
\addplot [method LogDSF density]
table {%
-5 1.83152422921073e-06
-4.8989898989899 2.9436324662894e-06
-4.7979797979798 4.69556664565001e-06
-4.6969696969697 7.43358891137934e-06
-4.5959595959596 1.16773468183774e-05
-4.49494949494949 1.8194024689944e-05
-4.39393939393939 2.81071801640636e-05
-4.29292929292929 4.30437039985127e-05
-4.19191919191919 6.53187162307785e-05
-4.09090909090909 9.81716179339133e-05
-3.98989898989899 0.000146128443071543
-3.88888888888889 0.000215373008163794
-3.78787878787879 0.0003143098110984
-3.68686868686869 0.000454227092488321
-3.58585858585859 0.000649827348502259
-3.48484848484848 0.000920479674074142
-3.38383838383838 0.00129075681699223
-3.28282828282828 0.00179192732571344
-3.18181818181818 0.00246307860107518
-3.08080808080808 0.00335218244796795
-2.97979797979798 0.00451624303919457
-2.87878787878788 0.006024600264832
-2.77777777777778 0.00795875598417735
-2.67676767676768 0.0104119211351584
-2.57575757575758 0.01348913692899
-2.47474747474747 0.017304437024161
-2.37373737373737 0.0219844145652285
-2.27272727272727 0.0276620055335143
-2.17171717171717 0.0344706268528569
-2.07070707070707 0.0425489629126881
-1.96969696969697 0.0520286350657423
-1.86868686868687 0.0630169603789607
-1.76767676767677 0.0755857383241862
-1.66666666666667 0.0897963817986692
-1.56565656565657 0.105668429881615
-1.46464646464646 0.123167000948285
-1.36363636363636 0.142212069138679
-1.26262626262626 0.162665076405673
-1.16161616161616 0.184299663402549
-1.06060606060606 0.206827264787255
-0.959595959595959 0.229919463255777
-0.858585858585859 0.253164834962106
-0.757575757575758 0.276131752860715
-0.656565656565657 0.29831388118779
-0.555555555555555 0.319165903905418
-0.454545454545455 0.338144926261224
-0.353535353535354 0.354750215633265
-0.252525252525253 0.368419063808982
-0.151515151515151 0.378876669908085
-0.0505050505050502 0.385820751432673
0.0505050505050502 0.389020999601318
0.151515151515151 0.388457913459789
0.252525252525253 0.384147291818635
0.353535353535354 0.376184823697136
0.454545454545454 0.36485339107587
0.555555555555555 0.350485215201656
0.656565656565657 0.33347844048184
0.757575757575758 0.31426885039925
0.858585858585858 0.293284733259004
0.959595959595959 0.271090379566526
1.06060606060606 0.248170567496076
1.16161616161616 0.224994374385918
1.26262626262626 0.202006703691837
1.36363636363636 0.179626155566396
1.46464646464646 0.158211929819369
1.56565656565657 0.137996506481439
1.66666666666667 0.11918439970274
1.76767676767677 0.101947552223456
1.86868686868687 0.0863692615264463
1.96969696969697 0.0724825809480096
2.07070707070707 0.0602495312843671
2.17171717171717 0.0496069212799697
2.27272727272727 0.0404647858011858
2.37373737373737 0.0327011743266808
2.47474747474747 0.0261841290836563
2.57575757575758 0.0207731530491163
2.67676767676768 0.0163286299936588
2.77777777777778 0.0127161877673758
2.87878787878788 0.00981070031619155
2.97979797979798 0.0074970114972236
3.08080808080808 0.00567428107711903
3.18181818181818 0.00425369912224042
3.28282828282828 0.00315858826318544
3.38383838383838 0.00232328870381489
3.48484848484848 0.00169254093996883
3.58585858585859 0.00122145228027789
3.68686868686869 0.000873551740927782
3.78787878787879 0.000619078064945979
3.88888888888889 0.000434714514326311
3.98989898989899 0.000302485328422087
4.09090909090909 0.000208550795891143
4.19191919191919 0.000142437899355265
4.29292929292929 9.63790007914184e-05
4.39393939393939 6.46305839881343e-05
4.49494949494949 4.29717036344478e-05
4.5959595959596 2.83338318472504e-05
4.6969696969697 1.85317533079547e-05
4.7979797979798 1.20220138105931e-05
4.8989898989899 7.73562367048895e-06
5 4.93689664938324e-06
};
\addplot [method LogBSDEF density]
table {%
-5 1.79482980322336e-06
-4.8989898989899 2.89615015338699e-06
-4.7979797979798 4.64418026069429e-06
-4.6969696969697 7.39109674572257e-06
-4.5959595959596 1.16569294696319e-05
-4.49494949494949 1.81998648789558e-05
-4.39393939393939 2.81269627472934e-05
-4.29292929292929 4.30363670055737e-05
-4.19191919191919 6.51936345307877e-05
-4.09090909090909 9.78176570010186e-05
-3.98989898989899 0.000145442910189477
-3.88888888888889 0.000214260183039327
-3.78787878787879 0.000312604567452556
-3.68686868686869 0.000451691483368156
-3.58585858585859 0.000646320127977799
-3.48484848484848 0.00091542615812002
-3.38383838383838 0.0012837639442045
-3.28282828282828 0.00178244697114307
-3.18181818181818 0.00245111541653339
-3.08080808080808 0.00333748331459087
-2.97979797979798 0.00450007274451349
-2.87878787878788 0.00600958456664483
-2.77777777777778 0.00794752679410542
-2.67676767676768 0.010409231642999
-2.57575757575758 0.0135002821905128
-2.47474747474747 0.0173350805755383
-2.37373737373737 0.0220414845847374
-2.27272727272727 0.0277584369937143
-2.17171717171717 0.034623840040553
-2.07070707070707 0.0427786465742594
-1.96969696969697 0.0523532913739479
-1.86868686868687 0.063468068206941
-1.76767676767677 0.0762040238105683
-1.66666666666667 0.0906287528325338
-1.56565656565657 0.106740533605384
-1.46464646464646 0.124491720887514
-1.36363636363636 0.143775023782465
-1.26262626262626 0.164436028913165
-1.16161616161616 0.186243223399146
-1.06060606060606 0.208904338262549
-0.959595959595959 0.232082092682002
-0.858585858585859 0.25535280444469
-0.757575757575758 0.278259260019676
-0.656565656565657 0.300252811302143
-0.555555555555555 0.320838380453572
-0.454545454545455 0.339504386569072
-0.353535353535354 0.355751543303609
-0.252525252525253 0.369132387847645
-0.151515151515151 0.379339470004032
-0.0505050505050502 0.386108410204466
0.0505050505050502 0.389222571914409
0.151515151515151 0.38853961975101
0.252525252525253 0.384072956371504
0.353535353535354 0.375993774485806
0.454545454545454 0.364493455717234
0.555555555555555 0.349934468275205
0.656565656565657 0.332718941169662
0.757575757575758 0.313287246312203
0.858585858585858 0.292143595914286
0.959595959595959 0.26977112118434
1.06060606060606 0.246697615727763
1.16161616161616 0.223425580364467
1.26262626262626 0.200400904373152
1.36363636363636 0.178019463283021
1.46464646464646 0.156626441244277
1.56565656565657 0.136484450203975
1.66666666666667 0.117784327592044
1.76767676767677 0.100674891410953
1.86868686868687 0.0852145709025976
1.96969696969697 0.0714414113968859
2.07070707070707 0.0593184308323777
2.17171717171717 0.0487748431090054
2.27272727272727 0.0397197767268695
2.37373737373737 0.0320361932619646
2.47474747474747 0.0255879235420323
2.57575757575758 0.0202418588593082
2.67676767676768 0.0158589759557432
2.77777777777778 0.0123040542940319
2.87878787878788 0.0094541082770943
2.97979797979798 0.00719274532387249
3.08080808080808 0.00541864372219515
3.18181818181818 0.0040432522163554
3.28282828282828 0.00298746476987874
3.38383838383838 0.00218633505720305
3.48484848484848 0.00158529117019571
3.58585858585859 0.00113849317986823
3.68686868686869 0.000809979545631243
3.78787878787879 0.000570634599956392
3.88888888888889 0.000397908817310739
3.98989898989899 0.000274791616296628
4.09090909090909 0.000188023387293308
4.19191919191919 0.00012756339720075
4.29292929292929 8.58457121210126e-05
4.39393939393939 5.7313157726261e-05
4.49494949494949 3.79346718416457e-05
4.5959595959596 2.48690822583587e-05
4.6969696969697 1.61447972906671e-05
4.7979797979798 1.03792537288107e-05
4.8989898989899 6.60337266418351e-06
5 4.15933397768983e-06
};
\path [draw=black, thick]
(axis cs:-1.26323592662811,0)
--(axis cs:-1.26323592662811,2.439222571914409);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Mass 4 position},
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.634999605638948,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.99324440956116,0) rectangle (axis cs:-3.83749008178711,2.09067090965891e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.83749008178711,0) rectangle (axis cs:-3.68173575401306,2.06385328565451e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.68173575401306,0) rectangle (axis cs:-3.52598142623901,2.59478526224386e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.52598142623901,0) rectangle (axis cs:-3.37022709846497,1.16326767795294e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.37022709846497,0) rectangle (axis cs:-3.21447277069092,9.36312997520222e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.21447277069092,0) rectangle (axis cs:-3.05871820449829,4.91540993664071e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.05871820449829,0) rectangle (axis cs:-2.90296411514282,0.000374350289693511);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.90296411514282,0) rectangle (axis cs:-2.7472095489502,0.000385034654416386);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.7472095489502,0) rectangle (axis cs:-2.59145545959473,0.000643034399417052);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.59145545959473,0) rectangle (axis cs:-2.4357008934021,0.00202790984149313);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.4357008934021,0) rectangle (axis cs:-2.27994680404663,0.00355457172305041);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.27994680404663,0) rectangle (axis cs:-2.124192237854,0.00854824344497285);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.124192237854,0) rectangle (axis cs:-1.96843791007996,0.0157345880591583);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.96843791007996,0) rectangle (axis cs:-1.81268358230591,0.0257817845613144);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.81268358230591,0) rectangle (axis cs:-1.65692925453186,0.050529432156683);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.65692925453186,0) rectangle (axis cs:-1.50117492675781,0.0763057814133581);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.50117492675781,0) rectangle (axis cs:-1.34542059898376,0.120185814947932);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.34542059898376,0) rectangle (axis cs:-1.18966627120972,0.144114417742901);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.18966627120972,0) rectangle (axis cs:-1.03391194343567,0.191820511100889);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.03391194343567,0) rectangle (axis cs:-0.878157615661621,0.272331412516207);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.878157615661621,0) rectangle (axis cs:-0.722403287887573,0.398086997593685);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.722403287887573,0) rectangle (axis cs:-0.566648960113525,0.437229633955373);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.566648960113525,0) rectangle (axis cs:-0.410894632339478,0.485857875477781);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.410894632339478,0) rectangle (axis cs:-0.255140066146851,0.533973890678145);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.255140066146851,0) rectangle (axis cs:-0.0993857383728027,0.485188705166689);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0993857383728027,0) rectangle (axis cs:0.0563685894012451,0.558768403259853);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0563685894012451,0) rectangle (axis cs:0.212122678756714,0.524159625275533);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.212122678756714,0) rectangle (axis cs:0.367877244949341,0.502581436883306);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.367877244949341,0) rectangle (axis cs:0.52363133430481,0.372920445674137);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.52363133430481,0) rectangle (axis cs:0.679385900497437,0.326906943517501);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.679385900497437,0) rectangle (axis cs:0.835139989852905,0.251835234317597);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.835139989852905,0) rectangle (axis cs:0.990894556045532,0.205534492569824);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.990894556045532,0) rectangle (axis cs:1.14664912223816,0.154212774402938);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.14664912223816,0) rectangle (axis cs:1.30240321159363,0.0949652618325986);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.30240321159363,0) rectangle (axis cs:1.45815777778625,0.0788505313363907);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.45815777778625,0) rectangle (axis cs:1.61391186714172,0.0419423578184316);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.61391186714172,0) rectangle (axis cs:1.76966643333435,0.0236502120255877);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.76966643333435,0) rectangle (axis cs:1.92542052268982,0.0135837006504676);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.92542052268982,0) rectangle (axis cs:2.08117508888245,0.00880187864768775);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.08117508888245,0) rectangle (axis cs:2.23692917823792,0.00294494516791709);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.23692917823792,0) rectangle (axis cs:2.39268374443054,0.00363360022930373);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.39268374443054,0) rectangle (axis cs:2.54843783378601,0.00139269888357237);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.54843783378601,0) rectangle (axis cs:2.70419239997864,0.000390582555433206);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.70419239997864,0) rectangle (axis cs:2.85994648933411,0.000316411340000172);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.85994648933411,0) rectangle (axis cs:3.01570105552673,7.95048083540977e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.01570105552673,0) rectangle (axis cs:3.1714551448822,2.73385644688958e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.1714551448822,0) rectangle (axis cs:3.32720971107483,2.94959374956948e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.32720971107483,0) rectangle (axis cs:3.48296427726746,6.83181295879821e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.48296427726746,0) rectangle (axis cs:3.63871836662292,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.63871836662292,0) rectangle (axis cs:3.79447269439697,8.30629069464558e-07);
\addplot [method KF density]
table {%
-5 7.23974413530183e-11
-4.8989898989899 1.832158356585e-10
-4.7979797979798 4.54788535842991e-10
-4.6969696969697 1.10730055912392e-09
-4.5959595959596 2.64439400443893e-09
-4.49494949494949 6.19432716606953e-09
-4.39393939393939 1.42320119888632e-08
-4.29292929292929 3.20734186694918e-08
-4.19191919191919 7.08967544498399e-08
-4.09090909090909 1.53713871833558e-07
-3.98989898989899 3.26890111178645e-07
-3.88888888888889 6.8185435937565e-07
-3.78787878787879 1.39503258975307e-06
-3.68686868686869 2.79947801588673e-06
-3.58585858585859 5.51024793408196e-06
-3.48484848484848 1.06381076256992e-05
-3.38383838383838 2.01445658629137e-05
-3.28282828282828 3.74153252839864e-05
-3.18181818181818 6.8161689162428e-05
-3.08080808080808 0.000121794528690769
-2.97979797979798 0.00021345846149879
-2.87878787878788 0.000366940784637984
-2.77777777777778 0.000618692315503064
-2.67676767676768 0.0010231731286543
-2.57575757575758 0.00165965826769609
-2.47474747474747 0.00264048143667776
-2.37373737373737 0.00412042698723571
-2.27272727272727 0.00630659423011417
-2.17171717171717 0.00946763150144752
-2.07070707070707 0.0139405712406515
-1.96969696969697 0.0201332077207171
-1.86868686868687 0.0285192040136972
-1.76767676767677 0.0396235715499818
-1.66666666666667 0.0539959521008955
-1.56565656565657 0.0721705410564406
-1.46464646464646 0.0946126977913276
-1.36363636363636 0.121654740292465
-1.26262626262626 0.153425844587546
-1.16161616161616 0.18978312404167
-1.06060606060606 0.230253337064191
-0.959595959595959 0.273995202063328
-0.858585858585859 0.319792717961144
-0.757575757575758 0.366085212757126
-0.656565656565657 0.411039548237746
-0.555555555555555 0.452660425897447
-0.454545454545455 0.488932089963029
-0.353535353535354 0.517978041018122
-0.252525252525253 0.538221054779425
-0.151515151515151 0.548524639697404
-0.0505050505050502 0.548299035690474
0.0505050505050502 0.53755680190543
0.151515151515151 0.516911869713787
0.252525252525253 0.48752130025287
0.353535353535354 0.450977992450184
0.454545454545454 0.40916780133346
0.555555555555555 0.364109197986007
0.656565656565657 0.317793948334821
0.757575757575758 0.272046508307721
0.858585858585858 0.228414592793606
0.959595959595959 0.188099394384645
1.06060606060606 0.151926579613015
1.16161616161616 0.120354527015623
1.26262626262626 0.0935132728897671
1.36363636363636 0.0712633087497495
1.46464646464646 0.0532648036268913
1.56565656565657 0.0390477441303249
1.66666666666667 0.028075833111064
1.76767676767677 0.0197993103177932
1.86868686868687 0.0136945523477556
1.96969696969697 0.0092902170190539
2.07070707070707 0.00618136079638702
2.17171717171717 0.00403387208799161
2.27272727272727 0.00258190165508802
2.37373737373737 0.0016208257876326
2.47474747474747 0.000997957838974552
2.57575757575758 0.000602651983660979
2.67676767676768 0.000356943481348029
2.77777777777778 0.000207353154187653
2.87878787878788 0.000118140651274472
2.97979797979798 6.60184969059351e-05
3.08080808080808 3.61834716514575e-05
3.18181818181818 1.94505195973362e-05
3.28282828282828 1.02548669860364e-05
3.38383838383838 5.30279430265759e-06
3.48484848484848 2.68940862474097e-06
3.58585858585859 1.33777721969903e-06
3.68686868686869 6.52661457873594e-07
3.78787878787879 3.12296451534053e-07
3.88888888888889 1.46562208820671e-07
3.98989898989899 6.7460768124124e-08
4.09090909090909 3.04548979676494e-08
4.19191919191919 1.34845110630656e-08
4.29292929292929 5.85584783053685e-09
4.39393939393939 2.49411927660429e-09
4.49494949494949 1.04188514751897e-09
4.5959595959596 4.26868448815452e-10
4.6969696969697 1.71531413423321e-10
4.7979797979798 6.76028718265211e-11
4.8989898989899 2.61312329710428e-11
5 9.9066502128354e-12
};
\addplot [method LogDSF density]
table {%
-5 6.52587560016099e-11
-4.8989898989899 1.65291037728424e-10
-4.7979797979798 4.1160692656926e-10
-4.6969696969697 1.0073330224894e-09
-4.5959595959596 2.42078486760334e-09
-4.49494949494949 5.70846502116443e-09
-4.39393939393939 1.32029772448569e-08
-4.29292929292929 2.99391762427221e-08
-4.19191919191919 6.65761970422013e-08
-4.09090909090909 1.45161521253038e-07
-3.98989898989899 3.10104009191269e-07
-3.88888888888889 6.49208446578592e-07
-3.78787878787879 1.33202970689564e-06
-3.68686868686869 2.67912854549e-06
-3.58585858585859 5.28250575118911e-06
-3.48484848484848 1.02147675377091e-05
-3.38383838383838 1.93680219598798e-05
-3.28282828282828 3.6009108767519e-05
-3.18181818181818 6.56521194030242e-05
-3.08080808080808 0.00011736157174853
-2.97979797979798 0.000205760104967258
-2.87878787878788 0.000353870601844167
-2.77777777777778 0.000596934150920914
-2.67676767676768 0.000987525327247291
-2.57575757575758 0.00160256633084435
-2.47474747474747 0.00255049482029967
-2.37373737373737 0.00398121905819293
-2.27272727272727 0.00609627983098044
-2.17171717171717 0.00915566845662344
-2.07070707070707 0.0134865235674992
-1.96969696969697 0.019489857823245
-1.86868686868687 0.0276320344429305
-1.76767676767677 0.0384304104489927
-1.66666666666667 0.0524356658740924
-1.56565656565657 0.0701795928500101
-1.46464646464646 0.0921144028503519
-1.36363636363636 0.118617252835979
-1.26262626262626 0.149836135781236
-1.16161616161616 0.185666874929564
-1.06060606060606 0.22568651975511
-0.959595959595959 0.269087779773733
-0.858585858585859 0.314736977933101
-0.757575757575758 0.36105897218062
-0.656565656565657 0.406285581278837
-0.555555555555555 0.448452492104347
-0.454545454545455 0.4855148663408
-0.353535353535354 0.515487407941667
-0.252525252525253 0.536760563511493
-0.151515151515151 0.548183675984444
-0.0505050505050502 0.549093884869964
0.0505050505050502 0.539466007978806
0.151515151515151 0.519920743901931
0.252525252525253 0.49139509529616
0.353535353535354 0.455498474747188
0.454545454545454 0.41407344117221
0.555555555555555 0.369126745607555
0.656565656565657 0.322723580647965
0.757575757575758 0.27671625328408
0.858585858585858 0.232678135916796
0.959595959595959 0.191857687435687
1.06060606060606 0.155169552284128
1.16161616161616 0.123103340576087
1.26262626262626 0.095792070454519
1.36363636363636 0.0731056724724455
1.46464646464646 0.0547100108143885
1.56565656565657 0.0401558214146025
1.66666666666667 0.0289044108683395
1.76767676767677 0.0204049572522316
1.86868686868687 0.0141274418027414
1.96969696969697 0.00959324485292434
2.07070707070707 0.00638930538755644
2.17171717171717 0.00417450142950536
2.27272727272727 0.00267535025964172
2.37373737373737 0.00168211510051732
2.47474747474747 0.00103762939230441
2.57575757575758 0.000627818422943472
2.67676767676768 0.000372594640440028
2.77777777777778 0.000216906917110265
2.87878787878788 0.000123863951939285
2.97979797979798 6.93982878067058e-05
3.08080808080808 3.81528972294413e-05
3.18181818181818 2.05747385497304e-05
3.28282828282828 1.08836421121062e-05
3.38383838383838 5.64904931465803e-06
3.48484848484848 2.87686212870824e-06
3.58585858585859 1.4373933411975e-06
3.68686868686869 7.04653239239955e-07
3.78787878787879 3.38927503230153e-07
3.88888888888889 1.59945512311469e-07
3.98989898989899 7.40837841564039e-08
4.09090909090909 3.36915490960911e-08
4.19191919191919 1.50509162262903e-08
4.29292929292929 6.60693455052669e-09
4.39393939393939 2.85087012281763e-09
4.49494949494949 1.20977208630143e-09
4.5959595959596 5.04961562777142e-10
4.6969696969697 2.07304344902959e-10
4.7979797979798 8.37234291183728e-11
4.8989898989899 3.32681137332088e-11
5 1.3011327172099e-11
};
\addplot [method LogBSDEF density]
table {%
-5 7.43205909145581e-11
-4.8989898989899 1.86013513854654e-10
-4.7979797979798 4.58026147273011e-10
-4.6969696969697 1.10784258741369e-09
-4.5959595959596 2.62979935929525e-09
-4.49494949494949 6.12405527807693e-09
-4.39393939393939 1.39931366147939e-08
-4.29292929292929 3.13865258898391e-08
-4.19191919191919 6.90999821514281e-08
-4.09090909090909 1.4933502057494e-07
-3.98989898989899 3.16883361634307e-07
-3.88888888888889 6.60215167777942e-07
-3.78787878787879 1.34993163029765e-06
-3.68686868686869 2.70721451046841e-06
-3.58585858585859 5.32780938730092e-06
-3.48484848484848 1.02901864396962e-05
-3.38383838383838 1.95087744431479e-05
-3.28282828282828 3.62901724436095e-05
-3.18181818181818 6.62261939654333e-05
-3.08080808080808 0.000118528472265706
-2.97979797979798 0.000208124326285333
-2.87878787878788 0.000358384087149771
-2.77777777777778 0.000605209895948734
-2.67676767676768 0.00100249983408253
-2.57575757575758 0.00162880924546348
-2.47474747474747 0.00259518124618383
-2.37373737373737 0.00405569291518487
-2.27272727272727 0.00621562401401699
-2.17171717171717 0.00934217140721607
-2.07070707070707 0.0137709694727112
-1.96969696969697 0.0199084751111531
-1.86868686868687 0.0282300838922939
-1.76767676767677 0.0392632610463903
-1.66666666666667 0.0535584064377837
-1.56565656565657 0.0716578584400006
-1.46464646464646 0.0940513426480121
-1.36363636363636 0.121073046703314
-1.26262626262626 0.152884812801962
-1.16161616161616 0.189348792331554
-1.06060606060606 0.229976509958532
-0.959595959595959 0.273920966808347
-0.858585858585859 0.319932362681881
-0.757575757575758 0.366460801444746
-0.656565656565657 0.411681002580612
-0.555555555555555 0.453541091019255
-0.454545454545455 0.490017465784569
-0.353535353535354 0.519258387246134
-0.252525252525253 0.539708507627941
-0.151515151515151 0.550158405760672
-0.0505050505050502 0.549957857384228
0.0505050505050502 0.539005083899845
0.151515151515151 0.518135729084658
0.252525252525253 0.48841449639536
0.353535353535354 0.451547466732649
0.454545454545454 0.409426056880636
0.555555555555555 0.364059334865779
0.656565656565657 0.317458250685303
0.757575757575758 0.271472770298966
0.858585858585858 0.227658969784673
0.959595959595959 0.187223013912074
1.06060606060606 0.151017531494289
1.16161616161616 0.119479112531662
1.26262626262626 0.0927050569768904
1.36363636363636 0.0705319897763368
1.46464646464646 0.0526292589527873
1.56565656565657 0.0385201752255403
1.66666666666667 0.0276489437293421
1.76767676767677 0.0194641560221046
1.86868686868687 0.013437777145884
1.96969696969697 0.00909988242406064
2.07070707070707 0.00604400912633454
2.17171717171717 0.00393802856295699
2.27272727272727 0.00251687473966167
2.37373737373737 0.00157766843580328
2.47474747474747 0.000970032273113468
2.57575757575758 0.000585131750519937
2.67676767676768 0.000346222897546549
2.77777777777778 0.000200955005854863
2.87878787878788 0.000114432304137225
2.97979797979798 6.39236120476588e-05
3.08080808080808 3.50331690648453e-05
3.18181818181818 1.88374045333487e-05
3.28282828282828 9.93928580012129e-06
3.38383838383838 5.14518965366358e-06
3.48484848484848 2.61319632162674e-06
3.58585858585859 1.30277585232543e-06
3.68686868686869 6.37635845902134e-07
3.78787878787879 3.06187987560669e-07
3.88888888888889 1.44296605170255e-07
3.98989898989899 6.67666770425893e-08
4.09090909090909 3.03357694683291e-08
4.19191919191919 1.3532661587958e-08
4.29292929292929 5.92694118450787e-09
4.39393939393939 2.54934802641871e-09
4.49494949494949 1.0768994961773e-09
4.5959595959596 4.4678641703497e-10
4.6969696969697 1.8205069889868e-10
4.7979797979798 7.28306910398176e-11
4.8989898989899 2.85838538418262e-11
5 1.1007879516658e-11
};
\path [draw=black, thick]
(axis cs:0.431130796670914,0)
--(axis cs:0.431130796670914,1.600158405760672);

\path [draw=red, thick]
(axis cs:-0.197401374578476,0)
--(axis cs:-0.197401374578476,1.600158405760672);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Mass 4 velocity},
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.634999605638948,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.92355036735535,0) rectangle (axis cs:-3.75972270965576,0.000622182901504172);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.75972270965576,0) rectangle (axis cs:-3.59589505195618,0.00549025861201744);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.59589505195618,0) rectangle (axis cs:-3.43206739425659,0.000838365915839661);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.43206739425659,0) rectangle (axis cs:-3.26823973655701,0.00342535468758868);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.26823973655701,0) rectangle (axis cs:-3.10441207885742,0.00011351898593203);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.10441207885742,0) rectangle (axis cs:-2.94058465957642,0.0108229227228506);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.94058465957642,0) rectangle (axis cs:-2.77675676345825,0.0191428372250758);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.77675676345825,0) rectangle (axis cs:-2.61292934417725,0.0143048580206129);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.61292934417725,0) rectangle (axis cs:-2.44910144805908,0.0143600424251503);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.44910144805908,0) rectangle (axis cs:-2.28527402877808,0.0289146248155403);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.28527402877808,0) rectangle (axis cs:-2.12144613265991,0.044468964338261);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.12144613265991,0) rectangle (axis cs:-1.95761871337891,0.0770374791527806);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.95761871337891,0) rectangle (axis cs:-1.79379105567932,0.0920231999107173);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.79379105567932,0) rectangle (axis cs:-1.62996339797974,0.0993658366053354);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.62996339797974,0) rectangle (axis cs:-1.46613574028015,0.112531730112946);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.46613574028015,0) rectangle (axis cs:-1.30230808258057,0.134454000113513);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.30230808258057,0) rectangle (axis cs:-1.13848042488098,0.156556522805297);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.13848042488098,0) rectangle (axis cs:-0.974652767181396,0.216854470248551);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.974652767181396,0) rectangle (axis cs:-0.810825109481812,0.286746399584948);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.810825109481812,0) rectangle (axis cs:-0.646997451782227,0.271778559011734);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.646997451782227,0) rectangle (axis cs:-0.483169794082642,0.27935087747383);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.483169794082642,0) rectangle (axis cs:-0.319342136383057,0.352470732984255);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.319342136383057,0) rectangle (axis cs:-0.155514478683472,0.391117505744801);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.155514478683472,0) rectangle (axis cs:0.00831294059753418,0.371329565977629);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.00831294059753418,0) rectangle (axis cs:0.172140836715698,0.391959327302574);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.172140836715698,0) rectangle (axis cs:0.335968255996704,0.358663879700266);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.335968255996704,0) rectangle (axis cs:0.499796152114868,0.391732437087423);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.499796152114868,0) rectangle (axis cs:0.663623571395874,0.320364959135084);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.663623571395874,0) rectangle (axis cs:0.827451467514038,0.297466488101475);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.827451467514038,0) rectangle (axis cs:0.991278886795044,0.256961556890715);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.991278886795044,0) rectangle (axis cs:1.15510678291321,0.225038006043857);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.15510678291321,0) rectangle (axis cs:1.31893420219421,0.229078696615838);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.31893420219421,0) rectangle (axis cs:1.48276162147522,0.163503527109389);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.48276162147522,0) rectangle (axis cs:1.64658951759338,0.118232336489877);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.64658951759338,0) rectangle (axis cs:1.81041693687439,0.100255887793207);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.81041693687439,0) rectangle (axis cs:1.97424483299255,0.0830344115007189);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.97424483299255,0) rectangle (axis cs:2.13807225227356,0.0671242943598266);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.13807225227356,0) rectangle (axis cs:2.30190014839172,0.0340110177733852);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.30190014839172,0) rectangle (axis cs:2.46572756767273,0.0224710279816617);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.46572756767273,0) rectangle (axis cs:2.62955546379089,0.0163049103085561);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.62955546379089,0) rectangle (axis cs:2.7933828830719,0.00684797715005596);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.7933828830719,0) rectangle (axis cs:2.95721077919006,0.00766571163235981);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.95721077919006,0) rectangle (axis cs:3.12103819847107,0.0120557507695826);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.12103819847107,0) rectangle (axis cs:3.28486609458923,0.0108478515897869);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.28486609458923,0) rectangle (axis cs:3.44869351387024,0.000580240357206007);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.44869351387024,0) rectangle (axis cs:3.6125214099884,0.000562847427418439);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.6125214099884,0) rectangle (axis cs:3.77634882926941,0.00253522641153502);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.77634882926941,0) rectangle (axis cs:3.94017624855042,0.00236856682904971);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.94017624855042,0) rectangle (axis cs:4.10400390625,0.000143699685911618);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.10400390625,0) rectangle (axis cs:4.26783227920532,4.46093039646662e-05);
\addplot [method KF density]
table {%
-5 3.17963658868818e-06
-4.8989898989899 5.05985361492789e-06
-4.7979797979798 7.97644770241502e-06
-4.6969696969697 1.2456444114356e-05
-4.5959595959596 1.92703642904896e-05
-4.49494949494949 2.95324021412066e-05
-4.39393939393939 4.48351769713577e-05
-4.29292929292929 6.7429840579723e-05
-4.19191919191919 0.000100460836284311
-4.09090909090909 0.000148270417746524
-3.98989898989899 0.000216782269871583
-3.88888888888889 0.000313982724863057
-3.78787878787879 0.000450505530155671
-3.68686868686869 0.000640334492723355
-3.58585858585859 0.000901625300623084
-3.48484848484848 0.00125764413216947
-3.38383838383838 0.00173780865994511
-3.28282828282828 0.00237880408370555
-3.18181818181818 0.00322572977485637
-3.08080808080808 0.00433321132531449
-2.97979797979798 0.00576639535770646
-2.87878787878788 0.00760171592750598
-2.77777777777778 0.00992731546373753
-2.67676767676768 0.0128429406458496
-2.57575757575758 0.0164592455414679
-2.47474747474747 0.0208962397034797
-2.37373737373737 0.0262808394739238
-2.27272727272727 0.0327433548851459
-2.17171717171717 0.0404129023776046
-2.07070707070707 0.0494117049272159
-1.96969696969697 0.0598484107989041
-1.86868686868687 0.0718105767520728
-1.76767676767677 0.0853566415493008
-1.66666666666667 0.100507671909977
-1.56565656565657 0.117239572211984
-1.46464646464646 0.135476002733121
-1.36363636363636 0.155082820063605
-1.26262626262626 0.175864514674712
-1.16161616161616 0.197563176007193
-1.06060606060606 0.219860441440772
-0.959595959595959 0.242382587582945
-0.858585858585859 0.264709259699215
-0.757575757575758 0.286384955262587
-0.656565656565657 0.306933756507298
-0.555555555555555 0.325876133725818
-0.454545454545455 0.342747209194661
-0.353535353535354 0.357115593499271
-0.252525252525253 0.368601604941303
-0.151515151515151 0.376893965312775
-0.0505050505050502 0.381763801708845
0.0505050505050502 0.383075114205596
0.151515151515151 0.380791099109512
0.252525252525253 0.374975879175248
0.353535353535354 0.36579147205013
0.454545454545454 0.353490374367538
0.555555555555555 0.338403910811284
0.656565656565657 0.320927538069039
0.757575757575758 0.301503550661204
0.858585858585858 0.280602630057506
0.959595959595959 0.258705069104318
1.06060606060606 0.236282803446456
1.16161616161616 0.213783005178581
1.26262626262626 0.191614455302522
1.36363636363636 0.170136456933612
1.46464646464646 0.149651315567096
1.56565656565657 0.130400055688628
1.66666666666667 0.112561300315284
1.76767676767677 0.0962530635669838
1.86868686868687 0.0815368796564829
1.96969696969697 0.0684239077088517
2.07070707070707 0.0568821331531308
2.17171717171717 0.0468444471287302
2.27272727272727 0.0382168255794505
2.37373737373737 0.0308862631302321
2.47474747474747 0.0247280840513516
2.57575757575758 0.0196123613498248
2.67676767676768 0.0154093264533568
2.77777777777778 0.0119936624406217
2.87878787878788 0.00924770769656733
2.97979797979798 0.00706368121263464
3.08080808080808 0.0053449357610952
3.18181818181818 0.00400653001412248
3.28282828282828 0.0029751493173399
3.38383838383838 0.00218858624144721
3.48484848484848 0.00159489865498984
3.58585858585859 0.00115137567745018
3.68686868686869 0.00082340900419303
3.78787878787879 0.000583349375487289
3.88888888888889 0.000409408107116297
3.98989898989899 0.000284641886468608
4.09090909090909 0.000196044849547829
4.19191919191919 0.000133760119040944
4.29292929292929 9.04093512386116e-05
4.39393939393939 6.05360280502759e-05
4.49494949494949 4.01541156671539e-05
4.5959595959596 2.63851792489048e-05
4.6969696969697 1.71753510524889e-05
4.7979797979798 1.1075543397372e-05
4.8989898989899 7.0752238503213e-06
5 4.47743316687035e-06
};
\addplot [method LogDSF density]
table {%
-5 2.40235992357926e-06
-4.8989898989899 3.82585165197792e-06
-4.7979797979798 6.04587253977573e-06
-4.6969696969697 9.47742929077622e-06
-4.5959595959596 1.47407346926454e-05
-4.49494949494949 2.27520374977398e-05
-4.39393939393939 3.48454925224959e-05
-4.29292929292929 5.29603114306309e-05
-4.19191919191919 7.9860413454155e-05
-4.09090909090909 0.000119457490159771
-3.98989898989899 0.000177135553439639
-3.88888888888889 0.000260292886586486
-3.78787878787879 0.000378718237604971
-3.68686868686869 0.000545526847166011
-3.58585858585859 0.00077771982747405
-3.48484848484848 0.00109754199270286
-3.38383838383838 0.00153285263426169
-3.28282828282828 0.00211899788557096
-3.18181818181818 0.00289907834511647
-3.08080808080808 0.00392532319282415
-2.97979797979798 0.00526105210560019
-2.87878787878788 0.00697950231031962
-2.77777777777778 0.00916752351156475
-2.67676767676768 0.0119237304688101
-2.57575757575758 0.0153590058841582
-2.47474747474747 0.0195953303517123
-2.37373737373737 0.0247670667496091
-2.27272727272727 0.0310068264747636
-2.17171717171717 0.0384525986950027
-2.07070707070707 0.0472455620555269
-1.96969696969697 0.0574938769770252
-1.86868686868687 0.0693050955112193
-1.76767676767677 0.0827569371882447
-1.66666666666667 0.0978751328940472
-1.56565656565657 0.114643631288499
-1.46464646464646 0.13300243511473
-1.36363636363636 0.15281764938319
-1.26262626262626 0.173900687520025
-1.16161616161616 0.195990959497652
-1.06060606060606 0.218771964580694
-0.959595959595959 0.241842556323939
-0.858585858585859 0.264752765656826
-0.757575757575758 0.287080718020982
-0.656565656565657 0.308293930406615
-0.555555555555555 0.327895567195629
-0.454545454545455 0.345376904509902
-0.353535353535354 0.360233451802366
-0.252525252525253 0.372166786019672
-0.151515151515151 0.380844067344835
-0.0505050505050502 0.385987883889036
0.0505050505050502 0.387465933353364
0.151515151515151 0.385198061886318
0.252525252525253 0.379274540375585
0.353535353535354 0.369891675655283
0.454545454545454 0.357274374989925
0.555555555555555 0.341795569005941
0.656565656565657 0.323855107471056
0.757575757575758 0.303932371669246
0.858585858585858 0.282515201872058
0.959595959595959 0.260114003358005
1.06060606060606 0.237188596580786
1.16161616161616 0.214185017018455
1.26262626262626 0.191571645936187
1.36363636363636 0.169707838406332
1.46464646464646 0.148896527821309
1.56565656565657 0.129377482722111
1.66666666666667 0.111339794466598
1.76767676767677 0.0948847903872983
1.86868686868687 0.0800714966769939
1.96969696969697 0.0669209747625841
2.07070707070707 0.0553987758128252
2.17171717171717 0.0454286345421047
2.27272727272727 0.0369021681846257
2.37373737373737 0.0296946480795456
2.47474747474747 0.0236726257836708
2.57575757575758 0.0186977647113647
2.67676767676768 0.0146323783911853
2.77777777777778 0.011347308928426
2.87878787878788 0.0087194448700316
2.97979797979798 0.00663675389820931
3.08080808080808 0.00500469709122295
3.18181818181818 0.00373965129508678
3.28282828282828 0.00276855798230605
3.38383838383838 0.00203071122341288
3.48484848484848 0.0014761290636894
3.58585858585859 0.00106324142168854
3.68686868686869 0.000759006918924294
3.78787878787879 0.00053698746021107
3.88888888888889 0.000376482989307785
3.98989898989899 0.000261531202116826
4.09090909090909 0.000180085272447307
4.19191919191919 0.000122930072509094
4.29292929292929 8.31712525347779e-05
4.39393939393939 5.57801104919849e-05
4.49494949494949 3.70806834925501e-05
4.5959595959596 2.4443451928802e-05
4.6969696969697 1.59829656110724e-05
4.7979797979798 1.03619651445776e-05
4.8989898989899 6.65961613377602e-06
5 4.24521620990778e-06
};
\addplot [method LogBSDEF density]
table {%
-5 2.57835820177437e-06
-4.8989898989899 4.1401288114534e-06
-4.7979797979798 6.6010084373465e-06
-4.6969696969697 1.04285166085351e-05
-4.5959595959596 1.63129238932455e-05
-4.49494949494949 2.52427246971085e-05
-4.39393939393939 3.86448876764413e-05
-4.29292929292929 5.85591642473846e-05
-4.19191919191919 8.78624362145416e-05
-4.09090909090909 0.000130599593957573
-3.98989898989899 0.000192330982917171
-3.88888888888889 0.000280478109637776
-3.78787878787879 0.000405040455957598
-3.68686868686869 0.000579321115866546
-3.58585858585859 0.000820281834364618
-3.48484848484848 0.00115045827183335
-3.38383838383838 0.00159799398726391
-3.28282828282828 0.00219831586078018
-3.18181818181818 0.00299556386530758
-3.08080808080808 0.00404264090310799
-2.97979797979798 0.00540259546031647
-2.87878787878788 0.00715174110533279
-2.77777777777778 0.00937935191487156
-2.67676767676768 0.0121872674942681
-2.57575757575758 0.0156859492372394
-2.47474747474747 0.0199973601105034
-2.37373737373737 0.025249730863676
-2.27272727272727 0.0315744751261305
-2.17171717171717 0.0391069169431985
-2.07070707070707 0.047979399245164
-1.96969696969697 0.0583081093985512
-1.86868686868687 0.0701912869486659
-1.76767676767677 0.0836817732908346
-1.66666666666667 0.0988131020644022
-1.56565656565657 0.115576238418677
-1.46464646464646 0.133894561568447
-1.36363636363636 0.153635967731864
-1.26262626262626 0.174620862062961
-1.16161616161616 0.196591300951862
-1.06060606060606 0.219266329202657
-0.959595959595959 0.242242835564925
-0.858585858585859 0.265045306835756
-0.757575757575758 0.287225315511324
-0.656565656565657 0.308275553179159
-0.555555555555555 0.327720893628863
-0.454545454545455 0.345092880389367
-0.353535353535354 0.359905108152233
-0.252525252525253 0.371726326010314
-0.151515151515151 0.380281475601612
-0.0505050505050502 0.385309836125711
0.0505050505050502 0.386700782360863
0.151515151515151 0.384354187816284
0.252525252525253 0.378352340700017
0.353535353535354 0.368879474203313
0.454545454545454 0.356226146726129
0.555555555555555 0.340761760590176
0.656565656565657 0.322860189731828
0.757575757575758 0.303032743771454
0.858585858585858 0.28169482226825
0.959595959595959 0.259347457466264
1.06060606060606 0.236467177947609
1.16161616161616 0.213534682691615
1.26262626262626 0.191002959043898
1.36363636363636 0.169238391754188
1.46464646464646 0.148537394482598
1.56565656565657 0.129135750451365
1.66666666666667 0.111205846137568
1.76767676767677 0.0948580813678282
1.86868686868687 0.0801615344921375
1.96969696969697 0.0671002507433704
2.07070707070707 0.0556278757713501
2.17171717171717 0.0456679205725684
2.27272727272727 0.0371307052483192
2.37373737373737 0.0298952036907369
2.47474747474747 0.0238329708969668
2.57575757575758 0.0188168144521532
2.67676767676768 0.0147125509963421
2.77777777777778 0.0113913233330489
2.87878787878788 0.00873688125495743
2.97979797979798 0.00663510558072054
3.08080808080808 0.00499056042051477
3.18181818181818 0.00371802900176408
3.28282828282828 0.00274446576812184
3.38383838383838 0.00200598621882055
3.48484848484848 0.00145222887307001
3.58585858585859 0.00104129220919284
3.68686868686869 0.000739463872058891
3.78787878787879 0.000520347415840639
3.88888888888889 0.000362815601913416
3.98989898989899 0.000250698212029903
4.09090909090909 0.0001717125283386
4.19191919191919 0.000116597034561444
4.29292929292929 7.85469553981477e-05
4.39393939393939 5.2504371825584e-05
4.49494949494949 3.47991039341673e-05
4.5959595959596 2.28651674246655e-05
4.6969696969697 1.48895268697388e-05
4.7979797979798 9.60481672319202e-06
4.8989898989899 6.13632877961651e-06
5 3.88476022926716e-06
};
\path [draw=black, thick]
(axis cs:-0.431451916694641,0)
--(axis cs:-0.431451916694641,2.436700782360863);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Obs 3, $t=0.3$},
ymajorgrids,
ymin=0, ymax=0.809456295552005,
ytick style={color=black},
yticklabels={},
xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.69341516494751,0) rectangle (axis cs:-2.59228825569153,0.00014095631829804);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.59228825569153,0) rectangle (axis cs:-2.49116158485413,0.000165113411089648);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.49116158485413,0) rectangle (axis cs:-2.39003467559814,0.000441450941127784);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.39003467559814,0) rectangle (axis cs:-2.28890800476074,0.000757822587818146);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.28890800476074,0) rectangle (axis cs:-2.18778109550476,0.00219515220157461);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.18778109550476,0) rectangle (axis cs:-2.08665418624878,0.00545106337854409);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.08665418624878,0) rectangle (axis cs:-1.98552739620209,0.00783695340413857);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.98552739620209,0) rectangle (axis cs:-1.8844006061554,0.0088584085414228);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.8844006061554,0) rectangle (axis cs:-1.7832738161087,0.0213020968712315);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.7832738161087,0) rectangle (axis cs:-1.68214702606201,0.0350483036811);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.68214702606201,0) rectangle (axis cs:-1.58102011680603,0.0369017619065582);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.58102011680603,0) rectangle (axis cs:-1.47989332675934,0.0753872501953878);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.47989332675934,0) rectangle (axis cs:-1.37876653671265,0.0966281018916367);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.37876653671265,0) rectangle (axis cs:-1.27763962745667,0.120903952575344);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.27763962745667,0) rectangle (axis cs:-1.17651283740997,0.186595631565236);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.17651283740997,0) rectangle (axis cs:-1.07538604736328,0.252877162527275);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.07538604736328,0) rectangle (axis cs:-0.974259257316589,0.29210396840553);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.974259257316589,0) rectangle (axis cs:-0.873132467269897,0.341588098968187);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.873132467269897,0) rectangle (axis cs:-0.772005558013916,0.448265360762642);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.772005558013916,0) rectangle (axis cs:-0.670878887176514,0.525023185750054);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.670878887176514,0) rectangle (axis cs:-0.569751977920532,0.571716848065693);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.569751977920532,0) rectangle (axis cs:-0.468625068664551,0.632399972180113);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.468625068664551,0) rectangle (axis cs:-0.367498397827148,0.749503572977867);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.367498397827148,0) rectangle (axis cs:-0.266371488571167,0.644279123060565);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.266371488571167,0) rectangle (axis cs:-0.165244579315186,0.688620163052832);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.165244579315186,0) rectangle (axis cs:-0.0641179084777832,0.674412318227256);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0641179084777832,0) rectangle (axis cs:0.0370090007781982,0.671054585919836);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0370090007781982,0) rectangle (axis cs:0.13813591003418,0.539275514432156);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.13813591003418,0) rectangle (axis cs:0.239262580871582,0.463422324274559);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.239262580871582,0) rectangle (axis cs:0.340389490127563,0.433863374882414);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.340389490127563,0) rectangle (axis cs:0.441516160964966,0.331119918143325);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.441516160964966,0) rectangle (axis cs:0.542643070220947,0.292921441087852);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.542643070220947,0) rectangle (axis cs:0.643769979476929,0.176086239146118);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.643769979476929,0) rectangle (axis cs:0.744896650314331,0.152237693796622);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.744896650314331,0) rectangle (axis cs:0.846023559570312,0.114232963118609);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.846023559570312,0) rectangle (axis cs:0.947150230407715,0.09763761004206);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.947150230407715,0) rectangle (axis cs:1.0482771396637,0.0706171161636493);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.0482771396637,0) rectangle (axis cs:1.14940404891968,0.0588179124637222);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.14940404891968,0) rectangle (axis cs:1.25053071975708,0.0247657788901666);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.25053071975708,0) rectangle (axis cs:1.35165739059448,0.0131746720804079);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.35165739059448,0) rectangle (axis cs:1.45278453826904,0.0143493189282502);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.45278453826904,0) rectangle (axis cs:1.55391120910645,0.00308519997147644);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.55391120910645,0) rectangle (axis cs:1.65503787994385,0.00805740616181016);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.65503787994385,0) rectangle (axis cs:1.75616502761841,0.0020064137373061);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.75616502761841,0) rectangle (axis cs:1.85729169845581,0.000639194241056983);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.85729169845581,0) rectangle (axis cs:1.95841836929321,0.000917368661235489);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.95841836929321,0) rectangle (axis cs:2.05954551696777,0.000373170166712088);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.05954551696777,0) rectangle (axis cs:2.16067218780518,1.30848886875892e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.16067218780518,0) rectangle (axis cs:2.26179885864258,1.81811282545226e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.26179885864258,0) rectangle (axis cs:2.36292576789856,0.000483172490994361);
\addplot [method KF density]
table {%
-5 1.45247636255688e-15
-4.8989898989899 6.07140069201372e-15
-4.7979797979798 2.46060120811016e-14
-4.6969696969697 9.6689254481264e-14
-4.5959595959596 3.68377262233476e-13
-4.49494949494949 1.36077302437261e-12
-4.39393939393939 4.87360633309776e-12
-4.29292929292929 1.69237892501476e-11
-4.19191919191919 5.69797731838835e-11
-4.09090909090909 1.86003273705639e-10
-3.98989898989899 5.88701985445102e-10
-3.88888888888889 1.80653034144662e-09
-3.78787878787879 5.37489946230751e-09
-3.68686868686869 1.5504911955236e-08
-3.58585858585859 4.3365336723277e-08
-3.48484848484848 1.17595093680566e-07
-3.38383838383838 3.09178056607372e-07
-3.28282828282828 7.8813414656289e-07
-3.18181818181818 1.94788696662841e-06
-3.08080808080808 4.66765154978802e-06
-2.97979797979798 1.08443570477331e-05
-2.87878787878788 2.44275034777116e-05
-2.77777777777778 5.33488090941182e-05
-2.67676767676768 0.000112963569991796
-2.57575757575758 0.000231910301450357
-2.47474747474747 0.000461604316032564
-2.37373737373737 0.000890812612676026
-2.27272727272727 0.00166674521274649
-2.17171717171717 0.00302355546566069
-2.07070707070707 0.00531779694297035
-1.96969696969697 0.00906796924323679
-1.86868686868687 0.014991756472323
-1.76767676767677 0.0240302483876005
-1.66666666666667 0.0373444652035332
-1.56565656565657 0.0562673377794856
-1.46464646464646 0.0821954655472898
-1.36363636363636 0.116412617190728
-1.26262626262626 0.159849863555249
-1.16161616161616 0.212806057255819
-1.06060606060606 0.274672188726887
-0.959595959595959 0.343719043963386
-0.858585858585859 0.417013605072095
-0.757575757575758 0.490516812155187
-0.656565656565657 0.559389201506166
-0.555555555555555 0.618486409072576
-0.454545454545455 0.662982036402398
-0.353535353535354 0.689014031485788
-0.252525252525253 0.694238539681399
-0.151515151515151 0.678177207242202
-0.0505050505050502 0.642289470324794
0.0505050505050502 0.589754648316549
0.151515151515151 0.525005731043258
0.252525252525253 0.453115274634116
0.353535353535354 0.379144408356743
0.454545454545454 0.307575378355096
0.555555555555555 0.241907382920557
0.656565656565657 0.184457660093907
0.757575757575758 0.136362309394891
0.858585858585858 0.0977330115443861
0.959595959595959 0.0679105418026589
1.06060606060606 0.0457490489452992
1.16161616161616 0.0298796205078749
1.26262626262626 0.0189198050273637
1.36363636363636 0.0116146533019812
1.46464646464646 0.00691263088044451
1.56565656565657 0.00398866920365127
1.66666666666667 0.0022313108238043
1.76767676767677 0.00121015133652777
1.86868686868687 0.00063630506549974
1.96969696969697 0.000324368484309633
2.07070707070707 0.000160309313115568
2.17171717171717 7.68113949672173e-05
2.27272727272727 3.56811832876586e-05
2.37373737373737 1.6069396176556e-05
2.47474747474747 7.01627465334812e-06
2.57575757575758 2.9700274375585e-06
2.67676767676768 1.21888085538484e-06
2.77777777777778 4.84963111865091e-07
2.87878787878788 1.8706928980715e-07
2.97979797979798 6.99591273737213e-08
3.08080808080808 2.5364909809407e-08
3.18181818181818 8.91599766437572e-09
3.28282828282828 3.03846469469194e-09
3.38383838383838 1.00389011545476e-09
3.48484848484848 3.21563575355758e-10
3.58585858585859 9.98609523400267e-11
3.68686868686869 3.00658528653441e-11
3.78787878787879 8.77608968118714e-12
3.88888888888889 2.48358544462294e-12
3.98989898989899 6.81402823311795e-13
4.09090909090909 1.81250674929495e-13
4.19191919191919 4.67418527119647e-14
4.29292929292929 1.16866265982203e-14
4.39393939393939 2.83281757798305e-15
4.49494949494949 6.65731860360291e-16
4.5959595959596 1.51681916105424e-16
4.6969696969697 3.3506436904253e-17
4.7979797979798 7.17578866933705e-18
4.8989898989899 1.4899284050492e-18
5 2.99927755935332e-19
};
\addplot [method LogDSF density]
table {%
-5 1.24588575195663e-15
-4.8989898989899 5.21048722142027e-15
-4.7979797979798 2.11480987683967e-14
-4.6969696969697 8.33645000960307e-14
-4.5959595959596 3.18254583493304e-13
-4.49494949494949 1.17845279789556e-12
-4.39393939393939 4.2411001846802e-12
-4.29292929292929 1.48296086959745e-11
-4.19191919191919 5.03021066347931e-11
-4.09090909090909 1.65510776621873e-10
-3.98989898989899 5.27558397884511e-10
-3.88888888888889 1.63135569587946e-09
-3.78787878787879 4.8977719957472e-09
-3.68686868686869 1.42418785634629e-08
-3.58585858585859 4.01515734554238e-08
-3.48484848484848 1.09539153967644e-07
-3.38383838383838 2.89344537640863e-07
-3.28282828282828 7.39112621012878e-07
-3.18181818181818 1.8284743296093e-06
-3.08080808080808 4.38613225233027e-06
-2.97979797979798 1.02021395811825e-05
-2.87878787878788 2.30275858773682e-05
-2.77777777777778 5.03999150981553e-05
-2.67676767676768 0.000107046441529952
-2.57575757575758 0.000220433746333548
-2.47474747474747 0.000440381825097913
-2.37373737373737 0.000853655010948394
-2.27272727272727 0.00160606539050318
-2.17171717171717 0.00293210910494592
-2.07070707070707 0.00520348423976009
-1.96969696969697 0.00895371728367623
-1.86868686868687 0.0149626086095462
-1.76767676767677 0.024258790733821
-1.66666666666667 0.0381294301222401
-1.56565656565657 0.0579374874775307
-1.46464646464646 0.0852122724837719
-1.36363636363636 0.12131957170892
-1.26262626262626 0.166909446470455
-1.16161616161616 0.222695415860183
-1.06060606060606 0.28719764528816
-0.959595959595959 0.357950435142245
-0.858585858585859 0.432376997572613
-0.757575757575758 0.506264828293314
-0.656565656565657 0.573990727409379
-0.555555555555555 0.630845252115071
-0.454545454545455 0.672538069042941
-0.353535353535354 0.694695462292218
-0.252525252525253 0.695909325772166
-0.151515151515151 0.675882281792653
-0.0505050505050502 0.636469533841921
0.0505050505050502 0.580780944297686
0.151515151515151 0.513851739676825
0.252525252525253 0.441391597662586
0.353535353535354 0.367136323138693
0.454545454545454 0.29557677963468
0.555555555555555 0.2304053649491
0.656565656565657 0.173722023226084
0.757575757575758 0.126677084212079
0.858585858585858 0.0892697987938647
0.959595959595959 0.0609427088699947
1.06060606060606 0.0402649349979557
1.16161616161616 0.0257957741002098
1.26262626262626 0.0160479724233018
1.36363636363636 0.00967588463288191
1.46464646464646 0.0056532669207019
1.56565656565657 0.00320657993951104
1.66666666666667 0.00176371297063773
1.76767676767677 0.000940388860993849
1.86868686868687 0.000484781561189727
1.96969696969697 0.000242356593935168
2.07070707070707 0.000117350014010899
2.17171717171717 5.50175331514809e-05
2.27272727272727 2.50560204933878e-05
2.37373737373737 1.10762896317846e-05
2.47474747474747 4.73849507124218e-06
2.57575757575758 1.95899575782482e-06
2.67676767676768 7.84915736562479e-07
2.77777777777778 3.03953090346134e-07
2.87878787878788 1.14019953979625e-07
2.97979797979798 4.14097065269537e-08
3.08080808080808 1.45601399088063e-08
3.18181818181818 4.95075612914543e-09
3.28282828282828 1.63056181713772e-09
3.38383838383838 5.20082563850304e-10
3.48484848484848 1.6021234359296e-10
3.58585858585859 4.7714557366398e-11
3.68686868686869 1.37502041484379e-11
3.78787878787879 3.83918384027105e-12
3.88888888888889 1.03845308388237e-12
3.98989898989899 2.72834878777114e-13
4.09090909090909 6.95685085127783e-14
4.19191919191919 1.72207322561265e-14
4.29292929292929 4.1348817577237e-15
4.39393939393939 9.6389801215947e-16
4.49494949494949 2.1782534494167e-16
4.5959595959596 4.77428740339738e-17
4.6969696969697 1.01047728808068e-17
4.7979797979798 2.06488099119496e-18
4.8989898989899 4.08036697636027e-19
5 7.83132376455435e-20
};
\addplot [method LogBSDEF density]
table {%
-5 9.48208826398892e-16
-4.8989898989899 3.98981490847016e-15
-4.7979797979798 1.62784466697549e-14
-4.6969696969697 6.4522797823245e-14
-4.5959595959596 2.4695127534844e-13
-4.49494949494949 9.13119066334709e-13
-4.39393939393939 3.26961515657157e-12
-4.29292929292929 1.13875280099452e-11
-4.19191919191919 3.85968615804131e-11
-4.09090909090909 1.26836333848638e-10
-3.98989898989899 4.06255340512401e-10
-3.88888888888889 1.26507324043273e-09
-3.78787878787879 3.80679131584758e-09
-3.68686868686869 1.10714021010282e-08
-3.58585858585859 3.12023939751821e-08
-3.48484848484848 8.54580686924301e-08
-3.38383838383838 2.27594423371655e-07
-3.28282828282828 5.89212858840024e-07
-3.18181818181818 1.47228954570242e-06
-3.08080808080808 3.5691343847827e-06
-2.97979797979798 8.38906059160263e-06
-2.87878787878788 1.91079534849485e-05
-2.77777777777778 4.22005852074088e-05
-2.67676767676768 9.02833789241315e-05
-2.57575757575758 0.000187439177388863
-2.47474747474747 0.000377477814527061
-2.37373737373737 0.000737699068681023
-2.27272727272727 0.00139619259502746
-2.17171717171717 0.00256002277777683
-2.07070707070707 0.00455386877793989
-1.96969696969697 0.00785301189408086
-1.86868686868687 0.013135382720883
-1.76767676767677 0.0213268394046108
-1.66666666666667 0.0335347654651413
-1.56565656565657 0.05106141259467
-1.46464646464646 0.0754353628991777
-1.36363636363636 0.107976405920111
-1.26262626262626 0.149519396805617
-1.16161616161616 0.20078084850816
-1.06060606060606 0.261530017839722
-0.959595959595959 0.330075577271748
-0.858585858585859 0.403530330732277
-0.757575757575758 0.477829695438968
-0.656565656565657 0.548454488948762
-0.555555555555555 0.610533580511066
-0.454545454545455 0.65892994539458
-0.353535353535354 0.689626307929791
-0.252525252525253 0.700167414587158
-0.151515151515151 0.68861546836149
-0.0505050505050502 0.656412271783555
0.0505050505050502 0.605006844519608
0.151515151515151 0.540142647075905
0.252525252525253 0.468274855324015
0.353535353535354 0.3930377885929
0.454545454545454 0.31904206412992
0.555555555555555 0.250964611462818
0.656565656565657 0.191175780949305
0.757575757575758 0.140930362495225
0.858585858585858 0.100755287242418
0.959595959595959 0.0698368868267688
1.06060606060606 0.0469643749329465
1.16161616161616 0.0306092103810828
1.26262626262626 0.0193333670016202
1.36363636363636 0.0118282122473429
1.46464646464646 0.00702086403314338
1.56565656565657 0.00403532102531334
1.66666666666667 0.00225085354012637
1.76767676767677 0.00121841846640573
1.86868686868687 0.000639861844538043
1.96969696969697 0.000325189946324666
2.07070707070707 0.000160283441809323
2.17171717171717 7.67004604942241e-05
2.27272727272727 3.55072287838459e-05
2.37373737373737 1.5858122698503e-05
2.47474747474747 6.84886833126278e-06
2.57575757575758 2.87706035988746e-06
2.67676767676768 1.1750724905432e-06
2.77777777777778 4.66221414833981e-07
2.87878787878788 1.79491195297675e-07
2.97979797979798 6.70498706854312e-08
3.08080808080808 2.43159526068414e-08
3.18181818181818 8.53621287994997e-09
3.28282828282828 2.88512831937592e-09
3.38383838383838 9.47145942325306e-10
3.48484848484848 3.02400568249479e-10
3.58585858585859 9.4104831789154e-11
3.68686868686869 2.85258417679174e-11
3.78787878787879 8.39975044606122e-12
3.88888888888889 2.39821626333802e-12
3.98989898989899 6.63905028353237e-13
4.09090909090909 1.78238899550864e-13
4.19191919191919 4.62859928773278e-14
4.29292929292929 1.1607502568291e-14
4.39393939393939 2.81984184158545e-15
4.49494949494949 6.6400493399695e-16
4.5959595959596 1.52163948804036e-16
4.6969696969697 3.39857954982424e-17
4.7979797979798 7.4080226139387e-18
4.8989898989899 1.57150921681843e-18
5 3.22801436817865e-19
};
\path [draw=black, thick]
(axis cs:-0.596799373626709,0)
--(axis cs:-0.596799373626709,1.750167414587158);

\path [draw=red, thick]
(axis cs:-0.248931974172592,0)
--(axis cs:-0.248931974172592,1.750167414587158);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.809456295552005,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.1177773475647,0) rectangle (axis cs:-2.97808456420898,0.000671562494993104);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.97808456420898,0) rectangle (axis cs:-2.83839178085327,0.00275775097690069);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.83839178085327,0) rectangle (axis cs:-2.69869899749756,0.00273679055166528);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.69869899749756,0) rectangle (axis cs:-2.55900621414185,0.00623621881897547);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.55900621414185,0) rectangle (axis cs:-2.41931343078613,0.00663049590561496);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.41931343078613,0) rectangle (axis cs:-2.27962064743042,0.0086431763308115);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.27962064743042,0) rectangle (axis cs:-2.13992786407471,0.00775502232364547);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.13992786407471,0) rectangle (axis cs:-2.00023508071899,0.0109325716206117);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.00023508071899,0) rectangle (axis cs:-1.86054217815399,0.0164269874597674);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.86054217815399,0) rectangle (axis cs:-1.72084939479828,0.0171797117115873);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.72084939479828,0) rectangle (axis cs:-1.58115661144257,0.026419259496415);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.58115661144257,0) rectangle (axis cs:-1.44146370887756,0.0435148973650261);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.44146370887756,0) rectangle (axis cs:-1.30177092552185,0.0550514745456644);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.30177092552185,0) rectangle (axis cs:-1.16207814216614,0.0895472234445247);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.16207814216614,0) rectangle (axis cs:-1.02238535881042,0.102019957761059);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.02238535881042,0) rectangle (axis cs:-0.882692575454712,0.153121910335828);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.882692575454712,0) rectangle (axis cs:-0.742999792098999,0.209583644859708);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.742999792098999,0) rectangle (axis cs:-0.603307008743286,0.212742891754868);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.603307008743286,0) rectangle (axis cs:-0.463614225387573,0.218636648485086);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.463614225387573,0) rectangle (axis cs:-0.32392144203186,0.25328460016403);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.32392144203186,0) rectangle (axis cs:-0.184228658676147,0.284897763280175);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.184228658676147,0) rectangle (axis cs:-0.0445358753204346,0.241197367998346);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0445358753204346,0) rectangle (axis cs:0.0951569080352783,0.262519611099963);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0951569080352783,0) rectangle (axis cs:0.23484992980957,0.301911238052829);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.23484992980957,0) rectangle (axis cs:0.374542713165283,0.341041885046735);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.374542713165283,0) rectangle (axis cs:0.514235496520996,0.328793126393134);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.514235496520996,0) rectangle (axis cs:0.653928279876709,0.360026087571319);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.653928279876709,0) rectangle (axis cs:0.793621063232422,0.331073271311381);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.793621063232422,0) rectangle (axis cs:0.933313846588135,0.366985647110859);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.933313846588135,0) rectangle (axis cs:1.07300662994385,0.357429823289069);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.07300662994385,0) rectangle (axis cs:1.21269941329956,0.326236570372484);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.21269941329956,0) rectangle (axis cs:1.35239219665527,0.300864244594157);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.35239219665527,0) rectangle (axis cs:1.49208498001099,0.300048611833232);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.49208498001099,0) rectangle (axis cs:1.6317777633667,0.256305494835431);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.6317777633667,0) rectangle (axis cs:1.77147054672241,0.270911894853356);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.77147054672241,0) rectangle (axis cs:1.91116333007812,0.237150858798503);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.91116333007812,0) rectangle (axis cs:2.05085611343384,0.174362390153319);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.05085611343384,0) rectangle (axis cs:2.19054889678955,0.14160186095176);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.19054889678955,0) rectangle (axis cs:2.33024168014526,0.157060081850818);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.33024168014526,0) rectangle (axis cs:2.46993446350098,0.113726754646077);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.46993446350098,0) rectangle (axis cs:2.60962724685669,0.0816584865833984);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.60962724685669,0) rectangle (axis cs:2.7493200302124,0.0559636411839949);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.7493200302124,0) rectangle (axis cs:2.88901281356812,0.0393355266280074);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.88901281356812,0) rectangle (axis cs:3.02870559692383,0.0274096859448167);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.02870559692383,0) rectangle (axis cs:3.16839838027954,0.0205321647004489);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.16839838027954,0) rectangle (axis cs:3.30809116363525,0.0143971982817379);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.30809116363525,0) rectangle (axis cs:3.44778394699097,0.0102016764299456);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.44778394699097,0) rectangle (axis cs:3.58747720718384,0.00901571218722446);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.58747720718384,0) rectangle (axis cs:3.72716999053955,0.000550203037103149);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.72716999053955,0) rectangle (axis cs:3.86686229705811,0.00146410182580826);
\addplot [method KF density]
table {%
-5 9.02093363700539e-07
-4.8989898989899 1.44103669199498e-06
-4.7979797979798 2.28216707592855e-06
-4.6969696969697 3.58319122961678e-06
-4.5959595959596 5.57751372882038e-06
-4.49494949494949 8.60718148369648e-06
-4.39393939393939 1.31682714138422e-05
-4.29292929292929 1.99731012026809e-05
-4.19191919191919 3.0033723526546e-05
-4.09090909090909 4.47735220535452e-05
-3.98989898989899 6.61729216297214e-05
-3.88888888888889 9.69583995206832e-05
-3.78787878787879 0.000140843824944893
-3.68686868686869 0.00020283160271617
-3.58585858585859 0.0002895875923474
-3.48484848484848 0.000409891642648143
-3.38383838383838 0.00057518037229365
-3.28282828282828 0.000800172211951743
-3.18181818181818 0.00110358897889466
-3.08080808080808 0.00150895140777678
-2.97979797979798 0.00204544125232459
-2.87878787878788 0.00274879401016323
-2.77777777777778 0.00366218891552998
-2.67676767676768 0.0048370624149615
-2.57575757575758 0.00633381009933918
-2.47474747474747 0.00822224336864056
-2.37373737373737 0.0105817457196843
-2.27272727272727 0.0135009893623407
-2.17171717171717 0.0170771272615443
-2.07070707070707 0.0214143332231544
-1.96969696969697 0.0266216235557869
-1.86868686868687 0.0328098580048856
-1.76767676767677 0.0400879320279441
-1.66666666666667 0.0485581457049339
-1.56565656565657 0.0583108405229903
-1.46464646464646 0.0694184417559266
-1.36363636363636 0.081929151687565
-1.26262626262626 0.0958605016603635
-1.16161616161616 0.111193197482271
-1.06060606060606 0.12786563091821
-0.959595959595959 0.145769212281075
-0.858585858585859 0.164745690796684
-0.757575757575758 0.184585724269574
-0.656565656565657 0.205030086236786
-0.555555555555555 0.225773095086086
-0.454545454545455 0.246468564894046
-0.353535353535354 0.266738237421893
-0.252525252525253 0.286182431749423
-0.151515151515151 0.304392759720158
-0.0505050505050502 0.320965983339718
0.0505050505050502 0.33551859961288
0.151515151515151 0.347701654410496
0.252525252525253 0.35721457739001
0.353535353535354 0.363817329523975
0.454545454545454 0.36734080044738
0.555555555555555 0.367693645861706
0.656565656565657 0.364866371175678
0.757575757575758 0.358931895812587
0.858585858585858 0.350042177295876
0.959595959595959 0.338421924475297
1.06060606060606 0.324359098798672
1.16161616161616 0.308192958185931
1.26262626262626 0.290300756497263
1.36363636363636 0.271082866651653
1.46464646464646 0.250948183650446
1.56565656565657 0.230299962322681
1.66666666666667 0.209522731527365
1.76767676767677 0.188971169588588
1.86868686868687 0.16896108946424
1.96969696969697 0.149762985759132
2.07070707070707 0.131597741240079
2.17171717171717 0.114635277128495
2.27272727272727 0.098995118749563
2.37373737373737 0.0847489964440663
2.47474747474747 0.0719250868848497
2.57575757575758 0.0605133081304248
2.67676767676768 0.0504714543776363
2.77777777777778 0.0417315908962221
2.87878787878788 0.0342064315059245
2.97979797979798 0.02779549176131
3.08080808080808 0.022390521516558
3.18181818181818 0.0178804002911428
3.28282828282828 0.0141551036268759
3.38383838383838 0.0111089085337136
3.48484848484848 0.00864275195387393
3.58585858585859 0.00666583874510723
3.68686868686869 0.00509658568585256
3.78787878787879 0.00386300659885213
3.88888888888889 0.00290263878864657
3.98989898989899 0.00216212887007647
4.09090909090909 0.00159658163465383
4.19191919191919 0.00116874850008822
4.29292929292929 0.000848148969237556
4.39393939393939 0.000610158693921867
4.49494949494949 0.000435145305819696
4.5959595959596 0.000307641751149329
4.6969696969697 0.000215613709752595
4.7979797979798 0.000149804977994357
4.8989898989899 0.000103180176823337
5 7.0450598938135e-05
};
\addplot [method LogDSF density]
table {%
-5 5.8577959594467e-07
-4.8989898989899 9.55506412177704e-07
-4.7979797979798 1.54422527456281e-06
-4.6969696969697 2.47333859033204e-06
-4.5959595959596 3.92520639207305e-06
-4.49494949494949 6.17112139646168e-06
-4.39393939393939 9.61604820779188e-06
-4.29292929292929 1.48464703275939e-05
-4.19191919191919 2.27205680519912e-05
-4.09090909090909 3.44756446560432e-05
-3.98989898989899 5.18152621848756e-05
-3.88888888888889 7.71720695448016e-05
-3.78787878787879 0.000113873049400924
-3.68686868686869 0.000166541915904155
-3.58585858585859 0.000241416967988969
-3.48484848484848 0.000346697035897012
-3.38383838383838 0.000493443638565739
-3.28282828282828 0.000695645685424169
-3.18181818181818 0.000971744327096619
-3.08080808080808 0.0013447873946282
-2.97979797979798 0.00184312672627497
-2.87878787878788 0.00250319593508267
-2.77777777777778 0.00337073816756959
-2.67676767676768 0.00449776980197882
-2.57575757575758 0.0059423269655966
-2.47474747474747 0.00777765523228553
-2.37373737373737 0.0100842452487923
-2.27272727272727 0.0129512264470911
-2.17171717171717 0.0164926003334094
-2.07070707070707 0.0208195664254269
-1.96969696969697 0.0260350349072521
-1.86868686868687 0.0322746123245446
-1.76767676767677 0.0396448797702459
-1.66666666666667 0.0482799869709648
-1.56565656565657 0.0582657004846032
-1.46464646464646 0.0696879713068705
-1.36363636363636 0.0826178029477414
-1.26262626262626 0.0970981403338796
-1.16161616161616 0.113064186665238
-1.06060606060606 0.130475240631952
-0.959595959595959 0.149252094482058
-0.858585858585859 0.169181879031369
-0.757575757575758 0.189986259209766
-0.656565656565657 0.211538691817844
-0.555555555555555 0.233514995680777
-0.454545454545455 0.25535404870179
-0.353535353535354 0.276558836689287
-0.252525252525253 0.296657999732956
-0.151515151515151 0.315132276876357
-0.0505050505050502 0.331740261047783
0.0505050505050502 0.346232214461732
0.151515151515151 0.358143454193005
0.252525252525253 0.367123003147982
0.353535353535354 0.373009762844361
0.454545454545454 0.375769295897062
0.555555555555555 0.375157852190192
0.656565656565657 0.371120868046905
0.757575757575758 0.363904138905291
0.858585858585858 0.353364389282317
0.959595959595959 0.339953327935052
1.06060606060606 0.32404562686972
1.16161616161616 0.30607476663909
1.26262626262626 0.28640704871809
1.36363636363636 0.265600981373787
1.46464646464646 0.244125336500737
1.56565656565657 0.222283384744182
1.66666666666667 0.200667646781402
1.76767676767677 0.179596223235833
1.86868686868687 0.159334624811294
1.96969696969697 0.140117122532822
2.07070707070707 0.122154833827632
2.17171717171717 0.105528851958144
2.27272727272727 0.0903727274354248
2.37373737373737 0.0767452792481834
2.47474747474747 0.0646242377674538
2.57575757575758 0.0538969012783845
2.67676767676768 0.0445381786568219
2.77777777777778 0.0364627951346417
2.87878787878788 0.0295988575404423
2.97979797979798 0.0238246837981347
3.08080808080808 0.0190144725306022
3.18181818181818 0.0150393301614677
3.28282828282828 0.0118036402916585
3.38383838383838 0.00918705728660871
3.48484848484848 0.00708862123446763
3.58585858585859 0.00542544259930661
3.68686868686869 0.00411372079437401
3.78787878787879 0.00309051392615266
3.88888888888889 0.00230132921374107
3.98989898989899 0.00169916429362449
4.09090909090909 0.00124431755863232
4.19191919191919 0.000903049044072578
4.29292929292929 0.000649746346166158
4.39393939393939 0.000463187913672848
4.49494949494949 0.000327558782437813
4.5959595959596 0.000229748519094098
4.6969696969697 0.000159858525011301
4.7979797979798 0.000110322769414238
4.8989898989899 7.54829322033966e-05
5 5.12173688461865e-05
};
\addplot [method LogBSDEF density]
table {%
-5 7.27379882475717e-07
-4.8989898989899 1.16551047596804e-06
-4.7979797979798 1.85266598972439e-06
-4.6969696969697 2.91838575818098e-06
-4.5959595959596 4.55632470114447e-06
-4.49494949494949 7.04248973325523e-06
-4.39393939393939 1.07816812211369e-05
-4.29292929292929 1.63656846295538e-05
-4.19191919191919 2.4651591322487e-05
-4.09090909090909 3.68335445350093e-05
-3.98989898989899 5.46113395314475e-05
-3.88888888888889 8.0374430286979e-05
-3.78787878787879 0.000117369338076892
-3.68686868686869 0.00017000789390617
-3.58585858585859 0.00024423121484583
-3.48484848484848 0.000347823080873147
-3.38383838383838 0.000491182192570402
-3.28282828282828 0.000687628526452866
-3.18181818181818 0.000954252497007588
-3.08080808080808 0.00131270974721864
-2.97979797979798 0.00178989370341176
-2.87878787878788 0.00241880485011728
-2.77777777777778 0.00324077291268861
-2.67676767676768 0.00430689675305268
-2.57575757575758 0.00567597476955734
-2.47474747474747 0.00741179013864672
-2.37373737373737 0.009595453316613
-2.27272727272727 0.0123194472047088
-2.17171717171717 0.0156866163223463
-2.07070707070707 0.0198083687640163
-1.96969696969697 0.0248056199973694
-1.86868686868687 0.0307964040119498
-1.76767676767677 0.0378990665268262
-1.66666666666667 0.0462334225849591
-1.56565656565657 0.0558952833102719
-1.46464646464646 0.0669668958226399
-1.36363636363636 0.0795052103968308
-1.26262626262626 0.0935586713545362
-1.16161616161616 0.109114161707238
-1.06060606060606 0.126102697993234
-0.959595959595959 0.144385248186989
-0.858585858585859 0.163872160930153
-0.757575757575758 0.18431056643564
-0.656565656565657 0.205385934532456
-0.555555555555555 0.226881067896922
-0.454545454545455 0.248332384651165
-0.353535353535354 0.269397382705194
-0.252525252525253 0.289680282947416
-0.151515151515151 0.308697787719532
-0.0505050505050502 0.32597519463381
0.0505050505050502 0.341199627344667
0.151515151515151 0.353978935774571
0.252525252525253 0.36395718708044
0.353535353535354 0.370875946819304
0.454545454545454 0.374401269061372
0.555555555555555 0.374371236809858
0.656565656565657 0.370929968456821
0.757575757575758 0.364383175112158
0.858585858585858 0.354834840322591
0.959595959595959 0.342357169749669
1.06060606060606 0.327366796440261
1.16161616161616 0.310370589550781
1.26262626262626 0.291620459150323
1.36363636363636 0.271543174818865
1.46464646464646 0.250568242826113
1.56565656565657 0.229199595189601
1.66666666666667 0.207735607699346
1.76767676767677 0.186600245932915
1.86868686868687 0.166160324094082
1.96969696969697 0.146591316458725
2.07070707070707 0.128152349888121
2.17171717171717 0.111039176503438
2.27272727272727 0.0953835541297956
2.37373737373737 0.0812232315259545
2.47474747474747 0.0685892298708929
2.57575757575758 0.0574098880124827
2.67676767676768 0.0476271806966041
2.77777777777778 0.0391532100028645
2.87878787878788 0.0318939887301474
2.97979797979798 0.0257365085978878
3.08080808080808 0.0205832923926823
3.18181818181818 0.0163166058927919
3.28282828282828 0.0128199716202646
3.38383838383838 0.00998178359835724
3.48484848484848 0.00770732825916337
3.58585858585859 0.00589771927017737
3.68686868686869 0.00447563504028984
3.78787878787879 0.0033685169929066
3.88888888888889 0.00251165141238843
3.98989898989899 0.00185554641259334
4.09090909090909 0.00135878431820262
4.19191919191919 0.000987383583651781
4.29292929292929 0.000711366752930393
4.39393939393939 0.000507979725779196
4.49494949494949 0.000359437899064846
4.5959595959596 0.000252059635535487
4.6969696969697 0.000175166342095653
4.7979797979798 0.00012073644672956
4.8989898989899 8.25484704496336e-05
5 5.59106839884924e-05
};
\path [draw=black, thick]
(axis cs:-1.43689203262329,0)
--(axis cs:-1.43689203262329,2.424401269061372);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.809456295552005,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.78712320327759,0) rectangle (axis cs:-1.68389928340912,0.000139941953183333);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.68389928340912,0) rectangle (axis cs:-1.58067536354065,0.00127429893429274);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.58067536354065,0) rectangle (axis cs:-1.47745156288147,0.00139812811290901);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.47745156288147,0) rectangle (axis cs:-1.374227643013,0.0070102463816037);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.374227643013,0) rectangle (axis cs:-1.27100372314453,0.00297161483037861);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.27100372314453,0) rectangle (axis cs:-1.16777980327606,0.0108191961776551);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.16777980327606,0) rectangle (axis cs:-1.06455588340759,0.0158704890028866);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.06455588340759,0) rectangle (axis cs:-0.961332023143768,0.0272179213127943);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.961332023143768,0) rectangle (axis cs:-0.858108103275299,0.0446580302456834);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.858108103275299,0) rectangle (axis cs:-0.754884243011475,0.0538694144738877);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.754884243011475,0) rectangle (axis cs:-0.651660323143005,0.0788009232445477);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.651660323143005,0) rectangle (axis cs:-0.548436403274536,0.139325924903291);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.548436403274536,0) rectangle (axis cs:-0.445212483406067,0.173298972109296);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.445212483406067,0) rectangle (axis cs:-0.341988682746887,0.247301913247568);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.341988682746887,0) rectangle (axis cs:-0.238764762878418,0.278841914692233);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.238764762878418,0) rectangle (axis cs:-0.135540843009949,0.352316094933883);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.135540843009949,0) rectangle (axis cs:-0.0323169231414795,0.4314166866068);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0323169231414795,0) rectangle (axis cs:0.0709069967269897,0.578002601130432);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0709069967269897,0) rectangle (axis cs:0.174130797386169,0.590061729365157);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.174130797386169,0) rectangle (axis cs:0.277354717254639,0.670091014123617);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.277354717254639,0) rectangle (axis cs:0.380578756332397,0.730719226698851);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.380578756332397,0) rectangle (axis cs:0.483802556991577,0.698277578737866);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.483802556991577,0) rectangle (axis cs:0.587026357650757,0.771858560345127);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.587026357650757,0) rectangle (axis cs:0.690250396728516,0.62525461166761);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.690250396728516,0) rectangle (axis cs:0.793474197387695,0.584681261059553);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.793474197387695,0) rectangle (axis cs:0.896698236465454,0.588412417594003);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.896698236465454,0) rectangle (axis cs:0.999922037124634,0.485323459700459);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.999922037124634,0) rectangle (axis cs:1.10314583778381,0.347631477267597);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.10314583778381,0) rectangle (axis cs:1.20636987686157,0.328667190160569);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.20636987686157,0) rectangle (axis cs:1.30959367752075,0.201118384376446);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.30959367752075,0) rectangle (axis cs:1.41281771659851,0.17279680492847);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.41281771659851,0) rectangle (axis cs:1.51604151725769,0.150529280620718);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.51604151725769,0) rectangle (axis cs:1.61926531791687,0.100465567124322);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.61926531791687,0) rectangle (axis cs:1.72248935699463,0.0858654346507456);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.72248935699463,0) rectangle (axis cs:1.82571315765381,0.0425467901634254);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.82571315765381,0) rectangle (axis cs:1.92893719673157,0.0255382681253295);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.92893719673157,0) rectangle (axis cs:2.03216099739075,0.0171144701814495);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.03216099739075,0) rectangle (axis cs:2.13538479804993,0.0131100250577094);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.13538479804993,0) rectangle (axis cs:2.23860883712769,0.00785358257423642);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.23860883712769,0) rectangle (axis cs:2.34183263778687,0.00276759499712175);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.34183263778687,0) rectangle (axis cs:2.44505643844604,0.00159455793146495);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.44505643844604,0) rectangle (axis cs:2.54828071594238,0.000182825840559014);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.54828071594238,0) rectangle (axis cs:2.65150451660156,0.000375263984559554);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.65150451660156,0) rectangle (axis cs:2.75472831726074,0.000186757281207153);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.75472831726074,0) rectangle (axis cs:2.85795211791992,5.73752567206925e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.85795211791992,0) rectangle (axis cs:2.9611759185791,8.81637102142378e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.9611759185791,0) rectangle (axis cs:3.06440019607544,2.58096263540104e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.06440019607544,0) rectangle (axis cs:3.16762399673462,1.4145080989274e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.16762399673462,0) rectangle (axis cs:3.2708477973938,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.2708477973938,0) rectangle (axis cs:3.37407183647156,1.49870128313872e-05);
\addplot [method KF density]
table {%
-5 1.44569861689991e-20
-4.8989898989899 7.60006575775632e-20
-4.7979797979798 3.87347187631911e-19
-4.6969696969697 1.9139591420735e-18
-4.5959595959596 9.16872785187656e-18
-4.49494949494949 4.25829125775491e-17
-4.39393939393939 1.91737083949333e-16
-4.29292929292929 8.37005057751356e-16
-4.19191919191919 3.5423917409915e-15
-4.09090909090909 1.4535055172292e-14
-3.98989898989899 5.78208906113485e-14
-3.88888888888889 2.23001119088936e-13
-3.78787878787879 8.33831023590275e-13
-3.68686868686869 3.02277049189322e-12
-3.58585858585859 1.06238909809415e-11
-3.48484848484848 3.62009665045484e-11
-3.38383838383838 1.19594383793411e-10
-3.28282828282828 3.83052502298853e-10
-3.18181818181818 1.18949889893406e-09
-3.08080808080808 3.58120042851616e-09
-2.97979797979798 1.04533041714388e-08
-2.87878787878788 2.95827779335816e-08
-2.77777777777778 8.11685262847285e-08
-2.67676767676768 2.15922415377206e-07
-2.57575757575758 5.56892649226395e-07
-2.47474747474747 1.39254549871146e-06
-2.37373737373737 3.3760762860279e-06
-2.27272727272727 7.93561823316166e-06
-2.17171717171717 1.80848681802006e-05
-2.07070707070707 3.99591665408742e-05
-1.96969696969697 8.56020189378303e-05
-1.86868686868687 0.000177794800427666
-1.76767676767677 0.000358031222073891
-1.66666666666667 0.000699020665310271
-1.56565656565657 0.00132320141189977
-1.46464646464646 0.00242844976177369
-1.36363636363636 0.00432113890147726
-1.26262626262626 0.00745475352418274
-1.16161616161616 0.0124690577387855
-1.06060606060606 0.0202208203315832
-0.959595959595959 0.031792676074119
-0.858585858585859 0.0484639201243212
-0.757575757575758 0.0716261055323384
-0.656565656565657 0.102632387522796
-0.555555555555555 0.142579329020608
-0.454545454545455 0.192037583287112
-0.353535353535354 0.250767790334999
-0.252525252525253 0.317476474621322
-0.151515151515151 0.389676072299713
-0.0505050505050502 0.463710005839349
0.0505050505050502 0.534980243533027
0.151515151515151 0.598377731705758
0.252525252525253 0.648869484325808
0.353535353535354 0.682152223049605
0.454545454545454 0.695256331943411
0.555555555555555 0.686982711974503
0.656565656565657 0.658084228697905
0.757575757575758 0.61115237145862
0.858585858585858 0.550233708169544
0.959595959595959 0.480255041794029
1.06060606060606 0.406369554729967
1.16161616161616 0.333343490609522
1.26262626262626 0.26508300714795
1.36363636363636 0.204356319700086
1.46464646464646 0.152724144987831
1.56565656565657 0.110646577317719
1.66666666666667 0.0777098713972987
1.76767676767677 0.0529077830909638
1.86868686868687 0.0349192465058571
1.96969696969697 0.0223413745172979
2.07070707070707 0.0138564390230294
2.17171717171717 0.00833081237449898
2.27272727272727 0.00485527741522815
2.37373737373737 0.00274302180047438
2.47474747474747 0.00150220858431988
2.57575757575758 0.000797469295079515
2.67676767676768 0.000410372305517641
2.77777777777778 0.000204700917202154
2.87878787878788 9.8977326671551e-05
2.97979797979798 4.63900422241e-05
3.08080808080808 2.10757836490746e-05
3.18181818181818 9.28132257174186e-06
3.28282828282828 3.96187698265464e-06
3.38383838383838 1.63928480130918e-06
3.48484848484848 6.57457846313218e-07
3.58585858585859 2.55586956167271e-07
3.68686868686869 9.63086266946488e-08
3.78787878787879 3.51758310358141e-08
3.88888888888889 1.24530173983768e-08
3.98989898989899 4.27319856120595e-09
4.09090909090909 1.42127494841493e-09
4.19191919191919 4.58190520792788e-10
4.29292929292929 1.43172172779595e-10
4.39393939393939 4.33619436140246e-11
4.49494949494949 1.2729148748238e-11
4.5959595959596 3.62179388289602e-12
4.6969696969697 9.98815163376358e-13
4.7979797979798 2.66978486604389e-13
4.8989898989899 6.91672815690792e-14
5 1.73680329725606e-14
};
\addplot [method LogDSF density]
table {%
-5 1.05816031558622e-20
-4.8989898989899 5.67106065606554e-20
-4.7979797979798 2.94664101057456e-19
-4.6969696969697 1.48172122459447e-18
-4.5959595959596 7.21273889194302e-18
-4.49494949494949 3.40463783745968e-17
-4.39393939393939 1.55558469669944e-16
-4.29292929292929 6.89588442314011e-16
-4.19191919191919 2.9575931913581e-15
-4.09090909090909 1.23399378957347e-14
-3.98989898989899 4.99083338535844e-14
-3.88888888888889 1.95876586992528e-13
-3.78787878787879 7.47317666721812e-13
-3.68686868686869 2.76731661906318e-12
-3.58585858585859 9.92346577371097e-12
-3.48484848484848 3.44717546426577e-11
-3.38383838383838 1.15946726453695e-10
-3.28282828282828 3.77439518420904e-10
-3.18181818181818 1.18971494293873e-09
-3.08080808080808 3.63532284685865e-09
-2.97979797979798 1.07395842894651e-08
-2.87878787878788 3.06966575241806e-08
-2.77777777777778 8.49388541340981e-08
-2.67676767676768 2.28217737926114e-07
-2.57575757575758 5.93741955262496e-07
-2.47474747474747 1.49790376817298e-06
-2.37373737373737 3.66558769001158e-06
-2.27272727272727 8.72285981819708e-06
-2.17171717171717 2.01376155052372e-05
-2.07070707070707 4.49769000361913e-05
-1.96969696969697 9.70787294939138e-05
-1.86868686868687 0.000202850551410457
-1.76767676767677 0.000410317925248999
-1.66666666666667 0.000804088293930742
-1.56565656565657 0.00152748847534953
-1.46464646464646 0.00280866847660721
-1.36363636363636 0.00499979373010233
-1.26262626262626 0.00861476426219533
-1.16161616161616 0.0143995046363545
-1.06060606060606 0.0233410046408345
-0.959595959595959 0.0366488596370056
-0.858585858585859 0.0557374244541957
-0.757575757575758 0.0821323178964422
-0.656565656565657 0.117300442375279
-0.555555555555555 0.162330838573303
-0.454545454545455 0.217577789834373
-0.353535353535354 0.282271212810848
-0.252525252525253 0.354302774941886
-0.151515151515151 0.430520723836834
-0.0505050505050502 0.506038744414906
0.0505050505050502 0.576433830343369
0.151515151515151 0.636232945358542
0.252525252525253 0.67963994947191
0.353535353535354 0.702597379003561
0.454545454545454 0.703038998811044
0.555555555555555 0.681370652108665
0.656565656565657 0.64064606275265
0.757575757575758 0.583678917870753
0.858585858585858 0.515068982012352
0.959595959595959 0.440516551839183
1.06060606060606 0.36495365715796
1.16161616161616 0.292912448112214
1.26262626262626 0.228038650781298
1.36363636363636 0.172150538659996
1.46464646464646 0.125738164515001
1.56565656565657 0.0889377422657487
1.66666666666667 0.0609713350063716
1.76767676767677 0.0404544741924008
1.86868686868687 0.0259945332172203
1.96969696969697 0.0161774004822934
2.07070707070707 0.00976033978152241
2.17171717171717 0.00570209024014107
2.27272727272727 0.0032232228968938
2.37373737373737 0.00176332905929952
2.47474747474747 0.000931688117421221
2.57575757575758 0.000476453448061194
2.67676767676768 0.000235835532282339
2.77777777777778 0.000113193517275216
2.87878787878788 5.26360896571663e-05
2.97979797979798 2.37198530017547e-05
3.08080808080808 1.03490931583542e-05
3.18181818181818 4.36718777288281e-06
3.28282828282828 1.78494440995632e-06
3.38383838383838 7.07084894342782e-07
3.48484848484848 2.70811796656998e-07
3.58585858585859 1.00411575241735e-07
3.68686868686869 3.60617788208351e-08
3.78787878787879 1.25681893212916e-08
3.88888888888889 4.246317569756e-09
3.98989898989899 1.39166455862498e-09
4.09090909090909 4.42524266991604e-10
4.19191919191919 1.36166751494756e-10
4.29292929292929 4.06286035618258e-11
4.39393939393939 1.17457608197317e-11
4.49494949494949 3.28295807529564e-12
4.5959595959596 8.90279897146027e-13
4.6969696969697 2.33626454991511e-13
4.7979797979798 5.9381550461816e-14
4.8989898989899 1.46081168647408e-14
5 3.47382020543838e-15
};
\addplot [method LogBSDEF density]
table {%
-5 1.42336133779851e-20
-4.8989898989899 7.34443852074107e-20
-4.7979797979798 3.66885575448303e-19
-4.6969696969697 1.78021128797126e-18
-4.5959595959596 8.32771280877949e-18
-4.49494949494949 3.78585471407409e-17
-4.39393939393939 1.66653335384969e-16
-4.29292929292929 7.17252778479072e-16
-4.19191919191919 2.99850603239343e-15
-4.09090909090909 1.21230532815716e-14
-3.98989898989899 4.77650149211643e-14
-3.88888888888889 1.82971171311069e-13
-3.78787878787879 6.80941413834479e-13
-3.68686868686869 2.46884591845808e-12
-3.58585858585859 8.67932332077713e-12
-3.48484848484848 2.95979317408654e-11
-3.38383838383838 9.78978729989927e-11
-3.28282828282828 3.13981514662475e-10
-3.18181818181818 9.76717221876442e-10
-3.08080808080808 2.95814078933309e-09
-2.97979797979798 8.69954306037475e-09
-2.87878787878788 2.48389847693926e-08
-2.77777777777778 6.87013815236683e-08
-2.67676767676768 1.83817437828372e-07
-2.57575757575758 4.77372943354167e-07
-2.47474747474747 1.20337739766079e-06
-2.37373737373737 2.93477713551674e-06
-2.27272727272727 6.95308337628952e-06
-2.17171717171717 1.59916370325203e-05
-2.07070707070707 3.5609969099564e-05
-1.96969696969697 7.70997700903237e-05
-1.86868686868687 0.000162034949288445
-1.76767676767677 0.000329890318049144
-1.66666666666667 0.000650033725778082
-1.56565656565657 0.00123908360820594
-1.46464646464646 0.00229106895121071
-1.36363636363636 0.00410516487057888
-1.26262626262626 0.00713126046780903
-1.16161616161616 0.012009938098752
-1.06060606060606 0.019625296025
-0.959595959595959 0.031117880343266
-0.858585858585859 0.0477698480961895
-0.757575757575758 0.0710002990386946
-0.656565656565657 0.102245503312701
-0.555555555555555 0.142745215653986
-0.454545454545455 0.193074526162353
-0.353535353535354 0.253126323454971
-0.252525252525253 0.321532876903533
-0.151515151515151 0.395346465560707
-0.0505050505050502 0.470564476452043
0.0505050505050502 0.542317537268293
0.151515151515151 0.605711128840012
0.252525252525253 0.656085841467891
0.353535353535354 0.688743058268967
0.454545454545454 0.700892265853165
0.555555555555555 0.690773328600745
0.656565656565657 0.659811972061006
0.757575757575758 0.610968637876296
0.858585858585858 0.54835370597695
0.959595959595959 0.476883037836614
1.06060606060606 0.401554347792936
1.16161616161616 0.327426021786219
1.26262626262626 0.258785491965559
1.36363636363636 0.198151791810536
1.46464646464646 0.14692827827096
1.56565656565657 0.105403677341838
1.66666666666667 0.0733227137041089
1.76767676767677 0.0494615325398007
1.86868686868687 0.0323255054548405
1.96969696969697 0.0204666207799561
2.07070707070707 0.0125625654299103
2.17171717171717 0.00747324873351787
2.27272727272727 0.00431218122088299
2.37373737373737 0.00241240637296118
2.47474747474747 0.0013068233354138
2.57575757575758 0.000686270115410236
2.67676767676768 0.000349514908488037
2.77777777777778 0.00017235661808171
2.87878787878788 8.23904784053585e-05
2.97979797979798 3.8176980116544e-05
3.08080808080808 1.71368295602885e-05
3.18181818181818 7.45466750395554e-06
3.28282828282828 3.13655843198346e-06
3.38383838383838 1.28034410244607e-06
3.48484848484848 5.07703620204698e-07
3.58585858585859 1.95044695920507e-07
3.68686868686869 7.26733480303437e-08
3.78787878787879 2.62410560847275e-08
3.88888888888889 9.21037512295873e-09
3.98989898989899 3.12140331844847e-09
4.09090909090909 1.02378046990895e-09
4.19191919191919 3.24495713144291e-10
4.29292929292929 9.98232681161466e-11
4.39393939393939 2.98695911928218e-11
4.49494949494949 8.7129200876963e-12
4.5959595959596 2.47074136033943e-12
4.6969696969697 6.79994790711395e-13
4.7979797979798 1.811161784205e-13
4.8989898989899 4.66346367265215e-14
5 1.16234681006828e-14
};
\path [draw=black, thick]
(axis cs:0.138755097985268,0)
--(axis cs:0.138755097985268,1.750892265853165);

\path [draw=red, thick]
(axis cs:0.319854497909546,0)
--(axis cs:0.319854497909546,1.750892265853165);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.809456295552005,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.49505710601807,0) rectangle (axis cs:-4.31446313858032,0.000255077618601542);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.31446313858032,0) rectangle (axis cs:-4.13386917114258,0.000359784349518839);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.13386917114258,0) rectangle (axis cs:-3.95327496528625,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.95327496528625,0) rectangle (axis cs:-3.77268075942993,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.77268075942993,0) rectangle (axis cs:-3.59208679199219,0.000189632895136706);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.59208679199219,0) rectangle (axis cs:-3.41149282455444,0.000730691937664657);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.41149282455444,0) rectangle (axis cs:-3.2308988571167,0.00251318973911162);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.2308988571167,0) rectangle (axis cs:-3.05030465126038,0.00360340080050299);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.05030465126038,0) rectangle (axis cs:-2.86971044540405,0.00789598041830977);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.86971044540405,0) rectangle (axis cs:-2.68911647796631,0.0199808423647599);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.68911647796631,0) rectangle (axis cs:-2.50852251052856,0.0404836862323791);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.50852251052856,0) rectangle (axis cs:-2.32792854309082,0.0470725022222054);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.32792854309082,0) rectangle (axis cs:-2.1473343372345,0.0992754660905532);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.1473343372345,0) rectangle (axis cs:-1.96674036979675,0.0899733242986222);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.96674036979675,0) rectangle (axis cs:-1.78614616394043,0.075415472187503);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.78614616394043,0) rectangle (axis cs:-1.60555219650269,0.125392855408564);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.60555219650269,0) rectangle (axis cs:-1.42495822906494,0.141887673836807);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.42495822906494,0) rectangle (axis cs:-1.24436402320862,0.150782757463036);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.24436402320862,0) rectangle (axis cs:-1.06377005577087,0.171578916340062);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.06377005577087,0) rectangle (axis cs:-0.883175849914551,0.2079067223082);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.883175849914551,0) rectangle (axis cs:-0.702581882476807,0.229998414756355);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.702581882476807,0) rectangle (axis cs:-0.521987915039062,0.280207923125354);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.521987915039062,0) rectangle (axis cs:-0.341393947601318,0.267435837352898);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.341393947601318,0) rectangle (axis cs:-0.160799980163574,0.296935569632979);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.160799980163574,0) rectangle (axis cs:0.0197944641113281,0.326516044098903);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0197944641113281,0) rectangle (axis cs:0.200388431549072,0.328754052577278);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.200388431549072,0) rectangle (axis cs:0.380982398986816,0.323120900242595);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.380982398986816,0) rectangle (axis cs:0.561576366424561,0.303241008663427);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.561576366424561,0) rectangle (axis cs:0.742170333862305,0.299287263191038);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.742170333862305,0) rectangle (axis cs:0.922764778137207,0.282759105952513);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.922764778137207,0) rectangle (axis cs:1.10335874557495,0.299640063637716);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.10335874557495,0) rectangle (axis cs:1.2839527130127,0.243532168288451);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.2839527130127,0) rectangle (axis cs:1.46454668045044,0.187245160135672);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.46454668045044,0) rectangle (axis cs:1.64514064788818,0.18232369395025);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.64514064788818,0) rectangle (axis cs:1.82573509216309,0.126358870724763);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.82573509216309,0) rectangle (axis cs:2.00632905960083,0.111196634102097);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.00632905960083,0) rectangle (axis cs:2.18692302703857,0.0758152802374745);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.18692302703857,0) rectangle (axis cs:2.36751699447632,0.0773859672989026);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.36751699447632,0) rectangle (axis cs:2.54811096191406,0.0432749106047745);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.54811096191406,0) rectangle (axis cs:2.72870540618896,0.0219705547386093);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.72870540618896,0) rectangle (axis cs:2.90929937362671,0.00826551413969274);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.90929937362671,0) rectangle (axis cs:3.08989334106445,0.010300938125251);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.08989334106445,0) rectangle (axis cs:3.2704873085022,0.00589164227342709);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.2704873085022,0) rectangle (axis cs:3.45108127593994,0.000987006187918715);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.45108127593994,0) rectangle (axis cs:3.63167572021484,0.00596105517825773);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.63167572021484,0) rectangle (axis cs:3.81226921081543,2.39552013289202e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.81226921081543,0) rectangle (axis cs:3.99286365509033,0.00767101015156461);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.99286365509033,0) rectangle (axis cs:4.17345714569092,0.00173683073681698);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.17345714569092,0) rectangle (axis cs:4.35405158996582,0.00114569780552481);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.35405158996582,0) rectangle (axis cs:4.53464651107788,0.00302066060152319);
\addplot [method KF density]
table {%
-5 9.36768676393899e-06
-4.8989898989899 1.41201024991241e-05
-4.7979797979798 2.11107117989672e-05
-4.6969696969697 3.13061120451595e-05
-4.5959595959596 4.60484833595204e-05
-4.49494949494949 6.7183570313478e-05
-4.39393939393939 9.72234319354314e-05
-4.29292929292929 0.000139553502681208
-4.19191919191919 0.00019868776359115
-4.09090909090909 0.000280584432195793
-3.98989898989899 0.000393022137423303
-3.88888888888889 0.000546050442929113
-3.78787878787879 0.000752505945757918
-3.68686868686869 0.00102860643188721
-3.58585858585859 0.00139460310109923
-3.48484848484848 0.00187548810444534
-3.38383838383838 0.00250172996190057
-3.28282828282828 0.00331000899952463
-3.18181818181818 0.0043439093438402
-3.08080808080808 0.0056545121657194
-2.97979797979798 0.0073008379470557
-2.87878787878788 0.00935004269535864
-2.77777777777778 0.01187731389379
-2.67676767676768 0.0149653314091931
-2.57575757575758 0.0187033048711331
-2.47474747474747 0.023185394798061
-2.37373737373737 0.0285085484027289
-2.27272727272727 0.0347696537115077
-2.17171717171717 0.0420620591000326
-2.07070707070707 0.0504714754556482
-1.96969696969697 0.0600712899801344
-1.86868686868687 0.0709175525710507
-1.76767676767677 0.0830437414885296
-1.66666666666667 0.0964553967873556
-1.56565656565657 0.111125358737875
-1.46464646464646 0.126989310919449
-1.36363636363636 0.143942477809391
-1.26262626262626 0.161837449557571
-1.16161616161616 0.180483626935231
-1.06060606060606 0.199648430748797
-0.959595959595959 0.219060273369023
-0.858585858585859 0.238413948089935
-0.757575757575758 0.257377473641828
-0.656565656565657 0.275601042653718
-0.555555555555555 0.292727326132965
-0.454545454545455 0.308402847304203
-0.353535353535354 0.322290006071171
-0.252525252525253 0.334079100411913
-0.151515151515151 0.343499895863463
-0.0505050505050502 0.350331643945405
0.0505050505050502 0.354412001609623
0.151515151515151 0.355643238639864
0.252525252525253 0.353996114149032
0.353535353535354 0.349511248287484
0.454545454545454 0.342297201087007
0.555555555555555 0.332526271336109
0.656565656565657 0.320427570948291
0.757575757575758 0.306278177179355
0.858585858585858 0.290392504850762
0.959595959595959 0.273110765021603
1.06060606060606 0.254787039492876
1.16161616161616 0.235777227932412
1.26262626262626 0.216427988860707
1.36363636363636 0.197066635736268
1.46464646464646 0.177992504465518
1.56565656565657 0.159470561190591
1.66666666666667 0.141726291932501
1.76767676767677 0.124943121558971
1.86868686868687 0.109261593669311
1.96969696969697 0.0947800349150287
2.07070707070707 0.0815570464236085
2.17171717171717 0.0696149130662634
2.27272727272727 0.0589441059078831
2.37373737373737 0.0495081589352014
2.47474747474747 0.041248906910343
2.57575757575758 0.0340916812912544
2.67676767676768 0.0279502457427273
2.77777777777778 0.0227313405835755
2.87878787878788 0.0183386512127638
2.97979797979798 0.0146762041425378
3.08080808080808 0.0116510536032353
3.18181818181818 0.0091753404220739
3.28282828282828 0.00716780156333053
3.38383838383838 0.00555465146883916
3.48484848484848 0.00427008024752186
3.58585858585859 0.00325629484836783
3.68686868686869 0.00246332047700839
3.78787878787879 0.00184853672592607
3.88888888888889 0.00137608699312242
3.98989898989899 0.0010161900675751
4.09090909090909 0.000744415120801144
4.19191919191919 0.000540962637499601
4.29292929292929 0.000389971000745247
4.39393939393939 0.000278874870265695
4.49494949494949 0.000197833419668319
4.5959595959596 0.000139220302300072
4.6969696969697 9.71893922161019e-05
4.7979797979798 6.73051052681943e-05
4.8989898989899 4.62371142490057e-05
5 3.1509805282856e-05
};
\addplot [method LogDSF density]
table {%
-5 7.0246929046616e-06
-4.8989898989899 1.07420416700654e-05
-4.7979797979798 1.62806240596816e-05
-4.6969696969697 2.44534778543179e-05
-4.5959595959596 3.6417503279959e-05
-4.49494949494949 5.37946262786291e-05
-4.39393939393939 7.8742150461329e-05
-4.29292929292929 0.000114342552583777
-4.19191919191919 0.000164608702335565
-4.09090909090909 0.000235073382249108
-3.98989898989899 0.00033315548450415
-3.88888888888889 0.000468846268508121
-3.78787878787879 0.000654793354621665
-3.68686868686869 0.000907408720690947
-3.58585858585859 0.00124805802736747
-3.48484848484848 0.00170333258540702
-3.38383838383838 0.00230480064908467
-3.28282828282828 0.00309300109778872
-3.18181818181818 0.00411634788656391
-3.08080808080808 0.00543091345521287
-2.97979797979798 0.00710214857155693
-2.87878787878788 0.0092060601629845
-2.77777777777778 0.0118235359491055
-2.67676767676768 0.0150579387986933
-2.57575757575758 0.0190137071359413
-2.47474747474747 0.0237941841515333
-2.37373737373737 0.0295118642447742
-2.27272727272727 0.0362739779784042
-2.17171717171717 0.0441887913843518
-2.07070707070707 0.0533774875317516
-1.96969696969697 0.0639087038211372
-1.86868686868687 0.0758657324729407
-1.76767676767677 0.089376397358965
-1.66666666666667 0.104378379110936
-1.56565656565657 0.120738046592722
-1.46464646464646 0.13830956055629
-1.36363636363636 0.156985778338128
-1.26262626262626 0.176510822669591
-1.16161616161616 0.196681028594087
-1.06060606060606 0.217297314474611
-0.959595959595959 0.238047390732894
-0.858585858585859 0.258441089261758
-0.757575757575758 0.278065052261353
-0.656565656565657 0.29666559721133
-0.555555555555555 0.313891986074232
-0.454545454545455 0.329318111344471
-0.353535353535354 0.342750779788311
-0.252525252525253 0.35375083536896
-0.151515151515151 0.361864954900787
-0.0505050505050502 0.367125096880456
0.0505050505050502 0.369167597370402
0.151515151515151 0.367978442028957
0.252525252525253 0.363272555627062
0.353535353535354 0.355718711415451
0.454545454545454 0.345307183185261
0.555555555555555 0.33193693978301
0.656565656565657 0.316334135139335
0.757575757575758 0.298665899662513
0.858585858585858 0.279483375422494
0.959595959595959 0.259165457875779
1.06060606060606 0.238334630825047
1.16161616161616 0.217398684458571
1.26262626262626 0.196783326995716
1.36363636363636 0.176572666492367
1.46464646464646 0.156999785989731
1.56565656565657 0.138418794322861
1.66666666666667 0.121000310948444
1.76767676767677 0.1048868203319
1.86868686868687 0.0901820565288564
1.96969696969697 0.0769269446725443
2.07070707070707 0.0650804419444347
2.17171717171717 0.0545520487816524
2.27272727272727 0.0453605761122383
2.37373737373737 0.0374022087371992
2.47474747474747 0.0305216406073434
2.57575757575758 0.0246753456653636
2.67676767676768 0.0197758831944489
2.77777777777778 0.0157220289641519
2.87878787878788 0.012392857858356
2.97979797979798 0.00968168740226668
3.08080808080808 0.00749783918305498
3.18181818181818 0.00575765658232808
3.28282828282828 0.00438065667388373
3.38383838383838 0.00330476408030154
3.48484848484848 0.00246996940760359
3.58585858585859 0.0018309497015449
3.68686868686869 0.00134645453798938
3.78787878787879 0.000983087488541644
3.88888888888889 0.000712719722270034
3.98989898989899 0.000512304176245445
4.09090909090909 0.000365547149150262
4.19191919191919 0.000258872138688393
4.29292929292929 0.000181806684183852
4.39393939393939 0.000126667668704063
4.49494949494949 8.7542535563287e-05
4.5959595959596 6.00682441074024e-05
4.6969696969697 4.09401211647882e-05
4.7979797979798 2.7685894601619e-05
4.8989898989899 1.85786829418972e-05
5 1.23599768901868e-05
};
\addplot [method LogBSDEF density]
table {%
-5 6.79936443560797e-06
-4.8989898989899 1.03077418403638e-05
-4.7979797979798 1.5499101417821e-05
-4.6969696969697 2.31262979221e-05
-4.5959595959596 3.42422585011581e-05
-4.49494949494949 5.02583305356636e-05
-4.39393939393939 7.31636208885928e-05
-4.29292929292929 0.00010567749817122
-4.19191919191919 0.000151480279884761
-4.09090909090909 0.00021545789042884
-3.98989898989899 0.000303998029086715
-3.88888888888889 0.000425894877153128
-3.78787878787879 0.000592186637794604
-3.68686868686869 0.000816481638261691
-3.58585858585859 0.00111635643588892
-3.48484848484848 0.00151438903115144
-3.38383838383838 0.00203825528404611
-3.28282828282828 0.00272188310661491
-3.18181818181818 0.00360587079770563
-3.08080808080808 0.00473643142903166
-2.97979797979798 0.00617174112321473
-2.87878787878788 0.00797839397792036
-2.77777777777778 0.0102309065064783
-2.67676767676768 0.0130068524805214
-2.57575757575758 0.0163992825453528
-2.47474747474747 0.0205197564173836
-2.37373737373737 0.0254539707847559
-2.27272727272727 0.0313194653597376
-2.17171717171717 0.0382166326236511
-2.07070707070707 0.0462491544931134
-1.96969696969697 0.055478893317975
-1.86868686868687 0.0660057493110011
-1.76767676767677 0.0778870522021395
-1.66666666666667 0.0911607181341812
-1.56565656565657 0.105836022688837
-1.46464646464646 0.121854599171358
-1.36363636363636 0.139111936384854
-1.26262626262626 0.15750698363236
-1.16161616161616 0.176832279218038
-1.06060606060606 0.19680768702337
-0.959595959595959 0.217136119975442
-0.858585858585859 0.237474235078517
-0.757575757575758 0.257408343655755
-0.656565656565657 0.276613506830967
-0.555555555555555 0.294716774876788
-0.454545454545455 0.311379554648261
-0.353535353535354 0.326039304888351
-0.252525252525253 0.338599694473265
-0.151515151515151 0.34872921102478
-0.0505050505050502 0.356052147698509
0.0505050505050502 0.360636066798152
0.151515151515151 0.362259704762421
0.252525252525253 0.360903139689833
0.353535353535354 0.356654653881487
0.454545454545454 0.349436530094802
0.555555555555555 0.339533468380761
0.656565656565657 0.327236022168157
0.757575757575758 0.312731204465709
0.858585858585858 0.296326544470495
0.959595959595959 0.278292571237943
1.06060606060606 0.259135361234428
1.16161616161616 0.239241273245878
1.26262626262626 0.219118474403669
1.36363636363636 0.198874446499245
1.46464646464646 0.17909481645698
1.56565656565657 0.160009471157943
1.66666666666667 0.141826962187633
1.76767676767677 0.124601792607706
1.86868686868687 0.108432453153895
1.96969696969697 0.0935142419972779
2.07070707070707 0.0799555989005681
2.17171717171717 0.0677755169306829
2.27272727272727 0.056977259956095
2.37373737373737 0.0475061776805666
2.47474747474747 0.0392775846750015
2.57575757575758 0.0321985252553594
2.67676767676768 0.0261906725461023
2.77777777777778 0.0211249456953786
2.87878787878788 0.0168931032784136
2.97979797979798 0.013394419678325
3.08080808080808 0.0105313427030598
3.18181818181818 0.00821389535123755
3.28282828282828 0.0063551950761045
3.38383838383838 0.00487754017444057
3.48484848484848 0.00371274632537879
3.58585858585859 0.00280280357853766
3.68686868686869 0.0020970432772953
3.78787878787879 0.0015543525919716
3.88888888888889 0.00114281734813363
3.98989898989899 0.000832177985521867
4.09090909090909 0.000601363339318841
4.19191919191919 0.000431361175241579
4.29292929292929 0.000306828568815881
4.39393939393939 0.000216469915818521
4.49494949494949 0.000151599778072944
4.5959595959596 0.00010536539199652
4.6969696969697 7.27033957765387e-05
4.7979797979798 4.98587638710849e-05
4.8989898989899 3.39224345208209e-05
5 2.28791363391777e-05
};
\path [draw=black, thick]
(axis cs:-0.49113404750824,0)
--(axis cs:-0.49113404750824,2.412259704762421);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Obs 5, $t=0.5$},
ymajorgrids,
ymin=0, ymax=0.830584414863677,
ytick style={color=black},
yticklabels={},
xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.81184506416321,0) rectangle (axis cs:-2.71070885658264,7.38348316623766e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.71070885658264,0) rectangle (axis cs:-2.60957264900208,0.00339175668089127);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.60957264900208,0) rectangle (axis cs:-2.50843620300293,0.00409411899221626);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.50843620300293,0) rectangle (axis cs:-2.40729999542236,0.0144566658765744);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.40729999542236,0) rectangle (axis cs:-2.3061637878418,0.0131648147522398);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.3061637878418,0) rectangle (axis cs:-2.20502758026123,0.0235540569179212);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.20502758026123,0) rectangle (axis cs:-2.10389137268066,0.0337554402410072);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.10389137268066,0) rectangle (axis cs:-2.0027551651001,0.0631018270117938);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.0027551651001,0) rectangle (axis cs:-1.90161883831024,0.0876610578710087);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.90161883831024,0) rectangle (axis cs:-1.80048263072968,0.159834695320721);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.80048263072968,0) rectangle (axis cs:-1.69934642314911,0.138081833170912);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.69934642314911,0) rectangle (axis cs:-1.59821009635925,0.254516826659872);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.59821009635925,0) rectangle (axis cs:-1.49707388877869,0.305936701248525);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.49707388877869,0) rectangle (axis cs:-1.39593768119812,0.341627438761153);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.39593768119812,0) rectangle (axis cs:-1.29480135440826,0.415046729214115);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.29480135440826,0) rectangle (axis cs:-1.1936651468277,0.521329499055442);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.1936651468277,0) rectangle (axis cs:-1.09252893924713,0.567486010236649);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.09252893924713,0) rectangle (axis cs:-0.991392612457275,0.722952952297347);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.991392612457275,0) rectangle (axis cs:-0.890256404876709,0.732073631080415);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.890256404876709,0) rectangle (axis cs:-0.789120197296143,0.717351588387337);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.789120197296143,0) rectangle (axis cs:-0.687983989715576,0.69696839461519);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.687983989715576,0) rectangle (axis cs:-0.58684778213501,0.706904618674889);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.58684778213501,0) rectangle (axis cs:-0.485711336135864,0.610810579621739);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.485711336135864,0) rectangle (axis cs:-0.384575128555298,0.548287668289974);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.384575128555298,0) rectangle (axis cs:-0.283438920974731,0.459095439626477);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.283438920974731,0) rectangle (axis cs:-0.182302713394165,0.426744494678945);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.182302713394165,0) rectangle (axis cs:-0.0811665058135986,0.34588630461015);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0811665058135986,0) rectangle (axis cs:0.0199697017669678,0.269256426263787);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0199697017669678,0) rectangle (axis cs:0.121106147766113,0.2072870857846);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.121106147766113,0) rectangle (axis cs:0.22224235534668,0.145458895894328);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.22224235534668,0) rectangle (axis cs:0.323378562927246,0.112525092766882);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.323378562927246,0) rectangle (axis cs:0.424514770507812,0.0927551087120694);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.424514770507812,0) rectangle (axis cs:0.525650978088379,0.0630520637508054);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.525650978088379,0) rectangle (axis cs:0.626787185668945,0.0331556290330617);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.626787185668945,0) rectangle (axis cs:0.727923393249512,0.0184352381321636);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.727923393249512,0) rectangle (axis cs:0.829059839248657,0.0148289172504131);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.829059839248657,0) rectangle (axis cs:0.930196046829224,0.00736512435227068);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.930196046829224,0) rectangle (axis cs:1.03133225440979,0.00407965071401643);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.03133225440979,0) rectangle (axis cs:1.13246846199036,0.00285464681344718);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.13246846199036,0) rectangle (axis cs:1.23360466957092,0.00155114551829305);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.23360466957092,0) rectangle (axis cs:1.33474087715149,0.000349497031092583);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.33474087715149,0) rectangle (axis cs:1.43587708473206,0.000197429848785423);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.43587708473206,0) rectangle (axis cs:1.53701329231262,0.000117604509690471);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.53701329231262,0) rectangle (axis cs:1.63814949989319,0.00013488963176225);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.63814949989319,0) rectangle (axis cs:1.73928618431091,5.45878321002292e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.73928618431091,0) rectangle (axis cs:1.84042239189148,1.53813282800707e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.84042239189148,0) rectangle (axis cs:1.94155859947205,6.53879977255559e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.94155859947205,0) rectangle (axis cs:2.04269480705261,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.04269480705261,0) rectangle (axis cs:2.14383101463318,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.14383101463318,0) rectangle (axis cs:2.24496698379517,1.99761867576305e-06);
\addplot [method KF density]
table {%
-5 1.07071278096685e-13
-4.8989898989899 4.33259366722665e-13
-4.7979797979798 1.69499605889471e-12
-4.6969696969697 6.41116768332933e-12
-4.5959595959596 2.34445638539068e-11
-4.49494949494949 8.28866327901143e-11
-4.39393939393939 2.83304793622584e-10
-4.29292929292929 9.36160399972483e-10
-4.19191919191919 2.9906353741485e-09
-4.09090909090909 9.23619246474062e-09
-3.98989898989899 2.75758727780176e-08
-3.88888888888889 7.95924921391055e-08
-3.78787878787879 2.22081225852707e-07
-3.68686868686869 5.99029709206902e-07
-3.58585858585859 1.56196984563343e-06
-3.48484848484848 3.93717184764701e-06
-3.38383838383838 9.59346384769828e-06
-3.28282828282828 2.25967041648746e-05
-3.18181818181818 5.14501028266502e-05
-3.08080808080808 0.000113239595020456
-2.97979797979798 0.000240920872572384
-2.87878787878788 0.00049546673936555
-2.77777777777778 0.000984947394512316
-2.67676767676768 0.00189263742603787
-2.57575757575758 0.00351540132063219
-2.47474747474747 0.00631150378379158
-2.37373737373737 0.0109531381183336
-2.27272727272727 0.0183734075506397
-2.17171717171717 0.0297909252407485
-2.07070707070707 0.0466894776410703
-1.96969696969697 0.0707282319395003
-1.86868686868687 0.103562675826226
-1.76767676767677 0.146571148624009
-1.66666666666667 0.20050545480039
-1.56565656565657 0.265115229066379
-1.46464646464646 0.338822227645151
-1.36363636363636 0.418539153746282
-1.26262626262626 0.499718269107088
-1.16161616161616 0.576683317802105
-1.06060606060606 0.643236400233222
-0.959595959595959 0.693461930839393
-0.858585858585859 0.722589314515727
-0.757575757575758 0.727737844134136
-0.656565656565657 0.708387192914002
-0.555555555555555 0.666463507365491
-0.454545454545455 0.60602337927171
-0.353535353535354 0.532607216356256
-0.252525252525253 0.452404479670607
-0.151515151515151 0.371403477414441
-0.0505050505050502 0.294687198906578
0.0505050505050502 0.225979893449794
0.151515151515151 0.167482056090962
0.252525252525253 0.119964669802732
0.353535353535354 0.0830465766098745
0.454545454545454 0.0555609417156214
0.555555555555555 0.0359247314012049
0.656565656565657 0.0224486288754726
0.757575757575758 0.0135567179089858
0.858585858585858 0.00791195140811
0.959595959595959 0.00446244530769452
1.06060606060606 0.00243230999487217
1.16161616161616 0.00128119857248643
1.26262626262626 0.00065217212691721
1.36363636363636 0.000320812692436951
1.46464646464646 0.000152503740703003
1.56565656565657 7.00557459370016e-05
1.66666666666667 3.10983905016804e-05
1.76767676767677 1.33400641609082e-05
1.86868686868687 5.52967954095381e-06
1.96969696969697 2.21492202374408e-06
2.07070707070707 8.572975524733e-07
2.17171717171717 3.20635460564023e-07
2.27272727272727 1.15877232709064e-07
2.37373737373737 4.04652799119007e-08
2.47474747474747 1.3654164922168e-08
2.57575757575758 4.45182142764465e-09
2.67676767676768 1.40249046359891e-09
2.77777777777778 4.26916731793421e-10
2.87878787878788 1.25564371183479e-10
2.97979797979798 3.56835585356735e-11
3.08080808080808 9.79806069073812e-12
3.18181818181818 2.59945853782739e-12
3.28282828282828 6.66327800412759e-13
3.38383838383838 1.65028356625451e-13
3.48484848484848 3.94897172225839e-14
3.58585858585859 9.12993397973438e-15
3.68686868686869 2.03938987737215e-15
3.78787878787879 4.40134283442313e-16
3.88888888888889 9.17726305378103e-17
3.98989898989899 1.84878877914552e-17
4.09090909090909 3.59832597588788e-18
4.19191919191919 6.76628294042978e-19
4.29292929292929 1.22925142485108e-19
4.39393939393939 2.15755633260045e-20
4.49494949494949 3.65862426697937e-21
4.5959595959596 5.99378033805709e-22
4.6969696969697 9.486689793143e-23
4.7979797979798 1.45061236109771e-23
4.8989898989899 2.14297219875126e-24
5 3.05844274594211e-25
};
\addplot [method LogDSF density]
table {%
-5 6.81571153694537e-14
-4.8989898989899 2.84644430057568e-13
-4.7979797979798 1.13551294385954e-12
-4.6969696969697 4.35564795646367e-12
-4.5959595959596 1.60948383631664e-11
-4.49494949494949 5.73334057688331e-11
-4.39393939393939 1.96418721886757e-10
-4.29292929292929 6.53476184291875e-10
-4.19191919191919 2.10879546676684e-09
-4.09090909090909 6.60980127360186e-09
-3.98989898989899 2.00677694391717e-08
-3.88888888888889 5.92199647519951e-08
-3.78787878787879 1.6888710829652e-07
-3.68686868686869 4.63480626723666e-07
-3.58585858585859 1.22546082213633e-06
-3.48484848484848 3.13416629756168e-06
-3.38383838383838 7.75954067648166e-06
-3.28282828282828 1.85785949394759e-05
-3.18181818181818 4.30378026743676e-05
-3.08080808080808 9.64497273069116e-05
-2.97979797979798 0.000208340590543827
-2.87878787878788 0.000435212744989615
-2.77777777777778 0.000878244247752065
-2.67676767676768 0.00171034573868314
-2.57575757575758 0.00322599417527402
-2.47474747474747 0.00588555466492338
-2.37373737373737 0.0103784445183111
-2.27272727272727 0.0176757900610709
-2.17171717171717 0.0290477706961573
-2.07070707070707 0.0460366929485224
-1.96969696969697 0.07043327741331
-1.86868686868687 0.10404790739426
-1.76767676767677 0.148141178456104
-1.66666666666667 0.203567578362452
-1.56565656565657 0.269883109468217
-1.46464646464646 0.345124611821484
-1.36363636363636 0.426266047189017
-1.26262626262626 0.507764481353062
-1.16161616161616 0.583919430465415
-1.06060606060606 0.649080724185057
-0.959595959595959 0.697611606973184
-0.858585858585859 0.724747778326865
-0.757575757575758 0.727326945363565
-0.656565656565657 0.705128564213544
-0.555555555555555 0.662482080384126
-0.454545454545455 0.602363269307531
-0.353535353535354 0.529374434741416
-0.252525252525253 0.448554096458803
-0.151515151515151 0.367230762583264
-0.0505050505050502 0.290482797180654
0.0505050505050502 0.222326323372701
0.151515151515151 0.164146227846286
0.252525252525253 0.117025405165489
0.353535353535354 0.0806709786094189
0.454545454545454 0.0534618306988878
0.555555555555555 0.0341821721923634
0.656565656565657 0.021062868715445
0.757575757575758 0.0125241949274324
0.858585858585858 0.00719590705194504
0.959595959595959 0.00398170522278787
1.06060606060606 0.00212358284128097
1.16161616161616 0.00109301019644062
1.26262626262626 0.000543554487907664
1.36363636363636 0.000261495801019642
1.46464646464646 0.000121670564271333
1.56565656565657 5.46934670444517e-05
1.66666666666667 2.38115126751107e-05
1.76767676767677 1.00216218315889e-05
1.86868686868687 4.05416341675961e-06
1.96969696969697 1.58447796754266e-06
2.07070707070707 5.96939689506604e-07
2.17171717171717 2.16956451766359e-07
2.27272727272727 7.61805445153364e-08
2.37373737373737 2.5932541184706e-08
2.47474747474747 8.5334124440565e-09
2.57575757575758 2.71388638879844e-09
2.67676767676768 8.36039906170138e-10
2.77777777777778 2.48786788508617e-10
2.87878787878788 7.14851081416697e-11
2.97979797979798 1.98824302323259e-11
3.08080808080808 5.33018010059802e-12
3.18181818181818 1.37786437336681e-12
3.28282828282828 3.4284297427133e-13
3.38383838383838 8.27358709136985e-14
3.48484848484848 1.91788925882799e-14
3.58585858585859 4.29955254916705e-15
3.68686868686869 9.32370921960394e-16
3.78787878787879 1.96042365703915e-16
3.88888888888889 3.97369270830593e-17
3.98989898989899 7.71647769620502e-18
4.09090909090909 1.45662398598863e-18
4.19191919191919 2.66569753163127e-19
4.29292929292929 4.71071815734912e-20
4.39393939393939 8.06642827201955e-21
4.49494949494949 1.33797168196598e-21
4.5959595959596 2.13657077479898e-22
4.6969696969697 3.29903854414374e-23
4.7979797979798 4.87144429935903e-24
4.8989898989899 6.91578951463708e-25
5 9.44549546658467e-26
};
\addplot [method LogBSDEF density]
table {%
-5 5.40805359245223e-14
-4.8989898989899 2.20838208585644e-13
-4.7979797979798 8.70250909874027e-13
-4.6969696969697 3.2880739082618e-12
-4.5959595959596 1.19899014866579e-11
-4.49494949494949 4.24216727791304e-11
-4.39393939393939 1.45555487594992e-10
-4.29292929292929 4.86114153518081e-10
-4.19191919191919 1.57916735286911e-09
-4.09090909090909 4.97098172040484e-09
-3.98989898989899 1.51661459891042e-08
-3.88888888888889 4.46446600988443e-08
-3.78787878787879 1.26697014183995e-07
-3.68686868686869 3.46008864815271e-07
-3.58585858585859 9.14436009390808e-07
-3.48484848484848 2.33891995463078e-06
-3.38383838383838 5.79477205219243e-06
-3.28282828282828 1.39200760902697e-05
-3.18181818181818 3.23682747387001e-05
-3.08080808080808 7.28082741979024e-05
-2.97979797979798 0.000158401227366826
-2.87878787878788 0.00033355711749561
-2.77777777777778 0.000678817568334684
-2.67676767676768 0.00133527054082692
-2.57575757575758 0.00254144883534282
-2.47474747474747 0.0046719629108284
-2.37373737373737 0.00829730374664317
-2.27272727272727 0.014248943228873
-2.17171717171717 0.0236316280802131
-2.07070707070707 0.0378237473352038
-1.96969696969697 0.0583876568401922
-1.86868686868687 0.0870651958062317
-1.76767676767677 0.125456299052249
-1.66666666666667 0.174768855437334
-1.56565656565657 0.235526573039127
-1.46464646464646 0.306423860910631
-1.36363636363636 0.384893545721628
-1.26262626262626 0.467221955046263
-1.16161616161616 0.547797441277882
-1.06060606060606 0.620731727028858
-0.959595959595959 0.67973433911641
-0.858585858585859 0.718811434242391
-0.757575757575758 0.73467535409177
-0.656565656565657 0.725351346134623
-0.555555555555555 0.691539153748872
-0.454545454545455 0.636905452978457
-0.353535353535354 0.566282658883978
-0.252525252525253 0.486745600476906
-0.151515151515151 0.404382865919158
-0.0505050505050502 0.324184400076562
0.0505050505050502 0.250434727194744
0.151515151515151 0.187166183879621
0.252525252525253 0.1348934966327
0.353535353535354 0.093630722741398
0.454545454545454 0.0626988764558035
0.555555555555555 0.0404849321385316
0.656565656565657 0.0252565753622463
0.757575757575758 0.0152445920718373
0.858585858585858 0.00889646601242019
0.959595959595959 0.00501504097304948
1.06060606060606 0.00272624245900931
1.16161616161616 0.00143100917067355
1.26262626262626 0.000725601034524735
1.36363636363636 0.00035567116740038
1.46464646464646 0.00016857637162312
1.56565656565657 7.72514754867491e-05
1.66666666666667 3.41391833232047e-05
1.76767676767677 1.4574138490809e-05
1.86868686868687 5.99921513441245e-06
1.96969696969697 2.38973059794187e-06
2.07070707070707 9.21092981061369e-07
2.17171717171717 3.42967570718617e-07
2.27272727272727 1.23491887787407e-07
2.37373737373737 4.28972548519945e-08
2.47474747474747 1.44163910784621e-08
2.57575757575758 4.68793985920655e-09
2.67676767676768 1.47570590508346e-09
2.77777777777778 4.47534728820369e-10
2.87878787878788 1.31671704781879e-10
2.97979797979798 3.74930405682817e-11
3.08080808080808 1.02801173819119e-11
3.18181818181818 2.7178105039906e-12
3.28282828282828 6.93585282804101e-13
3.38383838383838 1.69532185229745e-13
3.48484848484848 4.02989005618422e-14
3.58585858585859 9.32808415060565e-15
3.68686868686869 2.10377637688908e-15
3.78787878787879 4.61487924516126e-16
3.88888888888889 9.81968024747259e-17
3.98989898989899 2.01807542408601e-17
4.09090909090909 4.01133398825656e-18
4.19191919191919 7.69323622364625e-19
4.29292929292929 1.41108281624502e-19
4.39393939393939 2.49880140548563e-20
4.49494949494949 4.27126360904922e-21
4.5959595959596 6.9650655722063e-22
4.6969696969697 1.10373511551444e-22
4.7979797979798 1.71379559468771e-23
4.8989898989899 2.60983120893217e-24
5 3.89113731275813e-25
};
\path [draw=black, thick]
(axis cs:-0.716062903404236,0)
--(axis cs:-0.716062903404236,2.78467535409177);

\path [draw=red, thick]
(axis cs:-1.72087979316711,0)
--(axis cs:-1.72087979316711,2.78467535409177);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.830584414863677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.03425240516663,0) rectangle (axis cs:-2.88180422782898,9.98074833264692e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.88180422782898,0) rectangle (axis cs:-2.72935581207275,0.00102382876104396);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.72935581207275,0) rectangle (axis cs:-2.57690763473511,0.00270092538222787);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.57690763473511,0) rectangle (axis cs:-2.42445945739746,0.000832059587825129);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.42445945739746,0) rectangle (axis cs:-2.27201104164124,0.000904085435673435);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.27201104164124,0) rectangle (axis cs:-2.11956286430359,0.005581693788661);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.11956286430359,0) rectangle (axis cs:-1.96711456775665,0.00270462710593179);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.96711456775665,0) rectangle (axis cs:-1.81466627120972,0.00588519509913971);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.81466627120972,0) rectangle (axis cs:-1.66221797466278,0.00947377302443703);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.66221797466278,0) rectangle (axis cs:-1.50976967811584,0.0202453642864376);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.50976967811584,0) rectangle (axis cs:-1.3573215007782,0.0125125867327432);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.3573215007782,0) rectangle (axis cs:-1.20487320423126,0.0504738825791632);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.20487320423126,0) rectangle (axis cs:-1.05242490768433,0.0636104618257431);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.05242490768433,0) rectangle (axis cs:-0.89997673034668,0.062063648350869);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.89997673034668,0) rectangle (axis cs:-0.747528314590454,0.1161875572643);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.747528314590454,0) rectangle (axis cs:-0.595080137252808,0.192708796893759);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.595080137252808,0) rectangle (axis cs:-0.442631959915161,0.171484870284571);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.442631959915161,0) rectangle (axis cs:-0.290183544158936,0.203846435736598);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.290183544158936,0) rectangle (axis cs:-0.137735366821289,0.2550586753587);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.137735366821289,0) rectangle (axis cs:0.0147130489349365,0.280826558382101);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0147130489349365,0) rectangle (axis cs:0.167161226272583,0.336492276051836);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.167161226272583,0) rectangle (axis cs:0.319609403610229,0.362760689984191);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.319609403610229,0) rectangle (axis cs:0.472057819366455,0.380832868933857);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.472057819366455,0) rectangle (axis cs:0.624505996704102,0.333255572017583);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.624505996704102,0) rectangle (axis cs:0.776954174041748,0.377313615482603);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.776954174041748,0) rectangle (axis cs:0.929402589797974,0.379873544728822);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.929402589797974,0) rectangle (axis cs:1.08185076713562,0.378061101701998);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.08185076713562,0) rectangle (axis cs:1.23429894447327,0.315978179110208);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.23429894447327,0) rectangle (axis cs:1.38674712181091,0.307945824006739);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.38674712181091,0) rectangle (axis cs:1.53919577598572,0.319974344276519);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.53919577598572,0) rectangle (axis cs:1.69164395332336,0.234379265910151);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.69164395332336,0) rectangle (axis cs:1.84409213066101,0.267206395518056);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.84409213066101,0) rectangle (axis cs:1.99654030799866,0.194429439842736);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.99654030799866,0) rectangle (axis cs:2.1489884853363,0.197494245749873);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.1489884853363,0) rectangle (axis cs:2.30143713951111,0.139377666494871);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.30143713951111,0) rectangle (axis cs:2.45388531684875,0.0955988054389893);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.45388531684875,0) rectangle (axis cs:2.6063334941864,0.0942573915801685);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.6063334941864,0) rectangle (axis cs:2.75878167152405,0.0843274676033715);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.75878167152405,0) rectangle (axis cs:2.91122984886169,0.0721225417413249);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.91122984886169,0) rectangle (axis cs:3.0636785030365,0.0895044075941275);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.0636785030365,0) rectangle (axis cs:3.21612668037415,0.0375691946218941);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.21612668037415,0) rectangle (axis cs:3.36857485771179,0.0546039917308188);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.36857485771179,0) rectangle (axis cs:3.52102303504944,0.0246085948062544);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.52102303504944,0) rectangle (axis cs:3.67347121238708,0.0131000295522837);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.67347121238708,0) rectangle (axis cs:3.82591938972473,0.00907803078269879);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.82591938972473,0) rectangle (axis cs:3.97836804389954,0.000102687857898122);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.97836804389954,0) rectangle (axis cs:4.13081645965576,6.27307513560829e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.13081645965576,0) rectangle (axis cs:4.28326416015625,0.000392319275595946);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.28326416015625,0) rectangle (axis cs:4.43571281433105,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.43571281433105,0) rectangle (axis cs:4.5881609916687,0.000674234367499793);
\addplot [method KF density]
table {%
-5 5.77784702615969e-07
-4.8989898989899 9.21493514547148e-07
-4.7979797979798 1.4574121494138e-06
-4.6969696969697 2.28580931903702e-06
-4.5959595959596 3.55520945965932e-06
-4.49494949494949 5.48354520367055e-06
-4.39393939393939 8.38743035457731e-06
-4.29292929292929 1.27224670009646e-05
-4.19191919191919 1.91376472472387e-05
-4.09090909090909 2.85485592896383e-05
-3.98989898989899 4.22336236717941e-05
-3.88888888888889 6.19604473461976e-05
-3.78787878787879 9.01473168909311e-05
-3.68686868686869 0.000130069770144788
-3.58585858585859 0.000186116820398676
-3.48484848484848 0.000264109145416557
-3.38383838383838 0.000371680933832892
-3.28282828282828 0.000518739210905786
-3.18181818181818 0.000717992370891524
-3.08080808080808 0.00098556470186404
-2.97979797979798 0.00134167148073414
-2.87878787878788 0.00181135756919757
-2.77777777777778 0.00242527417893695
-2.67676767676768 0.00322045220806281
-2.57575757575758 0.00424105418319374
-2.47474747474747 0.00553901498994789
-2.37373737373737 0.00717454476609868
-2.27272727272727 0.00921637532098793
-2.17171717171717 0.0117416961190205
-2.07070707070707 0.0148356703859855
-1.96969696969697 0.0185904454451873
-1.86868686868687 0.0231035927223047
-1.76767676767677 0.0284758689919737
-1.66666666666667 0.0348082596631583
-1.56565656565657 0.0421983890872478
-1.46464646464646 0.0507362315589835
-1.36363636363636 0.0604991410244382
-1.26262626262626 0.0715466268048053
-1.16161616161616 0.0839146650483564
-1.06060606060606 0.0976102067877464
-0.959595959595959 0.112605886242963
-0.858585858585859 0.12883535494528
-0.757575757575758 0.146189660445986
-0.656565656565657 0.164514970861022
-0.555555555555555 0.183611813821105
-0.454545454545455 0.203236465988213
-0.353535353535354 0.223104112899667
-0.252525252525253 0.24289442093486
-0.151515151515151 0.262259072499366
-0.0505050505050502 0.280831213180279
0.0505050505050502 0.298236612414382
0.151515151515151 0.314105808354503
0.252525252525253 0.32808707568554
0.353535353535354 0.339859092484548
0.454545454545454 0.349143379473485
0.555555555555555 0.355715090007729
0.656565656565657 0.359412126668255
0.757575757575758 0.360141610201248
0.858585858585858 0.357884088811881
0.959595959595959 0.352693949980874
1.06060606060606 0.3446977161734
1.16161616161616 0.334088501308452
1.26262626262626 0.321118632713678
1.36363636363636 0.306089374895684
1.46464646464646 0.289339570422512
1.56565656565657 0.271232633368154
1.66666666666667 0.252144067842626
1.76767676767677 0.232447991440866
1.86868686868687 0.212505997992404
1.96969696969697 0.192656038015647
2.07070707070707 0.173204028605124
2.17171717171717 0.154416937163318
2.27272727272727 0.136518465950948
2.37373737373737 0.119686492393195
2.47474747474747 0.104052848803712
2.57575757575758 0.0897047709419653
2.67676767676768 0.0766880642291519
2.77777777777778 0.0650112639837389
2.87878787878788 0.0546506803730896
2.97979797979798 0.0455561226301917
3.08080808080808 0.0376565151317571
3.18181818181818 0.0308654916134635
3.28282828282828 0.0250867428407816
3.38383838383838 0.0202185971866865
3.48484848484848 0.0161581488268135
3.58585858585859 0.0128045361037892
3.68686868686869 0.0100615689671764
3.78787878787879 0.00783962841252002
3.88888888888889 0.00605691058016016
3.98989898989899 0.0046401369260575
4.09090909090909 0.00352478497305975
4.19191919191919 0.00265493909882563
4.29292929292929 0.00198287693976652
4.39393939393939 0.00146842954790346
4.49494949494949 0.00107826765935213
4.5959595959596 0.000785077923129293
4.6969696969697 0.000566776306228585
4.7979797979798 0.000405713988425514
4.8989898989899 0.000287964086195937
5 0.000202657702893962
};
\addplot [method LogDSF density]
table {%
-5 3.27255147528154e-07
-4.8989898989899 5.35911805139729e-07
-4.7979797979798 8.77226252835863e-07
-4.6969696969697 1.41591948631446e-06
-4.5959595959596 2.26456737683116e-06
-4.49494949494949 3.61372131281083e-06
-4.39393939393939 5.72510970807029e-06
-4.29292929292929 8.97930950730574e-06
-4.19191919191919 1.39631191394906e-05
-4.09090909090909 2.1496912020296e-05
-3.98989898989899 3.27374522283499e-05
-3.88888888888889 4.93402232667651e-05
-3.78787878787879 7.36044134969909e-05
-3.68686868686869 0.000108708597412588
-3.58585858585859 0.000158533777063284
-3.48484848484848 0.000229451396294991
-3.38383838383838 0.000329763044943786
-3.28282828282828 0.000469197912850222
-3.18181818181818 0.000659210287535998
-3.08080808080808 0.000916677342732096
-2.97979797979798 0.00126298717411503
-2.87878787878788 0.00172400988646522
-2.77777777777778 0.00233065863567599
-2.67676767676768 0.00311352692730801
-2.57575757575758 0.00412147938139175
-2.47474747474747 0.00540732631963473
-2.37373737373737 0.00703288127557287
-2.27272727272727 0.00908005556480768
-2.17171717171717 0.0116260894338758
-2.07070707070707 0.014778957264842
-1.96969696969697 0.0186357020396933
-1.86868686868687 0.0233132341359639
-1.76767676767677 0.028935781201409
-1.66666666666667 0.0356154722813042
-1.56565656565657 0.043496538184186
-1.46464646464646 0.0526427661898494
-1.36363636363636 0.0631949239155828
-1.26262626262626 0.0752453869479237
-1.16161616161616 0.0889041391223114
-1.06060606060606 0.104242553193871
-0.959595959595959 0.121098330631477
-0.858585858585859 0.139347094392289
-0.757575757575758 0.158990985517821
-0.656565656565657 0.179520156122065
-0.555555555555555 0.200130574939449
-0.454545454545455 0.221075513938003
-0.353535353535354 0.241914456284562
-0.252525252525253 0.262376749406813
-0.151515151515151 0.282663872098994
-0.0505050505050502 0.301683564357097
0.0505050505050502 0.319667876689229
0.151515151515151 0.336072249794545
0.252525252525253 0.350556751170263
0.353535353535354 0.3622411767122
0.454545454545454 0.370477157108596
0.555555555555555 0.375612933772884
0.656565656565657 0.377069090974019
0.757575757575758 0.374391699040508
0.858585858585858 0.368777741565543
0.959595959595959 0.360116069452076
1.06060606060606 0.348021843001271
1.16161616161616 0.333575320960613
1.26262626262626 0.317005305451439
1.36363636363636 0.298925980064311
1.46464646464646 0.279785717026579
1.56565656565657 0.259448759403826
1.66666666666667 0.238067667190844
1.76767676767677 0.216048410319223
1.86868686868687 0.19393434511389
1.96969696969697 0.172455971241501
2.07070707070707 0.152008726274909
2.17171717171717 0.132754051087136
2.27272727272727 0.114746943149315
2.37373737373737 0.0982615960105083
2.47474747474747 0.0833036645228592
2.57575757575758 0.0699497362058942
2.67676767676768 0.0582468487881967
2.77777777777778 0.0480385866631946
2.87878787878788 0.0392103862389943
2.97979797979798 0.0317085972509427
3.08080808080808 0.0254053779132031
3.18181818181818 0.0201724942333244
3.28282828282828 0.0158976140022081
3.38383838383838 0.0124348149593346
3.48484848484848 0.0096664287942371
3.58585858585859 0.00744703887331417
3.68686868686869 0.00569855890909439
3.78787878787879 0.00432507617079481
3.88888888888889 0.00325424571100388
3.98989898989899 0.00242774522935293
4.09090909090909 0.00179388720015448
4.19191919191919 0.00131149465388248
4.29292929292929 0.00095164568876261
4.39393939393939 0.000684890556896744
4.49494949494949 0.000488899619409377
4.5959595959596 0.000346942048596642
4.6969696969697 0.000244847371744836
4.7979797979798 0.00017192633483522
4.8989898989899 0.000119838351336583
5 8.28408692669521e-05
};
\addplot [method LogBSDEF density]
table {%
-5 5.02808417923913e-07
-4.8989898989899 8.03293580441851e-07
-4.7979797979798 1.27168719488485e-06
-4.6969696969697 1.99593427784915e-06
-4.5959595959596 3.107002636381e-06
-4.49494949494949 4.79821365191519e-06
-4.39393939393939 7.33498926588656e-06
-4.29292929292929 1.11157256716252e-05
-4.19191919191919 1.67143023743085e-05
-4.09090909090909 2.4930785758101e-05
-3.98989898989899 3.68931763102494e-05
-3.88888888888889 5.41691797252983e-05
-3.78787878787879 7.90261375695112e-05
-3.68686868686869 0.000114494519741178
-3.58585858585859 0.000164587896408236
-3.48484848484848 0.000234840262777306
-3.38383838383838 0.000332743013361476
-3.28282828282828 0.000467844108677306
-3.18181818181818 0.000652444080960603
-3.08080808080808 0.000901769389947873
-2.97979797979798 0.00123663409124518
-2.87878787878788 0.00168188743517641
-2.77777777777778 0.00226824156551102
-2.67676767676768 0.00303312015717733
-2.57575757575758 0.00402106305529464
-2.47474747474747 0.00528341731971742
-2.37373737373737 0.00688545709881799
-2.27272727272727 0.00890055291093303
-2.17171717171717 0.011407009456236
-2.07070707070707 0.0145017213488674
-1.96969696969697 0.0182847401547939
-1.86868686868687 0.0228583711345877
-1.76767676767677 0.0283244318961515
-1.66666666666667 0.0348056346943826
-1.56565656565657 0.0423978275013053
-1.46464646464646 0.0512302725333038
-1.36363636363636 0.0613787679912249
-1.26262626262626 0.0729511384807697
-1.16161616161616 0.0859396412040433
-1.06060606060606 0.100422898447398
-0.959595959595959 0.116339397920679
-0.858585858585859 0.133717216725786
-0.757575757575758 0.152336886858062
-0.656565656565657 0.171915507926129
-0.555555555555555 0.192231007684849
-0.454545454545455 0.213205931498934
-0.353535353535354 0.234392848259034
-0.252525252525253 0.255375128568561
-0.151515151515151 0.275796813695391
-0.0505050505050502 0.295240021952308
0.0505050505050502 0.31301715180432
0.151515151515151 0.329000673670321
0.252525252525253 0.343007123901932
0.353535353535354 0.354355623164149
0.454545454545454 0.363214802183086
0.555555555555555 0.36904990191381
0.656565656565657 0.371640624432968
0.757575757575758 0.370719103887781
0.858585858585858 0.366448877161763
0.959595959595959 0.358882317997235
1.06060606060606 0.348372964388003
1.16161616161616 0.335068244388867
1.26262626262626 0.319492364430957
1.36363636363636 0.302066491609552
1.46464646464646 0.283289650689579
1.56565656565657 0.263320714235936
1.66666666666667 0.242693341689073
1.76767676767677 0.221660616851084
1.86868686868687 0.200359999489437
1.96969696969697 0.179543892526824
2.07070707070707 0.15943111031383
2.17171717171717 0.140502264110634
2.27272727272727 0.122794133620294
2.37373737373737 0.106491489916117
2.47474747474747 0.0915885840609764
2.57575757575758 0.0781083065869342
2.67676767676768 0.0659414365216588
2.77777777777778 0.0550287307878922
2.87878787878788 0.0454867671798425
2.97979797979798 0.0372656806921496
3.08080808080808 0.0302790611445224
3.18181818181818 0.0244217182451721
3.28282828282828 0.0195457675631711
3.38383838383838 0.0155175379774857
3.48484848484848 0.0122172793165314
3.58585858585859 0.00953436937654106
3.68686868686869 0.00738205828565289
3.78787878787879 0.00566599166239251
3.88888888888889 0.0043079051251393
3.98989898989899 0.00324571931801714
4.09090909090909 0.00242254326668946
4.19191919191919 0.00179285478906627
4.29292929292929 0.00131728781045866
4.39393939393939 0.000958368949928781
4.49494949494949 0.000691266716725144
4.5959595959596 0.000494650235330162
4.6969696969697 0.000350843289325539
4.7979797979798 0.000246597191187894
4.8989898989899 0.000171723675197364
5 0.000118495779482252
};
\path [draw=black, thick]
(axis cs:-0.287598013877869,0)
--(axis cs:-0.287598013877869,2.421640624432968);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.830584414863677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.17977786064148,0) rectangle (axis cs:-2.08163285255432,0.00229382763424609);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.08163285255432,0) rectangle (axis cs:-1.98348784446716,0.000202081238962378);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.98348784446716,0) rectangle (axis cs:-1.88534283638,0.00752427928916127);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.88534283638,0) rectangle (axis cs:-1.78719770908356,0.00707290735070399);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.78719770908356,0) rectangle (axis cs:-1.6890527009964,0.0128233232546126);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.6890527009964,0) rectangle (axis cs:-1.59090769290924,0.0551500710404495);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.59090769290924,0) rectangle (axis cs:-1.49276256561279,0.0476984695186647);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.49276256561279,0) rectangle (axis cs:-1.39461755752563,0.0494272412705192);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.39461755752563,0) rectangle (axis cs:-1.29647254943848,0.0934897913431048);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.29647254943848,0) rectangle (axis cs:-1.19832754135132,0.123252353089155);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.19832754135132,0) rectangle (axis cs:-1.10018253326416,0.180738995650814);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.10018253326416,0) rectangle (axis cs:-1.002037525177,0.1974583349809);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.002037525177,0) rectangle (axis cs:-0.903892517089844,0.36809993236194);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.903892517089844,0) rectangle (axis cs:-0.805747389793396,0.407393439631241);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.805747389793396,0) rectangle (axis cs:-0.707602381706238,0.495201960768614);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.707602381706238,0) rectangle (axis cs:-0.60945737361908,0.498104912478143);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.60945737361908,0) rectangle (axis cs:-0.511312365531921,0.513776638482092);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.511312365531921,0) rectangle (axis cs:-0.413167357444763,0.58220837309659);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.413167357444763,0) rectangle (axis cs:-0.315022230148315,0.637598331337609);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.315022230148315,0) rectangle (axis cs:-0.216877222061157,0.690113836226909);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.216877222061157,0) rectangle (axis cs:-0.118732213973999,0.728338361765319);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.118732213973999,0) rectangle (axis cs:-0.0205872058868408,0.683644444367964);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0205872058868408,0) rectangle (axis cs:0.0775578022003174,0.658110160081518);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0775578022003174,0) rectangle (axis cs:0.175702810287476,0.584224231652309);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.175702810287476,0) rectangle (axis cs:0.273847818374634,0.517196564593867);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.273847818374634,0) rectangle (axis cs:0.371992826461792,0.465671259384981);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.371992826461792,0) rectangle (axis cs:0.470138072967529,0.412903681167138);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.470138072967529,0) rectangle (axis cs:0.568283081054688,0.326226865673229);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.568283081054688,0) rectangle (axis cs:0.666428089141846,0.249565445155838);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.666428089141846,0) rectangle (axis cs:0.764573097229004,0.186688224719129);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.764573097229004,0) rectangle (axis cs:0.862718105316162,0.116013212156029);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.862718105316162,0) rectangle (axis cs:0.96086311340332,0.0932445985828324);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.96086311340332,0) rectangle (axis cs:1.05900812149048,0.0711729515275537);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.05900812149048,0) rectangle (axis cs:1.15715312957764,0.0573453713352739);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.15715312957764,0) rectangle (axis cs:1.25529813766479,0.0236900340930151);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.25529813766479,0) rectangle (axis cs:1.35344314575195,0.0185743147496212);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.35344314575195,0) rectangle (axis cs:1.45158815383911,0.0105798590794579);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.45158815383911,0) rectangle (axis cs:1.54973340034485,0.00706817608959585);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.54973340034485,0) rectangle (axis cs:1.64787840843201,0.0043776332314233);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.64787840843201,0) rectangle (axis cs:1.74602341651917,0.00243595852747649);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.74602341651917,0) rectangle (axis cs:1.84416842460632,0.00106039534742652);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.84416842460632,0) rectangle (axis cs:1.94231343269348,0.000693189944232818);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.94231343269348,0) rectangle (axis cs:2.04045844078064,0.000316110382147095);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.04045844078064,0) rectangle (axis cs:2.1386034488678,7.50816516922789e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.1386034488678,0) rectangle (axis cs:2.23674845695496,9.06610096962798e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.23674845695496,0) rectangle (axis cs:2.33489346504211,2.17418065051435e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.33489346504211,0) rectangle (axis cs:2.43303847312927,2.40447731593235e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.43303847312927,0) rectangle (axis cs:2.53118348121643,9.55821154150855e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.53118348121643,0) rectangle (axis cs:2.62932848930359,7.02626168161158e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.62932848930359,0) rectangle (axis cs:2.72747373580933,4.79567453695254e-06);
\addplot [method KF density]
table {%
-5 6.91814530029544e-18
-4.8989898989899 3.5304534073726e-17
-4.7979797979798 1.74023388451619e-16
-4.6969696969697 8.2856621954679e-16
-4.5959595959596 3.81053118452414e-15
-4.49494949494949 1.69273869045998e-14
-4.39393939393939 7.26328806164738e-14
-4.29292929292929 3.01041020105879e-13
-4.19191919191919 1.20520418409927e-12
-4.09090909090909 4.66065306999174e-12
-3.98989898989899 1.74093290963566e-11
-3.88888888888889 6.28153331855076e-11
-3.78787878787879 2.18929906829469e-10
-3.68686868686869 7.37050154191797e-10
-3.58585858585859 2.39689134921807e-09
-3.48484848484848 7.5293420018508e-09
-3.38383838383838 2.28470103434833e-08
-3.28282828282828 6.69673931460151e-08
-3.18181818181818 1.89612281604833e-07
-3.08080808080808 5.18605273220548e-07
-2.97979797979798 1.37019150703268e-06
-2.87878787878788 3.49702789317989e-06
-2.77777777777778 8.62177687443031e-06
-2.67676767676768 2.05340956684356e-05
-2.57575757575758 4.72429357720105e-05
-2.47474747474747 0.000104999677763393
-2.37373737373737 0.000225438777335759
-2.27272727272727 0.00046759008865911
-2.17171717171717 0.000936912148059301
-2.07070707070707 0.00181357329079354
-1.96969696969697 0.00339138313415403
-1.86868686868687 0.00612671673820178
-1.76767676767677 0.0106928189656398
-1.66666666666667 0.0180290634206184
-1.56565656565657 0.0293680460950312
-1.46464646464646 0.0462169666609457
-1.36363636363636 0.0702678807145735
-1.26262626262626 0.103215434173509
-1.16161616161616 0.14647677352513
-1.06060606060606 0.200832246891275
-0.959595959595959 0.266036951528576
-0.858585858585859 0.340485409385593
-0.757575757575758 0.421023782728862
-0.656565656565657 0.503002496617967
-0.555555555555555 0.580620501390557
-0.454545454545455 0.647555798143448
-0.353535353535354 0.697794898933977
-0.252525252525253 0.726519864596289
-0.151515151515151 0.730868871266982
-0.0505050505050502 0.710406224823626
0.0505050505050502 0.667194070168093
0.151515151515151 0.605450343444244
0.252525252525253 0.530870360680905
0.353535353535354 0.44976374528722
0.454545454545454 0.368186917115877
0.555555555555555 0.29123436447729
0.656565656565657 0.222591663982531
0.757575757575758 0.164387569559895
0.858585858585858 0.117307092735494
0.959595959595959 0.0808864637837094
1.06060606060606 0.0538921253939115
1.16161616161616 0.0346954661111758
1.26262626262626 0.021583372596678
1.36363636363636 0.0129737428250232
1.46464646464646 0.00753547874698677
1.56565656565657 0.00422917967643411
1.66666666666667 0.00229351057379778
1.76767676767677 0.001201833637657
1.86868686868687 0.000608534827064555
1.96969696969697 0.000297732150312088
2.07070707070707 0.000140753968620548
2.17171717171717 6.42972935296672e-05
2.27272727272727 2.83803020384772e-05
2.37373737373737 1.21041819210149e-05
2.47474747474747 4.98818599944474e-06
2.57575757575758 1.98628038955258e-06
2.67676767676768 7.64228771731184e-07
2.77777777777778 2.84114214422434e-07
2.87878787878788 1.0205687490559e-07
2.97979797979798 3.54218997548473e-08
3.08080808080808 1.1879021986058e-08
3.18181818181818 3.84912497152155e-09
3.28282828282828 1.20508487720247e-09
3.38383838383838 3.64535564945751e-10
3.48484848484848 1.06544416949411e-10
3.58585858585859 3.0087243004157e-11
3.68686868686869 8.20912485291147e-12
3.78787878787879 2.16404222369487e-12
3.88888888888889 5.51177265066562e-13
3.98989898989899 1.35632869857712e-13
4.09090909090909 3.22469539746843e-14
4.19191919191919 7.40719131903351e-15
4.29292929292929 1.64385094878441e-15
4.39393939393939 3.52457058623242e-16
4.49494949494949 7.30107082377286e-17
4.5959595959596 1.46115157760242e-17
4.6969696969697 2.82510685526601e-18
4.7979797979798 5.27710000669926e-19
4.8989898989899 9.52315592181255e-20
5 1.66027475990919e-20
};
\addplot [method LogDSF density]
table {%
-5 5.6432599031196e-18
-4.8989898989899 2.96082312619442e-17
-4.7979797979798 1.51032120887245e-16
-4.6969696969697 7.46055133824072e-16
-4.5959595959596 3.56794703743773e-15
-4.49494949494949 1.65389953784621e-14
-4.39393939393939 7.34174324784247e-14
-4.29292929292929 3.1276376614025e-13
-4.19191919191919 1.27804100496403e-12
-4.09090909090909 5.02703437402731e-12
-3.98989898989899 1.90160848368573e-11
-3.88888888888889 6.8869738535522e-11
-3.78787878787879 2.39591337365422e-10
-3.68686868686869 8.07394101188296e-10
-3.58585858585859 2.63847465557637e-09
-3.48484848484848 8.40241005831414e-09
-3.38383838383838 2.59788253199929e-08
-3.28282828282828 7.80419105280542e-08
-3.18181818181818 2.27023230598287e-07
-3.08080808080808 6.35088589392215e-07
-2.97979797979798 1.69785089604184e-06
-2.87878787878788 4.36751395733225e-06
-2.77777777777778 1.08039788964933e-05
-2.67676767676768 2.58560063103266e-05
-2.57575757575758 5.96839699261298e-05
-2.47474747474747 0.000132599746485241
-2.37373737373737 0.000281958481520729
-2.27272727272727 0.000578766494581723
-2.17171717171717 0.00114904365912648
-2.07070707070707 0.00221041210944199
-1.96969696969697 0.00412417596159754
-1.86868686868687 0.00743032902284109
-1.76767676767677 0.0129234914080165
-1.66666666666667 0.0217018765545913
-1.56565656565657 0.035105323095896
-1.46464646464646 0.0549567611692165
-1.36363636363636 0.0829453916139751
-1.26262626262626 0.121426649179135
-1.16161616161616 0.171534313131377
-1.06060606060606 0.232439387532114
-0.959595959595959 0.303264472062869
-0.858585858585859 0.383035262080415
-0.757575757575758 0.467895019570193
-0.656565656565657 0.551743258609979
-0.555555555555555 0.62745499913077
-0.454545454545455 0.689374142895631
-0.353535353535354 0.729425331673718
-0.252525252525253 0.745142498237127
-0.151515151515151 0.733746107188742
-0.0505050505050502 0.698554254777584
0.0505050505050502 0.641894486820085
0.151515151515151 0.568682550868305
0.252525252525253 0.486185293497556
0.353535353535354 0.400067625593955
0.454545454545454 0.317620231126495
0.555555555555555 0.244403254287505
0.656565656565657 0.18183174393287
0.757575757575758 0.130752295769028
0.858585858585858 0.090915137420737
0.959595959595959 0.0610795163739022
1.06060606060606 0.0395169714426706
1.16161616161616 0.0246592108000593
1.26262626262626 0.0148619260044702
1.36363636363636 0.00865227217938143
1.46464646464646 0.00486480072363642
1.56565656565657 0.002637991468352
1.66666666666667 0.00137888246792342
1.76767676767677 0.000695367016103792
1.86868686868687 0.000338081840265531
1.96969696969697 0.000158342286157928
2.07070707070707 7.16470930638116e-05
2.17171717171717 3.12727524813422e-05
2.27272727272727 1.31737654275686e-05
2.37373737373737 5.35861719145162e-06
2.47474747474747 2.10429879183104e-06
2.57575757575758 7.98547759455547e-07
2.67676767676768 2.93342910366671e-07
2.77777777777778 1.03982488336117e-07
2.87878787878788 3.55935753783133e-08
2.97979797979798 1.17331928513923e-08
3.08080808080808 3.7222350349647e-09
3.18181818181818 1.14072108095898e-09
3.28282828282828 3.36978625886803e-10
3.38383838383838 9.60998419837213e-11
3.48484848484848 2.63765397230599e-11
3.58585858585859 6.95974074351931e-12
3.68686868686869 1.76721585299515e-12
3.78787878787879 4.31600690691136e-13
3.88888888888889 1.01776025638025e-13
3.98989898989899 2.32610441300484e-14
4.09090909090909 5.15094536498612e-15
4.19191919191919 1.1050768795813e-15
4.29292929292929 2.29107250183277e-16
4.39393939393939 4.5853781812552e-17
4.49494949494949 8.82585335476056e-18
4.5959595959596 1.62342783746429e-18
4.6969696969697 2.86551538179772e-19
4.7979797979798 4.87572281314097e-20
4.8989898989899 8.01831939877614e-21
5 1.27540704307123e-21
};
\addplot [method LogBSDEF density]
table {%
-5 4.45032186656861e-18
-4.8989898989899 2.20303932465238e-17
-4.7979797979798 1.06189587002312e-16
-4.6969696969697 4.97575577321067e-16
-4.5959595959596 2.27426572840637e-15
-4.49494949494949 1.01479249621879e-14
-4.39393939393939 4.37117143957677e-14
-4.29292929292929 1.81773910915084e-13
-4.19191919191919 7.34713037313571e-13
-4.09090909090909 2.8618051529888e-12
-3.98989898989899 1.07415836087924e-11
-3.88888888888889 3.8929814750601e-11
-3.78787878787879 1.36119952047951e-10
-3.68686868686869 4.59803363457319e-10
-3.58585858585859 1.50418532835957e-09
-3.48484848484848 4.77395547837127e-09
-3.38383838383838 1.47583297102098e-08
-3.28282828282828 4.45305006477691e-08
-3.18181818181818 1.29379728889955e-07
-3.08080808080808 3.60814298145337e-07
-2.97979797979798 9.74065535507955e-07
-2.87878787878788 2.54070697067295e-06
-2.77777777777778 6.42677233829362e-06
-2.67676767676768 1.56870990749983e-05
-2.57575757575758 3.69398073934791e-05
-2.47474747474747 8.36184033075922e-05
-2.37373737373737 0.000181902695152226
-2.27272727272727 0.000380972198594884
-2.17171717171717 0.000772233055602904
-2.07070707070707 0.00151266770161858
-1.96969696969697 0.00286713388658564
-1.86868686868687 0.0052472967209387
-1.76767676767677 0.00928874180921646
-1.66666666666667 0.0158739926590486
-1.56565656565657 0.0262398037742592
-1.46464646464646 0.0419175759108884
-1.36363636363636 0.0645796069257545
-1.26262626262626 0.095956475802568
-1.16161616161616 0.137828528213768
-1.06060606060606 0.191489426514395
-0.959595959595959 0.256001094538831
-0.858585858585859 0.330649070201671
-0.757575757575758 0.412549103281655
-0.656565656565657 0.497270168230782
-0.555555555555555 0.578464545927841
-0.454545454545455 0.649697196725271
-0.353535353535354 0.704270404157514
-0.252525252525253 0.737553011290798
-0.151515151515151 0.745243934143265
-0.0505050505050502 0.72680481554869
0.0505050505050502 0.683518453910483
0.151515151515151 0.619193520236815
0.252525252525253 0.540931299776597
0.353535353535354 0.455961317233565
0.454545454545454 0.370629140029274
0.555555555555555 0.290775412150455
0.656565656565657 0.220464724367868
0.757575757575758 0.16154770787904
0.858585858585858 0.11434462315953
0.959595959595959 0.0781203092388583
1.06060606060606 0.051555265759902
1.16161616161616 0.0329206658819079
1.26262626262626 0.0202751430884122
1.36363636363636 0.012065489909195
1.46464646464646 0.0069362306345561
1.56565656565657 0.00384618938511364
1.66666666666667 0.00205963567325352
1.76767676767677 0.00106537291877397
1.86868686868687 0.000532520739027144
1.96969696969697 0.000257126492013279
2.07070707070707 0.000119795571738802
2.17171717171717 5.38947351383669e-05
2.27272727272727 2.34293718438406e-05
2.37373737373737 9.82870364095081e-06
2.47474747474747 3.98398982401848e-06
2.57575757575758 1.55754594124503e-06
2.67676767676768 5.88457048458533e-07
2.77777777777778 2.14506554578838e-07
2.87878787878788 7.55589511206016e-08
2.97979797979798 2.56692638974128e-08
3.08080808080808 8.42137882999757e-09
3.18181818181818 2.66917791677122e-09
3.28282828282828 8.17275298002816e-10
3.38383838383838 2.42244061695753e-10
3.48484848484848 6.94065244363311e-11
3.58585858585859 1.92535635430773e-11
3.68686868686869 5.15794966247057e-12
3.78787878787879 1.32971036013492e-12
3.88888888888889 3.29984656016931e-13
3.98989898989899 7.8424839985057e-14
4.09090909090909 1.79558068563946e-14
4.19191919191919 3.99404440759404e-15
4.29292929292929 8.66044979993855e-16
4.39393939393939 1.82738947772416e-16
4.49494949494949 3.75191220123113e-17
4.5959595959596 7.46002138058001e-18
4.6969696969697 1.42980055790745e-18
4.7979797979798 2.63771483620485e-19
4.8989898989899 4.67857225644671e-20
5 7.96316075183198e-21
};
\path [draw=black, thick]
(axis cs:-0.420396983623505,0)
--(axis cs:-0.420396983623505,1.795243934143265);

\path [draw=red, thick]
(axis cs:-1.47456479072571,0)
--(axis cs:-1.47456479072571,1.795243934143265);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.830584414863677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.36600637435913,0) rectangle (axis cs:-4.19611883163452,0.00517084673528368);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.19611883163452,0) rectangle (axis cs:-4.02623081207275,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.02623081207275,0) rectangle (axis cs:-3.85634326934814,0.00418126032786942);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.85634326934814,0) rectangle (axis cs:-3.68645548820496,0.000284695138342424);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.68645548820496,0) rectangle (axis cs:-3.51656770706177,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.51656770706177,0) rectangle (axis cs:-3.34667992591858,0.00655851304040504);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.34667992591858,0) rectangle (axis cs:-3.17679214477539,0.00558267718811658);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.17679214477539,0) rectangle (axis cs:-3.00690460205078,0.0120460696455306);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.00690460205078,0) rectangle (axis cs:-2.83701658248901,0.0375584225936571);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.83701658248901,0) rectangle (axis cs:-2.6671290397644,0.0431781483174854);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.6671290397644,0) rectangle (axis cs:-2.49724125862122,0.0627954389758132);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.49724125862122,0) rectangle (axis cs:-2.32735347747803,0.0698804578210974);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.32735347747803,0) rectangle (axis cs:-2.15746569633484,0.0972919832578261);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.15746569633484,0) rectangle (axis cs:-1.98757815361023,0.0890184739261009);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.98757815361023,0) rectangle (axis cs:-1.81769037246704,0.160449200492435);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.81769037246704,0) rectangle (axis cs:-1.64780259132385,0.182270787506466);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.64780259132385,0) rectangle (axis cs:-1.47791481018066,0.217747752295131);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.47791481018066,0) rectangle (axis cs:-1.30802702903748,0.245836686881772);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.30802702903748,0) rectangle (axis cs:-1.13813948631287,0.237095267514151);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.13813948631287,0) rectangle (axis cs:-0.968251705169678,0.29093122796703);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.968251705169678,0) rectangle (axis cs:-0.798363924026489,0.238000493267726);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.798363924026489,0) rectangle (axis cs:-0.628476142883301,0.242030038873144);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.628476142883301,0) rectangle (axis cs:-0.458588361740112,0.247930893678025);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.458588361740112,0) rectangle (axis cs:-0.288700580596924,0.292845603657403);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.288700580596924,0) rectangle (axis cs:-0.118813037872314,0.304888970506637);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.118813037872314,0) rectangle (axis cs:0.0510749816894531,0.309046810138399);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0510749816894531,0) rectangle (axis cs:0.220962524414062,0.299773677279041);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.220962524414062,0) rectangle (axis cs:0.390850067138672,0.291791366541666);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.390850067138672,0) rectangle (axis cs:0.560738086700439,0.276465257398);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.560738086700439,0) rectangle (axis cs:0.730625629425049,0.296995797005125);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.730625629425049,0) rectangle (axis cs:0.900513648986816,0.209053619374772);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.900513648986816,0) rectangle (axis cs:1.07040119171143,0.188863624496736);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.07040119171143,0) rectangle (axis cs:1.24028873443604,0.213683860412536);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.24028873443604,0) rectangle (axis cs:1.4101767539978,0.146053845511969);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.4101767539978,0) rectangle (axis cs:1.58006429672241,0.124972641332412);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.58006429672241,0) rectangle (axis cs:1.74995231628418,0.0975491489064922);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.74995231628418,0) rectangle (axis cs:1.91983985900879,0.0964375206591492);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.91983985900879,0) rectangle (axis cs:2.0897274017334,0.0852166173207315);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.0897274017334,0) rectangle (axis cs:2.25961542129517,0.0491316870398243);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.25961542129517,0) rectangle (axis cs:2.42950296401978,0.0370640274096976);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.42950296401978,0) rectangle (axis cs:2.59939098358154,0.017073827795209);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.59939098358154,0) rectangle (axis cs:2.76927852630615,0.0262687351855391);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.76927852630615,0) rectangle (axis cs:2.93916606903076,0.0142263987784846);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.93916606903076,0) rectangle (axis cs:3.10905408859253,0.00471440775317495);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.10905408859253,0) rectangle (axis cs:3.27894163131714,0.00462298062654788);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.27894163131714,0) rectangle (axis cs:3.44882965087891,0.00189708832259248);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.44882965087891,0) rectangle (axis cs:3.61871719360352,0.000284105773742277);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.61871719360352,0) rectangle (axis cs:3.78860521316528,0.000624131582070219);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.78860521316528,0) rectangle (axis cs:3.95849275588989,1.77096217582265e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.95849275588989,0) rectangle (axis cs:4.1283802986145,0.000837509703711781);
\addplot [method KF density]
table {%
-5 4.87885977565502e-05
-4.8989898989899 7.02715053393688e-05
-4.7979797979798 0.000100441149979145
-4.6969696969697 0.000142467892776706
-4.5959595959596 0.000200536676843074
-4.49494949494949 0.000280119923600142
-4.39393939393939 0.000388298810979354
-4.29292929292929 0.000534147879436004
-4.19191919191919 0.000729170790528827
-4.09090909090909 0.000987803937113399
-3.98989898989899 0.00132796077681303
-3.88888888888889 0.00177162987161308
-3.78787878787879 0.00234549296557886
-3.68686868686869 0.00308154737285614
-3.58585858585859 0.00401769762011847
-3.48484848484848 0.00519827601165996
-3.38383838383838 0.00667444494399419
-3.28282828282828 0.00850442138141303
-3.18181818181818 0.0107534571095007
-3.08080808080808 0.0134935153402436
-2.97979797979798 0.0168025732236522
-2.87878787878788 0.0207634720213908
-2.77777777777778 0.0254623044357805
-2.67676767676768 0.0309862022287861
-2.57575757575758 0.0374206975423707
-2.47474747474747 0.044846457339518
-2.37373737373737 0.0533355407460472
-2.27272727272727 0.0629473114652592
-2.17171717171717 0.0737240661256634
-2.07070707070707 0.0856864850116614
-1.96969696969697 0.0988293561939452
-1.86868686868687 0.113117460439312
-1.76767676767677 0.128482116988677
-1.66666666666667 0.144818619460198
-1.56565656565657 0.161984725629106
-1.46464646464646 0.17980052345881
-1.36363636363636 0.198049684202566
-1.26262626262626 0.216482552569887
-1.16161616161616 0.234820567777518
-1.06060606060606 0.252762693279369
-0.959595959595959 0.269992844001
-0.858585858585859 0.286189056833959
-0.757575757575758 0.301032935687063
-0.656565656565657 0.31422020880182
-0.555555555555555 0.325470850838867
-0.454545454545455 0.334538917067186
-0.353535353535354 0.341221551015751
-0.252525252525253 0.345366485662681
-0.151515151515151 0.346877675697976
-0.0505050505050502 0.34571931840536
0.0505050505050502 0.341916797556363
0.151515151515151 0.335556255158304
0.252525252525253 0.326781022831512
0.353535353535354 0.315786290584906
0.454545454545454 0.302811992273322
0.555555555555555 0.288134110203511
0.656565656565657 0.272054852606198
0.757575757575758 0.254892330152002
0.858585858585858 0.236970270089817
0.959595959595959 0.21860812174206
1.06060606060606 0.200111566780358
1.16161616161616 0.181764896832237
1.26262626262626 0.1638241950799
1.36363636363636 0.146512486916051
1.46464646464646 0.130016401662057
1.56565656565657 0.114484560760243
1.66666666666667 0.100027482892893
1.76767676767677 0.086718895104797
1.86868686868687 0.0745982160382546
1.96969696969697 0.063674014186122
2.07070707070707 0.0539278783719085
2.17171717171717 0.0453189937535486
2.27272727272727 0.0377886600028933
2.37373737373737 0.0312648048722488
2.47474747474747 0.0256661955581141
2.57575757575758 0.0209063047216446
2.67676767676768 0.0168967071877328
2.77777777777778 0.0135498418786905
2.87878787878788 0.0107813323736973
2.97979797979798 0.0085116983865179
3.08080808080808 0.00666751446885188
3.18181818181818 0.00518220328631911
3.28282828282828 0.0039963815083375
3.38383838383838 0.00305788047005092
3.48484848484848 0.0023215277671998
3.58585858585859 0.00174874573576778
3.68686868686869 0.00130700618075692
3.78787878787879 0.000969228959605716
3.88888888888889 0.000713135306637691
3.98989898989899 0.000520612269295466
4.09090909090909 0.000377095934493456
4.19191919191919 0.000271009544797674
4.29292929292929 0.000193247156315566
4.39393939393939 0.000136721005589588
4.49494949494949 9.59736928347972e-05
4.5959595959596 6.6844005542066e-05
4.6969696969697 4.61920711241547e-05
4.7979797979798 3.16712519659184e-05
4.8989898989899 2.15455234071234e-05
5 1.45425938782123e-05
};
\addplot [method LogDSF density]
table {%
-5 4.12766357313443e-05
-4.8989898989899 6.05297111746587e-05
-4.7979797979798 8.79974941551418e-05
-4.6969696969697 0.000127033620181044
-4.5959595959596 0.000182071113284849
-4.49494949494949 0.000259169168905408
-4.39393939393939 0.000366195141482618
-4.29292929292929 0.000513224887515849
-4.19191919191919 0.000713497079758033
-4.09090909090909 0.000984597196985812
-3.98989898989899 0.00134746230471315
-3.88888888888889 0.00182864951129168
-3.78787878787879 0.00246163756343889
-3.68686868686869 0.00329110580645765
-3.58585858585859 0.00436819685991009
-3.48484848484848 0.0057553293798366
-3.38383838383838 0.00752143316195306
-3.28282828282828 0.00975623264909473
-3.18181818181818 0.0125465420230978
-3.08080808080808 0.0159889725151649
-2.97979797979798 0.0201850076312724
-2.87878787878788 0.0252615633795807
-2.77777777777778 0.0313306027841623
-2.67676767676768 0.0384846606807926
-2.57575757575758 0.0468177666423802
-2.47474747474747 0.0563675557505553
-2.37373737373737 0.0671814855233127
-2.27272727272727 0.0792177834831014
-2.17171717171717 0.0924821636733279
-2.07070707070707 0.107023453129334
-1.96969696969697 0.122823636280616
-1.86868686868687 0.139722017934716
-1.76767676767677 0.15750948349376
-1.66666666666667 0.175952941917859
-1.56565656565657 0.194457352723124
-1.46464646464646 0.213088947762512
-1.36363636363636 0.231573203290707
-1.26262626262626 0.249871834421145
-1.16161616161616 0.267055644387886
-1.06060606060606 0.282999012516599
-0.959595959595959 0.29811192668255
-0.858585858585859 0.311975715808565
-0.757575757575758 0.323756542134336
-0.656565656565657 0.333417774678425
-0.555555555555555 0.340589887047285
-0.454545454545455 0.345483537977816
-0.353535353535354 0.347265214741993
-0.252525252525253 0.34639850159419
-0.151515151515151 0.343381506339732
-0.0505050505050502 0.337661835165767
0.0505050505050502 0.329528945185975
0.151515151515151 0.319142624227478
0.252525252525253 0.306989325702928
0.353535353535354 0.293129540789671
0.454545454545454 0.277735665726154
0.555555555555555 0.261401464193572
0.656565656565657 0.244443137195164
0.757575757575758 0.227085708188875
0.858585858585858 0.209121433349668
0.959595959595959 0.191314501267608
1.06060606060606 0.173534708844295
1.16161616161616 0.156163631154058
1.26262626262626 0.139141236980052
1.36363636363636 0.122932985068651
1.46464646464646 0.107644862008728
1.56565656565657 0.0932970333342208
1.66666666666667 0.0801183154847243
1.76767676767677 0.068146920125213
1.86868686868687 0.0575214102384693
1.96969696969697 0.0481127371140492
2.07070707070707 0.03988218824895
2.17171717171717 0.0328441618134716
2.27272727272727 0.0268309322202198
2.37373737373737 0.0216486123228968
2.47474747474747 0.0173124798799565
2.57575757575758 0.0137519899233307
2.67676767676768 0.0108574308186384
2.77777777777778 0.00849534418658225
2.87878787878788 0.00658053265660723
2.97979797979798 0.00504699694359898
3.08080808080808 0.00383570264883664
3.18181818181818 0.00288503723658707
3.28282828282828 0.00215394167521566
3.38383838383838 0.00159730741910698
3.48484848484848 0.00117587579085279
3.58585858585859 0.000857844389731331
3.68686868686869 0.00062076851500178
3.78787878787879 0.000445445406094398
3.88888888888889 0.000316465526830503
3.98989898989899 0.000223067094646417
4.09090909090909 0.00015579817734333
4.19191919191919 0.000107771161492526
4.29292929292929 7.40902096225603e-05
4.39393939393939 5.06068254742969e-05
4.49494949494949 3.42282313605099e-05
4.5959595959596 2.30017997875153e-05
4.6969696969697 1.53572820234449e-05
4.7979797979798 1.01555684653591e-05
4.8989898989899 6.65007891912838e-06
5 4.31636726525826e-06
};
\addplot [method LogBSDEF density]
table {%
-5 2.90146586457913e-05
-4.8989898989899 4.21566675948447e-05
-4.7979797979798 6.07995766097887e-05
-4.6969696969697 8.70663088879426e-05
-4.5959595959596 0.000123761573480679
-4.49494949494949 0.000174663253421329
-4.39393939393939 0.000244759449920245
-4.29292929292929 0.000340651001408531
-4.19191919191919 0.000471204491077273
-4.09090909090909 0.000647800575697996
-3.98989898989899 0.000884443162715976
-3.88888888888889 0.00119823758361166
-3.78787878787879 0.00161179376598197
-3.68686868686869 0.00215303500942428
-3.58585858585859 0.0028547481269273
-3.48484848484848 0.00375552237603137
-3.38383838383838 0.00489981092704783
-3.28282828282828 0.00633967758798679
-3.18181818181818 0.00813796146286403
-3.08080808080808 0.0103718109407578
-2.97979797979798 0.0131158716622709
-2.87878787878788 0.0164545569193163
-2.77777777777778 0.0204867200793716
-2.67676767676768 0.0253191226453978
-2.57575757575758 0.0310423916760916
-2.47474747474747 0.0377441025804705
-2.37373737373737 0.0455129460457103
-2.27272727272727 0.054389579472959
-2.17171717171717 0.0644722464370423
-2.07070707070707 0.0758284033154194
-1.96969696969697 0.0884789321210472
-1.86868686868687 0.10240424624747
-1.76767676767677 0.117715127797194
-1.66666666666667 0.13440597816693
-1.56565656565657 0.152238605242674
-1.46464646464646 0.170950201507037
-1.36363636363636 0.190316051506554
-1.26262626262626 0.210137121022177
-1.16161616161616 0.230385378001649
-1.06060606060606 0.250604166982511
-0.959595959595959 0.270145418162943
-0.858585858585859 0.288555242466505
-0.757575757575758 0.305402759867975
-0.656565656565657 0.320569225180388
-0.555555555555555 0.333553378944435
-0.454545454545455 0.34425765827531
-0.353535353535354 0.352407535736845
-0.252525252525253 0.357787326801913
-0.151515151515151 0.360635890515814
-0.0505050505050502 0.360741217033897
0.0505050505050502 0.357703201772471
0.151515151515151 0.351879363971103
0.252525252525253 0.342976228130842
0.353535353535354 0.331552449244492
0.454545454545454 0.31772949210698
0.555555555555555 0.301873672273752
0.656565656565657 0.284154459083766
0.757575757575758 0.265050921376734
0.858585858585858 0.245207571014651
0.959595959595959 0.224974719178558
1.06060606060606 0.204543571156969
1.16161616161616 0.184306756370879
1.26262626262626 0.164728713474178
1.36363636363636 0.146070652296237
1.46464646464646 0.12850776528637
1.56565656565657 0.112147390204379
1.66666666666667 0.0970744626689973
1.76767676767677 0.0831962035479051
1.86868686868687 0.0707503810489176
1.96969696969697 0.0596391218084358
2.07070707070707 0.0498489553101507
2.17171717171717 0.0413495209583767
2.27272727272727 0.0340395169607917
2.37373737373737 0.0277853003273291
2.47474747474747 0.0224705450832541
2.57575757575758 0.0180170779885463
2.67676767676768 0.0143326921665781
2.77777777777778 0.0112734658703672
2.87878787878788 0.00880701348819753
2.97979797979798 0.00681946528919213
3.08080808080808 0.00524257452027463
3.18181818181818 0.00399995978295978
3.28282828282828 0.00302745032675226
3.38383838383838 0.00227562605555979
3.48484848484848 0.00169641488318882
3.58585858585859 0.00125456936940294
3.68686868686869 0.000920152511859266
3.78787878787879 0.000669241622267388
3.88888888888889 0.000482813613087555
3.98989898989899 0.000345789746390593
4.09090909090909 0.00024567413975061
4.19191919191919 0.000173248008444483
4.29292929292929 0.000121420850612838
4.39393939393939 8.44345954685094e-05
4.49494949494949 5.82467479027902e-05
4.5959595959596 3.98584716570582e-05
4.6969696969697 2.70700649131968e-05
4.7979797979798 1.82377218241755e-05
4.8989898989899 1.21791167408606e-05
5 8.067476128454e-06
};
\path [draw=black, thick]
(axis cs:-0.275338053703308,0)
--(axis cs:-0.275338053703308,2.410741217033897);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Obs 7, $t=0.7$},
ymajorgrids,
ymin=0, ymax=0.960374362476677,
ytick style={color=black},
yticklabels={},
xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.66411352157593,0) rectangle (axis cs:-3.55769681930542,2.22456802861265e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.55769681930542,0) rectangle (axis cs:-3.45128035545349,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.45128035545349,0) rectangle (axis cs:-3.34486365318298,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.34486365318298,0) rectangle (axis cs:-3.23844718933105,2.18663675538288e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.23844718933105,0) rectangle (axis cs:-3.13203048706055,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.13203048706055,0) rectangle (axis cs:-3.02561378479004,5.28486725411981e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.02561378479004,0) rectangle (axis cs:-2.91919732093811,1.2164108502304e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.91919732093811,0) rectangle (axis cs:-2.8127806186676,0.000423531801247241);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.8127806186676,0) rectangle (axis cs:-2.70636415481567,0.00435906398288424);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.70636415481567,0) rectangle (axis cs:-2.59994745254517,0.00514241183474797);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.59994745254517,0) rectangle (axis cs:-2.49353075027466,0.0050704710187798);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.49353075027466,0) rectangle (axis cs:-2.38711428642273,0.00937694112207428);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.38711428642273,0) rectangle (axis cs:-2.2806978225708,0.0136214664314356);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.2806978225708,0) rectangle (axis cs:-2.17428112030029,0.0303672071387204);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.17428112030029,0) rectangle (axis cs:-2.06786441802979,0.0293117396909671);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.06786441802979,0) rectangle (axis cs:-1.96144783496857,0.0699734647684463);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.96144783496857,0) rectangle (axis cs:-1.85503125190735,0.0958290899413792);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.85503125190735,0) rectangle (axis cs:-1.74861466884613,0.175854330801277);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.74861466884613,0) rectangle (axis cs:-1.64219808578491,0.199310883181899);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.64219808578491,0) rectangle (axis cs:-1.5357813835144,0.345716392513398);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.5357813835144,0) rectangle (axis cs:-1.42936491966248,0.314521217426956);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.42936491966248,0) rectangle (axis cs:-1.32294821739197,0.474429055840338);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.32294821739197,0) rectangle (axis cs:-1.21653151512146,0.533261341028444);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.21653151512146,0) rectangle (axis cs:-1.11011505126953,0.682867001946933);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.11011505126953,0) rectangle (axis cs:-1.00369834899902,0.672950543751008);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.00369834899902,0) rectangle (axis cs:-0.897281885147095,0.693084970527151);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.897281885147095,0) rectangle (axis cs:-0.790865182876587,0.779316583733622);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.790865182876587,0) rectangle (axis cs:-0.684448480606079,0.720445651224168);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.684448480606079,0) rectangle (axis cs:-0.57803201675415,0.65661568009356);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.57803201675415,0) rectangle (axis cs:-0.471615314483643,0.672651797156453);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.471615314483643,0) rectangle (axis cs:-0.365198850631714,0.495412510670045);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.365198850631714,0) rectangle (axis cs:-0.258782148361206,0.368141010633054);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.258782148361206,0) rectangle (axis cs:-0.152365446090698,0.423634188260624);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.152365446090698,0) rectangle (axis cs:-0.0459489822387695,0.278050019127666);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0459489822387695,0) rectangle (axis cs:0.0604677200317383,0.192657124465659);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0604677200317383,0) rectangle (axis cs:0.166884183883667,0.147271496500449);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.166884183883667,0) rectangle (axis cs:0.273300886154175,0.10436892039828);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.273300886154175,0) rectangle (axis cs:0.379717350006104,0.0953927248775045);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.379717350006104,0) rectangle (axis cs:0.486134052276611,0.0466789103527772);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.486134052276611,0) rectangle (axis cs:0.592550754547119,0.0226608363063299);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.592550754547119,0) rectangle (axis cs:0.698967456817627,0.0233172959785502);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.698967456817627,0) rectangle (axis cs:0.805383682250977,0.00786175619238583);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.805383682250977,0) rectangle (axis cs:0.911800384521484,0.00258645540779995);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.911800384521484,0) rectangle (axis cs:1.01821708679199,0.00229418080101719);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.01821708679199,0) rectangle (axis cs:1.1246337890625,0.000285281587689284);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.1246337890625,0) rectangle (axis cs:1.23105049133301,0.000802699465730538);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.23105049133301,0) rectangle (axis cs:1.33746671676636,0.000840579450479537);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.33746671676636,0) rectangle (axis cs:1.44388341903687,3.33255911540898e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.44388341903687,0) rectangle (axis cs:1.55030012130737,4.19082668608632e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.55030012130737,0) rectangle (axis cs:1.65671670436859,0.000118273515984409);
\addplot [method KF density]
table {%
-5 3.0649995766867e-13
-4.8989898989899 1.21078544352828e-12
-4.7979797979798 4.62321147033749e-12
-4.6969696969697 1.70634453528505e-11
-4.5959595959596 6.08746832239123e-11
-4.49494949494949 2.09924126160328e-10
-4.39393939393939 6.99749431598252e-10
-4.29292929292929 2.25468607822692e-09
-4.19191919191919 7.022496196371e-09
-4.09090909090909 2.11429853198611e-08
-3.98989898989899 6.15333082896097e-08
-3.88888888888889 1.73111842771299e-07
-3.78787878787879 4.70780576079299e-07
-3.68686868686869 1.23761881328712e-06
-3.58585858585859 3.14509386876516e-06
-3.48484848484848 7.72608893714507e-06
-3.38383838383838 1.83470114617076e-05
-3.28282828282828 4.21163927089219e-05
-3.18181818181818 9.34580055275148e-05
-3.08080808080808 0.000200475183449309
-2.97979797979798 0.000415701929938273
-2.87878787878788 0.000833257423335108
-2.77777777777778 0.001614545991199
-2.67676767676768 0.0030240695297861
-2.57575757575758 0.005475213310229
-2.47474747474747 0.00958240862237449
-2.37373737373737 0.0162109711058493
-2.27272727272727 0.026509399210594
-2.17171717171717 0.0419028011717031
-2.07070707070707 0.0640226802666599
-1.96969696969697 0.0945513200667261
-1.86868686868687 0.134970625167798
-1.76767676767677 0.186227648924541
-1.66666666666667 0.248357176792632
-1.56565656565657 0.320134167372148
-1.46464646464646 0.398845799552122
-1.36363636363636 0.480275801056932
-1.26262626262626 0.558964307923465
-1.16161616161616 0.628753483450138
-1.06060606060606 0.683557536923134
-0.959595959595959 0.71823013953617
-0.858585858585859 0.72935996090793
-0.757575757575758 0.715823696215892
-0.656565656565657 0.678972856289582
-0.555555555555555 0.622411616843705
-0.454545454545455 0.551415337026248
-0.353535353535354 0.472120965350584
-0.252525252525253 0.390659800064326
-0.151515151515151 0.312401613473893
-0.0505050505050502 0.241432289634667
0.0505050505050502 0.180319960361553
0.151515151515151 0.130154072337823
0.252525252525253 0.0907897487094673
0.353535353535354 0.061204133361235
0.454545454545454 0.0398740367897733
0.555555555555555 0.0251053078055715
0.656565656565657 0.0152759344616489
0.757575757575758 0.00898293293906666
0.858585858585858 0.0051050309142732
0.959595959595959 0.00280381894024126
1.06060606060606 0.00148824743203592
1.16161616161616 0.000763442517873736
1.26262626262626 0.000378490705493089
1.36363636363636 0.000181349583494984
1.46464646464646 8.39769690644489e-05
1.56565656565657 3.75830660627916e-05
1.66666666666667 1.62559499325131e-05
1.76767676767677 6.79558486156998e-06
1.86868686868687 2.74558855551286e-06
1.96969696969697 1.07212118138975e-06
2.07070707070707 4.04626031932056e-07
2.17171717171717 1.47593854889181e-07
2.27272727272727 5.20343155870747e-08
2.37373737373737 1.77305010036736e-08
2.47474747474747 5.83934308806712e-09
2.57575757575758 1.85875170314992e-09
2.67676767676768 5.718660242553e-10
2.77777777777778 1.70052940600705e-10
2.87878787878788 4.88755193619934e-11
2.97979797979798 1.35774664429949e-11
3.08080808080808 3.64557226610406e-12
3.18181818181818 9.4608886735783e-13
3.28282828282828 2.37311498775399e-13
3.38383838383838 5.75334907141737e-14
3.48484848484848 1.34815265731428e-14
3.58585858585859 3.05333912474419e-15
3.68686868686869 6.68381351867309e-16
3.78787878787879 1.41409800882918e-16
3.88888888888889 2.89162077495516e-17
3.98989898989899 5.71492170508474e-18
4.09090909090909 1.09163420848895e-18
4.19191919191919 2.01527316999834e-19
4.29292929292929 3.59567205671018e-20
4.39393939393939 6.2002523135461e-21
4.49494949494949 1.03329191508645e-21
4.5959595959596 1.66417715991754e-22
4.6969696969697 2.5902472564517e-23
4.7979797979798 3.89618463059892e-24
4.8989898989899 5.66362875001344e-25
5 7.95578929686418e-26
};
\addplot [method LogDSF density]
table {%
-5 3.28419327262783e-13
-4.8989898989899 1.30202298564752e-12
-4.7979797979798 4.96953795731186e-12
-4.6969696969697 1.84570443000267e-11
-4.5959595959596 6.62031928177717e-11
-4.49494949494949 2.27761733521547e-10
-4.39393939393939 7.58827459709641e-10
-4.29292929292929 2.45108398780051e-09
-4.19191919191919 7.66918662511131e-09
-4.09090909090909 2.32487363538028e-08
-3.98989898989899 6.83133623497439e-08
-3.88888888888889 1.93947191104317e-07
-3.78787878787879 5.32313878439332e-07
-3.68686868686869 1.41430336676551e-06
-3.58585858585859 3.63920672805682e-06
-3.48484848484848 9.06694624112741e-06
-3.38383838383838 2.1841241002081e-05
-3.28282828282828 5.07191347383238e-05
-3.18181818181818 0.000113581478024064
-3.08080808080808 0.000245878930098931
-2.97979797979798 0.000513719413645245
-2.87878787878788 0.00103676040192204
-2.77777777777778 0.00201944175527061
-2.67676767676768 0.00380185329545028
-2.57575757575758 0.0069077744066664
-2.47474747474747 0.0121192410627122
-2.37373737373737 0.0205290728569151
-2.27272727272727 0.0334808127509019
-2.17171717171717 0.0525528988607645
-2.07070707070707 0.0794335077578281
-1.96969696969697 0.115668998424408
-1.86868686868687 0.162524812832128
-1.76767676767677 0.220132455308254
-1.66666666666667 0.287698774433384
-1.56565656565657 0.362811474950394
-1.46464646464646 0.443126415388278
-1.36363636363636 0.523016849487962
-1.26262626262626 0.596153079493244
-1.16161616161616 0.655288152010954
-1.06060606060606 0.696963472106811
-0.959595959595959 0.717996189090855
-0.858585858585859 0.713772334033865
-0.757575757575758 0.688080734658841
-0.656565656565657 0.643434738520726
-0.555555555555555 0.582751248907543
-0.454545454545455 0.509998257560011
-0.353535353535354 0.431778557213624
-0.252525252525253 0.353140041082046
-0.151515151515151 0.279429233758621
-0.0505050505050502 0.21396273299849
0.0505050505050502 0.158551513888602
0.151515151515151 0.113617986614443
0.252525252525253 0.0788572825410594
0.353535353535354 0.0528843222812629
0.454545454545454 0.0342897774625461
0.555555555555555 0.0215075876978035
0.656565656565657 0.01303419903912
0.757575757575758 0.00762717037355246
0.858585858585858 0.00430395066214204
0.959595959595959 0.00234077014612815
1.06060606060606 0.00122859327941541
1.16161616161616 0.000622445026049528
1.26262626262626 0.000304781377209083
1.36363636363636 0.000143859946854995
1.46464646464646 6.56517751525725e-05
1.56565656565657 2.89707519836246e-05
1.66666666666667 1.23111535559469e-05
1.76767676767677 5.03786138443185e-06
1.86868686868687 1.99307145399212e-06
1.96969696969697 7.60894670167813e-07
2.07070707070707 2.79901232538953e-07
2.17171717171717 9.91126493058848e-08
2.27272727272727 3.38484551313268e-08
2.37373737373737 1.11388876561764e-08
2.47474747474747 3.53664646462468e-09
2.57575757575758 1.08482625048739e-09
2.67676767676768 3.21822099629505e-10
2.77777777777778 9.22491898177534e-11
2.87878787878788 2.55629503682209e-11
2.97979797979798 6.8803711387179e-12
3.08080808080808 1.79803128730891e-12
3.18181818181818 4.54104605516635e-13
3.28282828282828 1.10346789258741e-13
3.38383838383838 2.57242407037529e-14
3.48484848484848 5.77905590514427e-15
3.58585858585859 1.25358851822394e-15
3.68686868686869 2.6277821191428e-16
3.78787878787879 5.36485212355806e-17
3.88888888888889 1.06547477301769e-17
3.98989898989899 2.04879845955293e-18
4.09090909090909 3.80709528167968e-19
4.19191919191919 6.81707629601534e-20
4.29292929292929 1.17187826440968e-20
4.39393939393939 1.93003371980291e-21
4.49494949494949 3.06236668978593e-22
4.5959595959596 4.69581442674528e-23
4.6969696969697 6.9805978517904e-24
4.7979797979798 1.00807057447375e-24
4.8989898989899 1.41064095961408e-25
5 1.90162014510887e-26
};
\addplot [method LogBSDEF density]
table {%
-5 1.13427765032344e-13
-4.8989898989899 4.58784780995308e-13
-4.7979797979798 1.80438974147706e-12
-4.6969696969697 6.8811153468239e-12
-4.5959595959596 2.53364286718378e-11
-4.49494949494949 8.95053459830823e-11
-4.39393939393939 3.04718981242724e-10
-4.29292929292929 1.00109609049037e-09
-4.19191919191919 3.17485092524194e-09
-4.09090909090909 9.73409125389853e-09
-3.98989898989899 2.89363846623802e-08
-3.88888888888889 8.32305840010111e-08
-3.78787878787879 2.31901625506312e-07
-3.68686868686869 6.25029809135925e-07
-3.58585858585859 1.62983886304607e-06
-3.48484848484848 4.10879369897692e-06
-3.38383838383838 1.00158157861855e-05
-3.28282828282828 2.36038660728684e-05
-3.18181818181818 5.38091213791063e-05
-3.08080808080808 0.000118441688510492
-2.97979797979798 0.000252365663187023
-2.87878787878788 0.000519248770305496
-2.77777777777778 0.00103326417302041
-2.67676767676768 0.00198666196632437
-2.57575757575758 0.00369275386203613
-2.47474747474747 0.00664236356838545
-2.37373737373737 0.011550094349233
-2.27272727272727 0.0194242119823645
-2.17171717171717 0.0315582829739262
-2.07070707070707 0.0495093158725783
-1.96969696969697 0.0749406957602062
-1.86868686868687 0.109559500795981
-1.76767676767677 0.154848131245892
-1.66666666666667 0.211271025869233
-1.56565656565657 0.278668915569235
-1.46464646464646 0.355169888995369
-1.36363636363636 0.437005609493543
-1.26262626262626 0.519499177236771
-1.16161616161616 0.596674720256986
-1.06060606060606 0.662538981531281
-0.959595959595959 0.710650160939427
-0.858585858585859 0.73633813612107
-0.757575757575758 0.736984632146388
-0.656565656565657 0.71190298475766
-0.555555555555555 0.66224421150961
-0.454545454545455 0.594512675525413
-0.353535353535354 0.515404085120483
-0.252525252525253 0.431910579169453
-0.151515151515151 0.349714141877449
-0.0505050505050502 0.273768094760553
0.0505050505050502 0.206490686188828
0.151515151515151 0.150195237944134
0.252525252525253 0.105415809477757
0.353535353535354 0.0713658370071504
0.454545454545454 0.0465512369731734
0.555555555555555 0.0292977700599708
0.656565656565657 0.0177921725509726
0.757575757575758 0.0104264178803442
0.858585858585858 0.00589485609384018
0.959595959595959 0.00321653972713273
1.06060606060606 0.0017005860232372
1.16161616161616 0.000867824195482922
1.26262626262626 0.000427685307631294
1.36363636363636 0.000204024942289902
1.46464646464646 9.40227269438569e-05
1.56565656565657 4.17455563180567e-05
1.66666666666667 1.78898110627207e-05
1.76767676767677 7.4020171144377e-06
1.86868686868687 2.95460200110592e-06
1.96969696969697 1.13829024664357e-06
2.07070707070707 4.24210919849162e-07
2.17171717171717 1.53416366386384e-07
2.27272727272727 5.37486785965566e-08
2.37373737373737 1.81844135701981e-08
2.47474747474747 5.95085395953255e-09
2.57575757575758 1.8791704515284e-09
2.67676767676768 5.73923289041723e-10
2.77777777777778 1.69270382986458e-10
2.87878787878788 4.80130988534585e-11
2.97979797979798 1.31629962377476e-11
3.08080808080808 3.4730631293086e-12
3.18181818181818 8.91562657253319e-13
3.28282828282828 2.23849748603541e-13
3.38383838383838 5.48712134782251e-14
3.48484848484848 1.30840978261497e-14
3.58585858585859 3.00043163373021e-15
3.68686868686869 6.69919412009197e-16
3.78787878787879 1.44593928227721e-16
3.88888888888889 3.01004830363526e-17
3.98989898989899 6.00388732738308e-18
4.09090909090909 1.15838158114953e-18
4.19191919191919 2.15872875626974e-19
4.29292929292929 3.85777851855183e-20
4.39393939393939 6.67755688873746e-21
4.49494949494949 1.11620186478075e-21
4.5959595959596 1.8198378331942e-22
4.6969696969697 2.90706226902572e-23
4.7979797979798 4.53997668998584e-24
4.8989898989899 6.89624156208643e-25
5 1.00949258869329e-25
};
\path [draw=black, thick]
(axis cs:-1.25707316398621,0)
--(axis cs:-1.25707316398621,1.786984632146388);

\path [draw=red, thick]
(axis cs:-0.990436434745789,0)
--(axis cs:-0.990436434745789,1.786984632146388);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.960374362476677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.32928061485291,0) rectangle (axis cs:-2.18481755256653,0.00196349485815883);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.18481755256653,0) rectangle (axis cs:-2.04035425186157,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.04035425186157,0) rectangle (axis cs:-1.8958911895752,0.000113226013426356);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.8958911895752,0) rectangle (axis cs:-1.75142800807953,0.00141030558969485);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.75142800807953,0) rectangle (axis cs:-1.60696482658386,0.00028314977284604);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.60696482658386,0) rectangle (axis cs:-1.46250176429749,0.012886167208042);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.46250176429749,0) rectangle (axis cs:-1.31803858280182,0.00622924539261415);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.31803858280182,0) rectangle (axis cs:-1.17357540130615,0.0226617523280618);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.17357540130615,0) rectangle (axis cs:-1.02911221981049,0.0294530660119487);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.02911221981049,0) rectangle (axis cs:-0.884649038314819,0.0281735345949771);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.884649038314819,0) rectangle (axis cs:-0.740185976028442,0.0480645643385205);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.740185976028442,0) rectangle (axis cs:-0.595722794532776,0.0695934066444141);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.595722794532776,0) rectangle (axis cs:-0.451259613037109,0.0701530581984495);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.451259613037109,0) rectangle (axis cs:-0.306796550750732,0.0985077609514921);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.306796550750732,0) rectangle (axis cs:-0.162333250045776,0.126443884474595);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.162333250045776,0) rectangle (axis cs:-0.0178701877593994,0.189597810237951);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0178701877593994,0) rectangle (axis cs:0.126592874526978,0.185909268230894);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.126592874526978,0) rectangle (axis cs:0.271056175231934,0.242573416919312);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.271056175231934,0) rectangle (axis cs:0.415519237518311,0.245127544263123);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.415519237518311,0) rectangle (axis cs:0.559982538223267,0.315482304475981);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.559982538223267,0) rectangle (axis cs:0.704445600509644,0.411045274804348);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.704445600509644,0) rectangle (axis cs:0.848908662796021,0.344454040701608);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.848908662796021,0) rectangle (axis cs:0.993371963500977,0.39672419185276);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.993371963500977,0) rectangle (axis cs:1.13783502578735,0.353848736924885);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.13783502578735,0) rectangle (axis cs:1.28229808807373,0.362188893537452);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.28229808807373,0) rectangle (axis cs:1.42676138877869,0.377198608569076);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.42676138877869,0) rectangle (axis cs:1.57122445106506,0.422481023753883);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.57122445106506,0) rectangle (axis cs:1.71568751335144,0.334145705841676);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.71568751335144,0) rectangle (axis cs:1.86015057563782,0.317958571812874);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.86015057563782,0) rectangle (axis cs:2.00461411476135,0.253328877672777);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.00461411476135,0) rectangle (axis cs:2.14907717704773,0.286002493926611);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.14907717704773,0) rectangle (axis cs:2.29354023933411,0.219229357285261);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.29354023933411,0) rectangle (axis cs:2.43800330162048,0.203753961421602);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.43800330162048,0) rectangle (axis cs:2.58246636390686,0.18797126012094);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.58246636390686,0) rectangle (axis cs:2.7269299030304,0.110738400669886);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.7269299030304,0) rectangle (axis cs:2.87139296531677,0.141114414272794);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.87139296531677,0) rectangle (axis cs:3.01585602760315,0.101460021875753);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.01585602760315,0) rectangle (axis cs:3.16031908988953,0.0860955752143015);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.16031908988953,0) rectangle (axis cs:3.3047821521759,0.0962292988515849);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.3047821521759,0) rectangle (axis cs:3.44924569129944,0.0653788225194084);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.44924569129944,0) rectangle (axis cs:3.59370875358582,0.0407986003664663);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.59370875358582,0) rectangle (axis cs:3.73817181587219,0.0379925622388278);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.73817181587219,0) rectangle (axis cs:3.88263487815857,0.0177182040087255);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.88263487815857,0) rectangle (axis cs:4.02709770202637,0.00860333993365059);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.02709770202637,0) rectangle (axis cs:4.1715612411499,0.0286791136862874);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.1715612411499,0) rectangle (axis cs:4.31602478027344,0.0148099515419838);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.31602478027344,0) rectangle (axis cs:4.46048736572266,0.00280283164121811);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.46048736572266,0) rectangle (axis cs:4.60495090484619,0.000909751343963672);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.60495090484619,0) rectangle (axis cs:4.74941349029541,0.00119790096600263);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.74941349029541,0) rectangle (axis cs:4.8938775062561,0.00269387768034999);
\addplot [method KF density]
table {%
-5 6.2160264886538e-08
-4.8989898989899 1.03306879358689e-07
-4.7979797979798 1.70252386327434e-07
-4.6969696969697 2.78233175096132e-07
-4.5959595959596 4.50895447084803e-07
-4.49494949494949 7.24598307939902e-07
-4.39393939393939 1.15471024375296e-06
-4.29292929292929 1.82476002338564e-06
-4.19191919191919 2.85953200911847e-06
-4.09090909090909 4.44368506359144e-06
-3.98989898989899 6.84779076246917e-06
-3.88888888888889 1.04644547918541e-05
-3.78787878787879 1.58578238961806e-05
-3.68686868686869 2.38303362356312e-05
-3.58585858585859 3.55122600951747e-05
-3.48484848484848 5.24790761028932e-05
-3.38383838383838 7.6905157749457e-05
-3.28282828282828 0.000111759380877631
-3.18181818181818 0.000161054559802274
-3.08080808080808 0.000230155081361315
-2.97979797979798 0.000326157381307109
-2.87878787878788 0.000458342995824299
-2.77777777777778 0.000638721022963075
-2.67676767676768 0.000882647105764977
-2.57575757575758 0.00120952912319794
-2.47474747474747 0.00164360993318497
-2.37373737373737 0.00221478519733545
-2.27272727272727 0.00295947233927354
-2.17171717171717 0.00392142551962685
-2.07070707070707 0.00515252167203912
-1.96969696969697 0.00671334434391972
-1.86868686868687 0.00867361309306889
-1.76767676767677 0.0111122076227685
-1.66666666666667 0.0141168510916131
-1.56565656565657 0.0177832093983366
-1.46464646464646 0.0222133994408445
-1.36363636363636 0.0275137644533719
-1.26262626262626 0.033791900991873
-1.16161616161616 0.0411528938706261
-1.06060606060606 0.0496947824676313
-0.959595959595959 0.0595033280782643
-0.858585858585859 0.0706462848773574
-0.757575757575758 0.0831672389441139
-0.656565656565657 0.0970795214086357
-0.555555555555555 0.112360272754406
-0.454545454545455 0.128945215062987
-0.353535353535354 0.146724463612643
-0.252525252525253 0.165539658801648
-0.151515151515151 0.185183145151623
-0.0505050505050502 0.205398993625771
0.0505050505050502 0.225886458718817
0.151515151515151 0.24630592741036
0.252525252525253 0.266287029527099
0.353535353535354 0.28543915803107
0.454545454545454 0.303363444575931
0.555555555555555 0.319666484151173
0.656565656565657 0.33397431538512
0.757575757575758 0.345946853109441
0.858585858585858 0.355291010416128
0.959595959595959 0.361772696850211
1.06060606060606 0.365226740623997
1.16161616161616 0.365563578023133
1.26262626262626 0.362773438690477
1.36363636363636 0.356926628517002
1.46464646464646 0.348170568970637
1.56565656565657 0.336723692030002
1.66666666666667 0.322866372997448
1.76767676767677 0.30692947783417
1.86868686868687 0.289281170516386
1.96969696969697 0.270313069407688
2.07070707070707 0.250425435038453
2.17171717171717 0.23001389476611
2.27272727272727 0.209456357261981
2.37373737373737 0.189102246547831
2.47474747474747 0.169263552518029
2.57575757575758 0.150208282480486
2.67676767676768 0.132156359705859
2.77777777777778 0.115277996439081
2.87878787878788 0.0996940276868186
2.97979797979798 0.0854785259934757
3.08080808080808 0.0726625481445989
3.18181818181818 0.0612393522501993
3.28282828282828 0.051170338267197
3.38383838383838 0.0423910261972801
3.48484848484848 0.0348176525487488
3.58585858585859 0.0283527662971024
3.68686868686869 0.0228909576083633
3.78787878787879 0.0183233857285819
3.88888888888889 0.0145419680631802
3.98989898989899 0.0114423976825469
4.09090909090909 0.00892668365499713
4.19191919191919 0.00690467391651204
4.29292929292929 0.00529516490544325
4.39393939393939 0.00402624315379467
4.49494949494949 0.0030353425626273
4.5959595959596 0.00226884169357159
4.6969696969697 0.0016814831519183
4.7979797979798 0.00123558910634348
4.8989898989899 0.000900228370289113
5 0.000650323034788749
};
\addplot [method LogDSF density]
table {%
-5 8.31071509541432e-08
-4.8989898989899 1.49760949705447e-07
-4.7979797979798 2.36006897614486e-07
-4.6969696969697 3.67641012644489e-07
-4.5959595959596 5.89735276722205e-07
-4.49494949494949 9.68568596064411e-07
-4.39393939393939 1.55726729444737e-06
-4.29292929292929 2.46938625822258e-06
-4.19191919191919 3.82172558226238e-06
-4.09090909090909 5.97488885255036e-06
-3.98989898989899 9.34478145539946e-06
-3.88888888888889 1.45219919835807e-05
-3.78787878787879 2.24097780883827e-05
-3.68686868686869 3.42903980171967e-05
-3.58585858585859 5.18935507728495e-05
-3.48484848484848 7.76694632372355e-05
-3.38383838383838 0.000115391686929218
-3.28282828282828 0.000169920048214068
-3.18181818181818 0.000248403155030724
-3.08080808080808 0.000359787230853662
-2.97979797979798 0.000515634955547315
-2.87878787878788 0.000731036434136693
-2.77777777777778 0.00102773257616226
-2.67676767676768 0.00142858946946254
-2.57575757575758 0.00196682248148171
-2.47474747474747 0.00268511198787111
-2.37373737373737 0.00363111206285279
-2.27272727272727 0.0048678137530619
-2.17171717171717 0.00647126609427731
-2.07070707070707 0.00849620242703512
-1.96969696969697 0.0110466107079088
-1.86868686868687 0.0142511299818461
-1.76767676767677 0.0181985915046074
-1.66666666666667 0.0230111224777314
-1.56565656565657 0.028819289972321
-1.46464646464646 0.0356860829937693
-1.36363636363636 0.0438163012242788
-1.26262626262626 0.053226699279406
-1.16161616161616 0.0639282519538005
-1.06060606060606 0.075969018295491
-0.959595959595959 0.0894242365640311
-0.858585858585859 0.104249539510528
-0.757575757575758 0.12061459153389
-0.656565656565657 0.138142490173791
-0.555555555555555 0.156415952878901
-0.454545454545455 0.175744916897039
-0.353535353535354 0.195626219054288
-0.252525252525253 0.216166838175729
-0.151515151515151 0.2370470119886
-0.0505050505050502 0.257407198437886
0.0505050505050502 0.276743236121921
0.151515151515151 0.295460370325315
0.252525252525253 0.312153411999837
0.353535353535354 0.326950609593064
0.454545454545454 0.339005855620919
0.555555555555555 0.347736278883786
0.656565656565657 0.35378900312829
0.757575757575758 0.357656045874537
0.858585858585858 0.358973001590659
0.959595959595959 0.357090838448615
1.06060606060606 0.352843314873885
1.16161616161616 0.346482038050774
1.26262626262626 0.337014095709532
1.36363636363636 0.325212079485341
1.46464646464646 0.311672850498936
1.56565656565657 0.296410787502703
1.66666666666667 0.279895830458265
1.76767676767677 0.261850755055079
1.86868686868687 0.242590937498924
1.96969696969697 0.223142181243515
2.07070707070707 0.203686979274965
2.17171717171717 0.184691125369346
2.27272727272727 0.165672773103682
2.37373737373737 0.147291841275819
2.47474747474747 0.129640329647562
2.57575757575758 0.112981016904612
2.67676767676768 0.097777329431046
2.77777777777778 0.0839677633141365
2.87878787878788 0.0715183362546487
2.97979797979798 0.0602701830317886
3.08080808080808 0.05031991808505
3.18181818181818 0.0415464585183408
3.28282828282828 0.0339257240801311
3.38383838383838 0.0274053290613169
3.48484848484848 0.0219579889625253
3.58585858585859 0.0174471410626007
3.68686868686869 0.0136894893566238
3.78787878787879 0.0106175529444874
3.88888888888889 0.00815446998692354
3.98989898989899 0.00620461379870203
4.09090909090909 0.00467360836740456
4.19191919191919 0.00348504183936757
4.29292929292929 0.00258134281175368
4.39393939393939 0.00189543487377999
4.49494949494949 0.00137959703561081
4.5959595959596 0.000994829988717946
4.6969696969697 0.000711744702550695
4.7979797979798 0.000504774321723793
4.8989898989899 0.000354385179856496
5 0.000246089430846627
};
\addplot [method LogBSDEF density]
table {%
-5 4.27488586702206e-08
-4.8989898989899 7.12901802716495e-08
-4.7979797979798 1.18045692280912e-07
-4.6969696969697 1.94002549052101e-07
-4.5959595959596 3.16379694102327e-07
-4.49494949494949 5.12014561488303e-07
-4.39393939393939 8.22613803984938e-07
-4.29292929292929 1.31137113662837e-06
-4.19191919191919 2.07373044675555e-06
-4.09090909090909 3.25569050005105e-06
-3.98989898989899 5.07319791649889e-06
-3.88888888888889 7.83067820284811e-06
-3.78787878787879 1.19885808209065e-05
-3.68686868686869 1.81984826204095e-05
-3.58585858585859 2.73991868992161e-05
-3.48484848484848 4.09395776065455e-05
-3.38383838383838 6.06953642793883e-05
-3.28282828282828 8.9274403628371e-05
-3.18181818181818 0.000130220217902317
-3.08080808080808 0.000188476244421288
-2.97979797979798 0.000270784155925672
-2.87878787878788 0.000385791834762962
-2.77777777777778 0.000544912998120895
-2.67676767676768 0.00076291201658913
-2.57575757575758 0.0010588721446041
-2.47474747474747 0.0014571456123147
-2.37373737373737 0.00198891052453856
-2.27272727272727 0.00268780904021984
-2.17171717171717 0.00360003893535658
-2.07070707070707 0.0047847312422952
-1.96969696969697 0.00630929788487539
-1.86868686868687 0.00824505402038131
-1.76767676767677 0.0106905599073461
-1.66666666666667 0.0137551898564289
-1.56565656565657 0.017553939219386
-1.46464646464646 0.0221989490017244
-1.36363636363636 0.0278350186028545
-1.26262626262626 0.0345430725626063
-1.16161616161616 0.0425061447321176
-1.06060606060606 0.0518594907151296
-0.959595959595959 0.0626816125988377
-0.858585858585859 0.075048507080768
-0.757575757575758 0.0890368878693072
-0.656565656565657 0.104609284265801
-0.555555555555555 0.12171385073251
-0.454545454545455 0.140441176957802
-0.353535353535354 0.160390830798328
-0.252525252525253 0.181388632119832
-0.151515151515151 0.203386748690167
-0.0505050505050502 0.225992668368881
0.0505050505050502 0.248663614688958
0.151515151515151 0.271103662163035
0.252525252525253 0.292459786237416
0.353535353535354 0.312265652653781
0.454545454545454 0.33044019341817
0.555555555555555 0.346731113539993
0.656565656565657 0.36070091494939
0.757575757575758 0.371834182378491
0.858585858585858 0.379583791231329
0.959595959595959 0.383360883385699
1.06060606060606 0.383520502268335
1.16161616161616 0.380355878951907
1.26262626262626 0.373753838227359
1.36363636363636 0.364453690509469
1.46464646464646 0.351714817370974
1.56565656565657 0.336061109982337
1.66666666666667 0.318150899711575
1.76767676767677 0.29760690817471
1.86868686868687 0.27537009385496
1.96969696969697 0.252408883767878
2.07070707070707 0.229022027547076
2.17171717171717 0.205948900728579
2.27272727272727 0.183776351320765
2.37373737373737 0.162582613484283
2.47474747474747 0.142496686175592
2.57575757575758 0.12379147441496
2.67676767676768 0.106637665631831
2.77777777777778 0.091011313440871
2.87878787878788 0.0769675832719826
2.97979797979798 0.064477120925329
3.08080808080808 0.0535795906883066
3.18181818181818 0.0441436156701689
3.28282828282828 0.0360094691824835
3.38383838383838 0.0290999631794371
3.48484848484848 0.0232934033165147
3.58585858585859 0.0184678759851204
3.68686868686869 0.0145071340107482
3.78787878787879 0.011306874867202
3.88888888888889 0.00873679286772387
3.98989898989899 0.00669818198831301
4.09090909090909 0.00508575753963573
4.19191919191919 0.00382311518508146
4.29292929292929 0.00284999016115513
4.39393939393939 0.00210683156111499
4.49494949494949 0.00154377940203002
4.5959595959596 0.00111806708095778
4.6969696969697 0.00080264023041984
4.7979797979798 0.00057139217567085
4.8989898989899 0.00040339804187956
5 0.000282334147469275
};
\path [draw=black, thick]
(axis cs:0.218043223023415,0)
--(axis cs:0.218043223023415,2.433520502268335);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.960374362476677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.04230833053589,0) rectangle (axis cs:-2.94782257080078,1.01475528102372e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.94782257080078,0) rectangle (axis cs:-2.85333681106567,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.85333681106567,0) rectangle (axis cs:-2.75885105133057,7.71391236086828e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.75885105133057,0) rectangle (axis cs:-2.66436529159546,8.07743871508625e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.66436529159546,0) rectangle (axis cs:-2.56987953186035,9.01796801829738e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.56987953186035,0) rectangle (axis cs:-2.47539377212524,0.000211584791926813);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.47539377212524,0) rectangle (axis cs:-2.38090825080872,0.00106278736649386);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.38090825080872,0) rectangle (axis cs:-2.28642249107361,0.0021633261104019);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.28642249107361,0) rectangle (axis cs:-2.1919367313385,0.00490326036077659);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.1919367313385,0) rectangle (axis cs:-2.09745097160339,0.00487751976752037);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.09745097160339,0) rectangle (axis cs:-2.00296521186829,0.0102921837142636);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.00296521186829,0) rectangle (axis cs:-1.90847945213318,0.00988814384799025);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.90847945213318,0) rectangle (axis cs:-1.81399369239807,0.0214386026226304);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.81399369239807,0) rectangle (axis cs:-1.71950805187225,0.0343322624037118);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.71950805187225,0) rectangle (axis cs:-1.62502229213715,0.0473369704036699);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.62502229213715,0) rectangle (axis cs:-1.53053653240204,0.0716531524709028);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.53053653240204,0) rectangle (axis cs:-1.43605077266693,0.11302875585777);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.43605077266693,0) rectangle (axis cs:-1.34156501293182,0.165021078899877);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.34156501293182,0) rectangle (axis cs:-1.24707937240601,0.180695322629219);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.24707937240601,0) rectangle (axis cs:-1.1525936126709,0.246795836642646);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.1525936126709,0) rectangle (axis cs:-1.05810785293579,0.289419102450929);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.05810785293579,0) rectangle (axis cs:-0.963622093200684,0.380058084289157);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.963622093200684,0) rectangle (axis cs:-0.869136333465576,0.440502747436);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.869136333465576,0) rectangle (axis cs:-0.774650573730469,0.481190581342439);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.774650573730469,0) rectangle (axis cs:-0.680164813995361,0.567321263387794);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.680164813995361,0) rectangle (axis cs:-0.585679054260254,0.71139614837068);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.585679054260254,0) rectangle (axis cs:-0.491193532943726,0.66540789025083);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.491193532943726,0) rectangle (axis cs:-0.396707773208618,0.686863250880899);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.396707773208618,0) rectangle (axis cs:-0.302222013473511,0.783781987529414);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.302222013473511,0) rectangle (axis cs:-0.207736253738403,0.704089221696579);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.207736253738403,0) rectangle (axis cs:-0.113250494003296,0.634476362156914);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.113250494003296,0) rectangle (axis cs:-0.0187647342681885,0.656040485555859);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0187647342681885,0) rectangle (axis cs:0.0757210254669189,0.571462083846373);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0757210254669189,0) rectangle (axis cs:0.170206785202026,0.4232484680358);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.170206785202026,0) rectangle (axis cs:0.264692544937134,0.388751421918797);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.264692544937134,0) rectangle (axis cs:0.359178304672241,0.283966683765401);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.359178304672241,0) rectangle (axis cs:0.453664064407349,0.263105011475243);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.453664064407349,0) rectangle (axis cs:0.548149585723877,0.15819578748576);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.548149585723877,0) rectangle (axis cs:0.642635345458984,0.182000069143715);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.642635345458984,0) rectangle (axis cs:0.737121105194092,0.104675505655605);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.737121105194092,0) rectangle (axis cs:0.831606864929199,0.0912809322186764);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.831606864929199,0) rectangle (axis cs:0.926092624664307,0.0800679038614785);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.926092624664307,0) rectangle (axis cs:1.02057838439941,0.0375857398862582);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.02057838439941,0) rectangle (axis cs:1.11506414413452,0.0306159953627214);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.11506414413452,0) rectangle (axis cs:1.20954990386963,0.0144751479373586);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.20954990386963,0) rectangle (axis cs:1.30403566360474,0.0255268841422677);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.30403566360474,0) rectangle (axis cs:1.39852142333984,0.00306391882942592);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.39852142333984,0) rectangle (axis cs:1.49300718307495,0.00146668185915596);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.49300718307495,0) rectangle (axis cs:1.58749294281006,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.58749294281006,0) rectangle (axis cs:1.68197870254517,0.00969163044955796);
\addplot [method KF density]
table {%
-5 1.51072517336148e-16
-4.8989898989899 7.18720352930445e-16
-4.7979797979798 3.30303263757588e-15
-4.6969696969697 1.46639778775847e-14
-4.5959595959596 6.28889274834053e-14
-4.49494949494949 2.60548245472504e-13
-4.39393939393939 1.04277402541684e-12
-4.29292929292929 4.03173216516546e-12
-4.19191919191919 1.50586701633379e-11
-4.09090909090909 5.43356348379433e-11
-3.98989898989899 1.8940316599546e-10
-3.88888888888889 6.37819885019126e-10
-3.78787878787879 2.07501775344477e-09
-3.68686868686869 6.52174054996951e-09
-3.58585858585859 1.98028133121472e-08
-3.48484848484848 5.80921050137622e-08
-3.38383838383838 1.64641677420777e-07
-3.28282828282828 4.50816155418585e-07
-3.18181818181818 1.19262212421941e-06
-3.08080808080808 3.04827993280264e-06
-2.97979797979798 7.5277041032909e-06
-2.87878787878788 1.79610393721408e-05
-2.77777777777778 4.14065893015893e-05
-2.67676767676768 9.2231965710677e-05
-2.57575757575758 0.00019850684684609
-2.47474747474747 0.000412817743887305
-2.37373737373737 0.000829539891234584
-2.27272727272727 0.00161071857341517
-2.17171717171717 0.00302213430062001
-2.07070707070707 0.00547931978259145
-1.96969696969697 0.00959988778361805
-1.86868686868687 0.0162532367350267
-1.76767676767677 0.026592301327682
-1.66666666666667 0.0420456852043411
-1.56565656565657 0.0642457542969577
-1.46464646464646 0.0948708357740846
-1.36363636363636 0.135392171616788
-1.26262626262626 0.186738836097077
-1.16161616161616 0.248921851085873
-1.06060606060606 0.320690325636885
-0.959595959595959 0.399309660796114
-0.858585858585859 0.480553359025774
-0.757575757575758 0.558968613735075
-0.656565656565657 0.628424756690513
-0.555555555555555 0.682880696264538
-0.454545454545455 0.717244672707728
-0.353535353535354 0.728157654308793
-0.252525252525253 0.714535177584979
-0.151515151515151 0.677743972116742
-0.0505050505050502 0.621376697070506
0.0505050505050502 0.550674092467833
0.151515151515151 0.471722595691949
0.252525252525253 0.39060083664081
0.353535353535354 0.31263311454559
0.454545454545454 0.241876087291282
0.555555555555555 0.180886878944472
0.656565656565657 0.130760507781182
0.757575757575758 0.091369280470324
0.858585858585858 0.0617129544202739
0.959595959595959 0.0402904438543468
1.06060606060606 0.0254258077408544
1.16161616161616 0.0155092342236376
1.26262626262626 0.00914417527545137
1.36363636363636 0.00521114003296021
1.46464646464646 0.00287044454000916
1.56565656565657 0.00152822685445289
1.66666666666667 0.000786397943471709
1.76767676767677 0.000391115895893965
1.86868686868687 0.000188004807723512
1.96969696969697 8.73427207097534e-05
2.07070707070707 3.92165605167964e-05
2.17171717171717 1.70172092794969e-05
2.27272727272727 7.13632050702111e-06
2.37373737373737 2.89213020266836e-06
2.47474747474747 1.13268571175247e-06
2.57575757575758 4.28686308406598e-07
2.67676767676768 1.56782424638071e-07
2.77777777777778 5.54080726334357e-08
2.87878787878788 1.89215142758542e-08
2.97979797979798 6.24361796549742e-09
3.08080808080808 1.99068953374762e-09
3.18181818181818 6.13263754838255e-10
3.28282828282828 1.82539119367495e-10
3.38383838383838 5.24952553219832e-11
3.48484848484848 1.45857781600193e-11
3.58585858585859 3.91536847317993e-12
3.68686868686869 1.01541551594959e-12
3.78787878787879 2.54404364073752e-13
3.88888888888889 6.15762179648687e-14
3.98989898989899 1.4397680674611e-14
4.09090909090909 3.25207418469156e-15
4.19191919191919 7.09582146755805e-16
4.29292929292929 1.49559199489076e-16
4.39393939393939 3.04495469349534e-17
4.49494949494949 5.98823915069819e-18
4.5959595959596 1.13752099111031e-18
4.6969696969697 2.08715079586282e-19
4.7979797979798 3.69889446399294e-20
4.8989898989899 6.3315599657204e-21
5 1.04679039626636e-21
};
\addplot [method LogDSF density]
table {%
-5 1.39850338188095e-16
-4.8989898989899 6.62839181183116e-16
-4.7979797979798 3.05934293327856e-15
-4.6969696969697 1.3679887936785e-14
-4.5959595959596 5.90046095048067e-14
-4.49494949494949 2.45671142918489e-13
-4.39393939393939 9.86188848200457e-13
-4.29292929292929 3.81587756798596e-12
-4.19191919191919 1.42405786803445e-11
-4.09090909090909 5.15116953564588e-11
-3.98989898989899 1.80095086693843e-10
-3.88888888888889 6.10325989456948e-10
-3.78787878787879 2.00178718914519e-09
-3.68686868686869 6.36369797818688e-09
-3.58585858585859 1.95623374310707e-08
-3.48484848484848 5.83040324673168e-08
-3.38383838383838 1.68354945760327e-07
-3.28282828282828 4.70106397986009e-07
-3.18181818181818 1.27194210166689e-06
-3.08080808080808 3.32313092990996e-06
-2.97979797979798 8.42973544062615e-06
-2.87878787878788 2.06937698206508e-05
-2.77777777777778 4.91493884809791e-05
-2.67676767676768 0.000112802235516435
-2.57575757575758 0.000250972824048229
-2.47474747474747 0.000535011705500156
-2.37373737373737 0.00110006457297684
-2.27272727272727 0.00216721570453151
-2.17171717171717 0.00407012230206582
-2.07070707070707 0.00729144958366778
-1.96969696969697 0.0125476756985977
-1.86868686868687 0.0208952489606854
-1.76767676767677 0.0336296224158432
-1.66666666666667 0.0523585352119266
-1.56565656565657 0.0786118831356506
-1.46464646464646 0.11381335063124
-1.36363636363636 0.159279048134413
-1.26262626262626 0.216296909748429
-1.16161616161616 0.282567136393632
-1.06060606060606 0.355939570011576
-0.959595959595959 0.433445968716386
-0.858585858585859 0.510420974212011
-0.757575757575758 0.584779995645431
-0.656565656565657 0.646072228900666
-0.555555555555555 0.686237127759544
-0.454545454545455 0.706172446038116
-0.353535353535354 0.707608401033062
-0.252525252525253 0.68903834401278
-0.151515151515151 0.647555439150938
-0.0505050505050502 0.589717276131102
0.0505050505050502 0.519397497954003
0.151515151515151 0.443023300914009
0.252525252525253 0.366908939358041
0.353535353535354 0.292905821872703
0.454545454545454 0.225991294932473
0.555555555555555 0.168324863458487
0.656565656565657 0.120642210094417
0.757575757575758 0.0824106743842903
0.858585858585858 0.0543602906428162
0.959595959595959 0.0345862301016631
1.06060606060606 0.0211953655945697
1.16161616161616 0.0125215617785629
1.26262626262626 0.00710860109016546
1.36363636363636 0.00390140493980518
1.46464646464646 0.00207234345562674
1.56565656565657 0.00106324095702715
1.66666666666667 0.000526745369347239
1.76767676767677 0.000252490529861486
1.86868686868687 0.000117432490106325
1.96969696969697 5.2578083183093e-05
2.07070707070707 2.27814714103908e-05
2.17171717171717 9.58592363450869e-06
2.27272727272727 3.91011946637268e-06
2.37373737373737 1.52993566154519e-06
2.47474747474747 5.75272784571175e-07
2.57575757575758 2.06918966807974e-07
2.67676767676768 7.19622573103179e-08
2.77777777777778 2.43753510116144e-08
2.87878787878788 8.00150895779178e-09
2.97979797979798 2.53819110178486e-09
3.08080808080808 7.71561637627134e-10
3.18181818181818 2.27510855177466e-10
3.28282828282828 6.49870318351786e-11
3.38383838383838 1.77331907138362e-11
3.48484848484848 4.65791181992322e-12
3.58585858585859 1.17673663703429e-12
3.68686868686869 2.87368147550597e-13
3.78787878787879 6.75016920523256e-14
3.88888888888889 1.53427518859218e-14
3.98989898989899 3.39285299768926e-15
4.09090909090909 7.226381695989e-16
4.19191919191919 1.47378272027554e-16
4.29292929292929 2.90772584565961e-17
4.39393939393939 5.56706805395819e-18
4.49494949494949 1.02509059228972e-18
4.5959595959596 1.81355470137576e-19
4.6969696969697 3.10771218678835e-20
4.7979797979798 5.17070965383054e-21
4.8989898989899 8.42002102114866e-22
5 1.33245827086463e-22
};
\addplot [method LogBSDEF density]
table {%
-5 5.77751596184115e-17
-4.8989898989899 2.76672339370844e-16
-4.7979797979798 1.26756224817624e-15
-4.6969696969697 5.63340983662367e-15
-4.5959595959596 2.43450404728401e-14
-4.49494949494949 1.02163811330492e-13
-4.39393939393939 4.18246650710342e-13
-4.29292929292929 1.66805716748066e-12
-4.19191919191919 6.44023522454234e-12
-4.09090909090909 2.36920072413986e-11
-3.98989898989899 8.39917772812904e-11
-3.88888888888889 2.87012522782201e-10
-3.78787878787879 9.51927681696283e-10
-3.68686868686869 3.05279904123362e-09
-3.58585858585859 9.43811225763168e-09
-3.48484848484848 2.83138280954713e-08
-3.38383838383838 8.24089540981181e-08
-3.28282828282828 2.32274049110046e-07
-3.18181818181818 6.34704798607839e-07
-3.08080808080808 1.67576227331862e-06
-2.97979797979798 4.26691700541806e-06
-2.87878787878788 1.05109695131851e-05
-2.77777777777778 2.50596104027211e-05
-2.67676767676768 5.75478044890298e-05
-2.57575757575758 0.000127429399054713
-2.47474747474747 0.000272380240427433
-2.37373737373737 0.000563364181533835
-2.27272727272727 0.00112391604828656
-2.17171717171717 0.0021689895686764
-2.07070707070707 0.00404202122504973
-1.96969696969697 0.00727808462727612
-1.86868686868687 0.0126578186627618
-1.76767676767677 0.0212549994370093
-1.66666666666667 0.0344387985996599
-1.56565656565657 0.0539000411732409
-1.46464646464646 0.0814980032021511
-1.36363636363636 0.118824183244672
-1.26262626262626 0.166941017272703
-1.16161616161616 0.226450848539197
-1.06060606060606 0.297020072345016
-0.959595959595959 0.375882361161705
-0.858585858585859 0.458534127579184
-0.757575757575758 0.540658297822344
-0.656565656565657 0.615088903506367
-0.555555555555555 0.676063633240994
-0.454545454545455 0.719300361092538
-0.353535353535354 0.739814412449027
-0.252525252525253 0.734348157258101
-0.151515151515151 0.702994159916239
-0.0505050505050502 0.648673903193343
0.0505050505050502 0.577186364106215
0.151515151515151 0.496334838575124
0.252525252525253 0.412294159630978
0.353535353535354 0.330381120365026
0.454545454545454 0.255111238693333
0.555555555555555 0.18982997716897
0.656565656565657 0.136554867747499
0.757575757575758 0.0949097776133625
0.858585858585858 0.0637499942507714
0.959595959595959 0.0414464346378952
1.06060606060606 0.026049848376859
1.16161616161616 0.0158070668749461
1.26262626262626 0.00925451111425928
1.36363636363636 0.00523777085953973
1.46464646464646 0.00285584219241887
1.56565656565657 0.00150532387241917
1.66666666666667 0.00076921716257186
1.76767676767677 0.000378068263314655
1.86868686868687 0.000179271979550155
1.96969696969697 8.20280835485098e-05
2.07070707070707 3.61309699027998e-05
2.17171717171717 1.53867895573916e-05
2.27272727272727 6.34684302249612e-06
2.37373737373737 2.52936623824561e-06
2.47474747474747 9.78133572231783e-07
2.57575757575758 3.66655210375351e-07
2.67676767676768 1.32750070250096e-07
2.77777777777778 4.63589149571114e-08
2.87878787878788 1.56081924927728e-08
2.97979797979798 5.0844339524879e-09
3.08080808080808 1.59919378009208e-09
3.18181818181818 4.83253429829824e-10
3.28282828282828 1.3932038467707e-10
3.38383838383838 3.85059314257565e-11
3.48484848484848 1.03336239458752e-11
3.58585858585859 2.69780860157273e-12
3.68686868686869 6.85049094034307e-13
3.78787878787879 1.70011515236197e-13
3.88888888888889 4.1094184920258e-14
3.98989898989899 9.64529719409892e-15
4.09090909090909 2.17747381690356e-15
4.19191919191919 4.7191380642505e-16
4.29292929292929 9.85529637106226e-17
4.39393939393939 1.97583624156227e-17
4.49494949494949 3.81989877811124e-18
4.5959595959596 7.09611779123972e-19
4.6969696969697 1.27923338763206e-19
4.7979797979798 2.20087125700725e-20
4.8989898989899 3.61477248008765e-21
5 5.76062382816687e-22
};
\path [draw=black, thick]
(axis cs:-0.919008672237396,0)
--(axis cs:-0.919008672237396,1.789814412449027);

\path [draw=red, thick]
(axis cs:0.0736451148986816,0)
--(axis cs:0.0736451148986816,1.789814412449027);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.960374362476677,
ytick style={color=black},
yticklabels={}, xticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.96308946609497,0) rectangle (axis cs:-4.79516267776489,0.000252198924919956);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.79516267776489,0) rectangle (axis cs:-4.62723541259766,0.000371857533049873);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.62723541259766,0) rectangle (axis cs:-4.45930862426758,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.45930862426758,0) rectangle (axis cs:-4.2913818359375,6.52784014470666e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.2913818359375,0) rectangle (axis cs:-4.12345504760742,0.000414289069499057);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-4.12345504760742,0) rectangle (axis cs:-3.95552802085876,0.000972953529929787);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.95552802085876,0) rectangle (axis cs:-3.78760099411011,0.000634435438944377);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.78760099411011,0) rectangle (axis cs:-3.61967420578003,1.39213247969264e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.61967420578003,0) rectangle (axis cs:-3.45174741744995,0.00158940924418752);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.45174741744995,0) rectangle (axis cs:-3.28382039070129,0.00290077033159819);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.28382039070129,0) rectangle (axis cs:-3.11589336395264,0.0100995923848421);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.11589336395264,0) rectangle (axis cs:-2.94796657562256,0.0138365136632232);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.94796657562256,0) rectangle (axis cs:-2.78003978729248,0.0170593698466534);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.78003978729248,0) rectangle (axis cs:-2.61211276054382,0.0187339008062724);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.61211276054382,0) rectangle (axis cs:-2.44418573379517,0.0361513929722207);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.44418573379517,0) rectangle (axis cs:-2.27625894546509,0.0509910109486098);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.27625894546509,0) rectangle (axis cs:-2.10833215713501,0.0396224245246587);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.10833215713501,0) rectangle (axis cs:-1.94040513038635,0.051009212608808);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.94040513038635,0) rectangle (axis cs:-1.7724781036377,0.103081581508568);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.7724781036377,0) rectangle (axis cs:-1.60455131530762,0.102941314141972);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.60455131530762,0) rectangle (axis cs:-1.43662452697754,0.181114076325078);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.43662452697754,0) rectangle (axis cs:-1.26869750022888,0.186924591850208);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.26869750022888,0) rectangle (axis cs:-1.10077047348022,0.243219643082786);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.10077047348022,0) rectangle (axis cs:-0.932843685150146,0.224582110846244);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.932843685150146,0) rectangle (axis cs:-0.764916896820068,0.272923185809046);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.764916896820068,0) rectangle (axis cs:-0.59699010848999,0.312134363073874);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.59699010848999,0) rectangle (axis cs:-0.429062843322754,0.315037045424214);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.429062843322754,0) rectangle (axis cs:-0.261136054992676,0.323957222653677);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.261136054992676,0) rectangle (axis cs:-0.0932092666625977,0.296905436467822);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0932092666625977,0) rectangle (axis cs:0.0747179985046387,0.25829120748845);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0747179985046387,0) rectangle (axis cs:0.242644786834717,0.362056182170157);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.242644786834717,0) rectangle (axis cs:0.410571575164795,0.319166939677938);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.410571575164795,0) rectangle (axis cs:0.578498363494873,0.29293902342064);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.578498363494873,0) rectangle (axis cs:0.746425151824951,0.292650209736546);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.746425151824951,0) rectangle (axis cs:0.914352416992188,0.246311341287848);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.914352416992188,0) rectangle (axis cs:1.08227920532227,0.257403404589571);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.08227920532227,0) rectangle (axis cs:1.25020599365234,0.212790153598567);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.25020599365234,0) rectangle (axis cs:1.41813325881958,0.193896143435396);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.41813325881958,0) rectangle (axis cs:1.58606004714966,0.180317126698053);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.58606004714966,0) rectangle (axis cs:1.75398683547974,0.123857478887917);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.75398683547974,0) rectangle (axis cs:1.92191362380981,0.121508757450279);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.92191362380981,0) rectangle (axis cs:2.08984041213989,0.0751410836766827);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.08984041213989,0) rectangle (axis cs:2.25776767730713,0.0516754739911804);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.25776767730713,0) rectangle (axis cs:2.42569446563721,0.0450299056043564);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.42569446563721,0) rectangle (axis cs:2.59362125396729,0.0312711247277578);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.59362125396729,0) rectangle (axis cs:2.76154851913452,0.0334661212904884);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.76154851913452,0) rectangle (axis cs:2.9294753074646,0.0251759114701648);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.9294753074646,0) rectangle (axis cs:3.09740209579468,0.00978652164835924);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.09740209579468,0) rectangle (axis cs:3.26532888412476,0.0115164414937438);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.26532888412476,0) rectangle (axis cs:3.43325543403625,0.00318236516980556);
\addplot [method KF density]
table {%
-5 2.57253809769562e-05
-4.8989898989899 3.80538365579921e-05
-4.7979797979798 5.58384620410505e-05
-4.6969696969697 8.12759970768402e-05
-4.5959595959596 0.000117348364475711
-4.49494949494949 0.000168063862035599
-4.39393939393939 0.000238751486806875
-4.29292929292929 0.000336425444203203
-4.19191919191919 0.00047021506163716
-4.09090909090909 0.000651875256782056
-3.98989898989899 0.000896371144077388
-3.88888888888889 0.00122253623822938
-3.78787878787879 0.00165379506586686
-3.68686868686869 0.00221893099889208
-3.58585858585859 0.00295286926317822
-3.48484848484848 0.00389743692038116
-3.38383838383838 0.0051020543445384
-3.28282828282828 0.00662427231533647
-3.18181818181818 0.00853014233419303
-3.08080808080808 0.0108942165626766
-2.97979797979798 0.0137992025607347
-2.87878787878788 0.0173351972423077
-2.77777777777778 0.0215981730973153
-2.67676767676768 0.026688083997554
-2.57575757575758 0.0327059667245617
-2.47474747474747 0.0397506513850923
-2.37373737373737 0.0479146120605647
-2.27272727272727 0.057279149211677
-2.17171717171717 0.0679091118845153
-2.07070707070707 0.0798477032156188
-1.96969696969697 0.0931103046788225
-1.86868686868687 0.107679777045171
-1.76767676767677 0.123500880696899
-1.66666666666667 0.140477072531049
-1.56565656565657 0.158467444934963
-1.46464646464646 0.177285689923623
-1.36363636363636 0.196700902140985
-1.26262626262626 0.21644036109818
-1.16161616161616 0.236194419712422
-1.06060606060606 0.255623354761987
-0.959595959595959 0.274367353663242
-0.858585858585859 0.292055398842378
-0.757575757575758 0.3083193425822
-0.656565656565657 0.322804160425688
-0.555555555555555 0.335183009880812
-0.454545454545455 0.345168216100225
-0.353535353535354 0.352522640434671
-0.252525252525253 0.357068726420428
-0.151515151515151 0.358697228710601
-0.0505050505050502 0.357369172627097
0.0505050505050502 0.353118668427775
0.151515151515151 0.34605255596581
0.252525252525253 0.336343233129823
0.353535353535354 0.324224395045974
0.454545454545454 0.309980388758784
0.555555555555555 0.29393435371348
0.656565656565657 0.276437617611456
0.757575757575758 0.25785691130162
0.858585858585858 0.238560326463237
0.959595959595959 0.218906691159698
1.06060606060606 0.199234750186778
1.16161616161616 0.179853847884678
1.26262626262626 0.161037746007197
1.36363636363636 0.143018822266808
1.46464646464646 0.125985652856853
1.56565656565657 0.110081735049396
1.66666666666667 0.0954071513913106
1.76767676767677 0.0820205656932434
1.86868686868687 0.0699433959538474
1.96969696969697 0.059164045549423
2.07070707070707 0.0496433774806809
2.17171717171717 0.0413203012515473
2.27272727272727 0.0341169570265293
2.37373737373737 0.0279439140938875
2.47474747474747 0.0227049786947279
2.57575757575758 0.0183011457152806
2.67676767676768 0.0146340804467069
2.77777777777778 0.0116088555283368
2.87878787878788 0.00913601869874678
2.97979797979798 0.00713305630205971
3.08080808080808 0.00552525252002276
3.18181818181818 0.00424614178477559
3.28282828282828 0.00323749892480789
3.38383838383838 0.00244909442429166
3.48484848484848 0.00183818757795154
3.58585858585859 0.00136889599298558
3.68686868686869 0.00101147509525443
3.78787878787879 0.000741569797466487
3.88888888888889 0.000539471583626094
3.98989898989899 0.000389415747470607
4.09090909090909 0.000278929594086222
4.19191919191919 0.000198252556508672
4.29292929292929 0.000139828487914648
4.39393939393939 9.7865840923512e-05
4.49494949494949 6.79726242429494e-05
4.5959595959596 4.68502417728797e-05
4.6969696969697 3.20458309820806e-05
4.7979797979798 2.17530472067018e-05
4.8989898989899 1.46543025993873e-05
5 9.79743806689183e-06
};
\addplot [method LogDSF density]
table {%
-5 2.81562884959442e-05
-4.8989898989899 4.26389685464185e-05
-4.7979797979798 6.41249793890213e-05
-4.6969696969697 9.57817925286936e-05
-4.5959595959596 0.000141933017606541
-4.49494949494949 0.00020714432607469
-4.39393939393939 0.000299843385331033
-4.29292929292929 0.000430522690257412
-4.19191919191919 0.000613804083747569
-4.09090909090909 0.000870061922747267
-3.98989898989899 0.00122455002867064
-3.88888888888889 0.00169604327823527
-3.78787878787879 0.00232508542034971
-3.68686868686869 0.00315125554990196
-3.58585858585859 0.00423117466062502
-3.48484848484848 0.00563650345223343
-3.38383838383838 0.00739133139352348
-3.28282828282828 0.00959783949577952
-3.18181818181818 0.0123532846797089
-3.08080808080808 0.0158268319173835
-2.97979797979798 0.0201682318665856
-2.87878787878788 0.0254234376194833
-2.77777777777778 0.0317230575850693
-2.67676767676768 0.0392677415940494
-2.57575757575758 0.0481805808122983
-2.47474747474747 0.058768853717553
-2.37373737373737 0.0712304680043523
-2.27272727272727 0.0855939882575774
-2.17171717171717 0.101120332931083
-2.07070707070707 0.117531889385919
-1.96969696969697 0.135875229239169
-1.86868686868687 0.156154639155297
-1.76767676767677 0.177657890067212
-1.66666666666667 0.198183482009782
-1.56565656565657 0.216670122833686
-1.46464646464646 0.234289825069798
-1.36363636363636 0.251206362035244
-1.26262626262626 0.267228321494016
-1.16161616161616 0.283100411883203
-1.06060606060606 0.297512709885054
-0.959595959595959 0.309611733441553
-0.858585858585859 0.319613560354023
-0.757575757575758 0.326959261279351
-0.656565656565657 0.333206653905603
-0.555555555555555 0.337309069018043
-0.454545454545455 0.339607733544968
-0.353535353535354 0.339365276985271
-0.252525252525253 0.336566267346002
-0.151515151515151 0.332177701767361
-0.0505050505050502 0.326241112788774
0.0505050505050502 0.317510647383853
0.151515151515151 0.305923883314741
0.252525252525253 0.293031149272422
0.353535353535354 0.279184600245335
0.454545454545454 0.263807622772607
0.555555555555555 0.247740951839108
0.656565656565657 0.231516913488604
0.757575757575758 0.21500380757072
0.858585858585858 0.198519266174168
0.959595959595959 0.181747423241808
1.06060606060606 0.165334984429235
1.16161616161616 0.149028529479975
1.26262626262626 0.133302724969685
1.36363636363636 0.118249131538079
1.46464646464646 0.10301214762376
1.56565656565657 0.0888290528793196
1.66666666666667 0.0761440759201893
1.76767676767677 0.0647607785899422
1.86868686868687 0.0544703600000236
1.96969696969697 0.0454479639050829
2.07070707070707 0.0376032673882126
2.17171717171717 0.0309070777226749
2.27272727272727 0.0251949572771368
2.37373737373737 0.0203429632183627
2.47474747474747 0.0162062299195404
2.57575757575758 0.0127583632237514
2.67676767676768 0.00996926786788676
2.77777777777778 0.00772163314659184
2.87878787878788 0.00591061211978609
2.97979797979798 0.0044801065220992
3.08080808080808 0.00337258989782858
3.18181818181818 0.00252002240243062
3.28282828282828 0.00186817412982113
3.38383838383838 0.00137245852539075
3.48484848484848 0.000999259924660671
3.58585858585859 0.000721155300723126
3.68686868686869 0.000517341875058772
3.78787878787879 0.000367786336586008
3.88888888888889 0.000259418823200806
3.98989898989899 0.000181410116727256
4.09090909090909 0.000126071009970794
4.19191919191919 8.6911995151627e-05
4.29292929292929 5.94836063538301e-05
4.39393939393939 4.03743455804356e-05
4.49494949494949 2.71114626752833e-05
4.5959595959596 1.80257654514127e-05
4.6969696969697 1.19106121312432e-05
4.7979797979798 7.80144535324908e-06
4.8989898989899 5.07118199520326e-06
5 3.27098969131899e-06
};
\addplot [method LogBSDEF density]
table {%
-5 1.24712221727796e-05
-4.8989898989899 1.87798681783157e-05
-4.7979797979798 2.81642030431719e-05
-4.6969696969697 4.19027777598212e-05
-4.5959595959596 6.17389156917257e-05
-4.49494949494949 9.01556737101311e-05
-4.39393939393939 0.000130295843498138
-4.29292929292929 0.000187271574412662
-4.19191919191919 0.00026821537782917
-4.09090909090909 0.000380855955305194
-3.98989898989899 0.000536016545908675
-3.88888888888889 0.000748200960779346
-3.78787878787879 0.00103407152763531
-3.68686868686869 0.00141395288620893
-3.58585858585859 0.00191623039167762
-3.48484848484848 0.00257967900246714
-3.38383838383838 0.00344702311093145
-3.28282828282828 0.00456431353092188
-3.18181818181818 0.00597605570723809
-3.08080808080808 0.00776391226141852
-2.97979797979798 0.0100261296465871
-2.87878787878788 0.0128225771836021
-2.77777777777778 0.0162951586714387
-2.67676767676768 0.020589833817321
-2.57575757575758 0.0258301182365591
-2.47474747474747 0.032157722423116
-2.37373737373737 0.0398495273556742
-2.27272727272727 0.0491004338092162
-2.17171717171717 0.0597748159072628
-2.07070707070707 0.0717114131685755
-1.96969696969697 0.0853823391376901
-1.86868686868687 0.100486976804412
-1.76767676767677 0.117458557802261
-1.66666666666667 0.136083421604063
-1.56565656565657 0.155980906093886
-1.46464646464646 0.176916671922638
-1.36363636363636 0.199069687649773
-1.26262626262626 0.22122141249317
-1.16161616161616 0.243099182249576
-1.06060606060606 0.26401030395336
-0.959595959595959 0.283991976276226
-0.858585858585859 0.303245277254675
-0.757575757575758 0.320851808608522
-0.656565656565657 0.335529899798465
-0.555555555555555 0.348136171658373
-0.454545454545455 0.358875233358163
-0.353535353535354 0.367507711031086
-0.252525252525253 0.372159035930539
-0.151515151515151 0.372845140914261
-0.0505050505050502 0.370411986122692
0.0505050505050502 0.364737914460244
0.151515151515151 0.356673046272411
0.252525252525253 0.346112093975227
0.353535353535354 0.332893338800334
0.454545454545454 0.317120443265117
0.555555555555555 0.299818342347048
0.656565656565657 0.280444995005226
0.757575757575758 0.259774803918301
0.858585858585858 0.238613736964965
0.959595959595959 0.217112904503308
1.06060606060606 0.195615335333552
1.16161616161616 0.174914781499751
1.26262626262626 0.154740206809095
1.36363636363636 0.13581274171389
1.46464646464646 0.118333229923206
1.56565656565657 0.102301263245732
1.66666666666667 0.0877607884192657
1.76767676767677 0.0747369304220172
1.86868686868687 0.0632292463015697
1.96969696969697 0.0531459911386708
2.07070707070707 0.0443504908915625
2.17171717171717 0.0365968937853989
2.27272727272727 0.0299387523241729
2.37373737373737 0.0242979704420011
2.47474747474747 0.0195748584457792
2.57575757575758 0.0156446971515707
2.67676767676768 0.0123939172614869
2.77777777777778 0.00973495512038761
2.87878787878788 0.00757505535629608
2.97979797979798 0.00584958953420759
3.08080808080808 0.00448055260397984
3.18181818181818 0.00340496928518925
3.28282828282828 0.00256772575128559
3.38383838383838 0.00192349620886203
3.48484848484848 0.00142999718691897
3.58585858585859 0.00105627358133938
3.68686868686869 0.000772802095607546
3.78787878787879 0.000560593220553588
3.88888888888889 0.000403302990032201
3.98989898989899 0.000287407768383625
4.09090909090909 0.000203097079232575
4.19191919191919 0.000142283158225874
4.29292929292929 9.89515466025931e-05
4.39393939393939 6.82759675024985e-05
4.49494949494949 4.67128679881918e-05
4.5959595959596 3.17527649987103e-05
4.6969696969697 2.14381102467493e-05
4.7979797979798 1.43857577683326e-05
4.8989898989899 9.5947517219429e-06
5 6.33445179390614e-06
};
\path [draw=black, thick]
(axis cs:-0.133135199546814,0)
--(axis cs:-0.133135199546814,2.422845140914261);


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Obs 9, $t=0.9$},
ymajorgrids,
ymin=0, ymax=0.961247693254762,
yticklabels={},
ytick style={color=black}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.01248931884766,0) rectangle (axis cs:-2.90914297103882,0.000345786916016229);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.90914297103882,0) rectangle (axis cs:-2.80579686164856,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.80579686164856,0) rectangle (axis cs:-2.70245051383972,0.00121335861874115);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.70245051383972,0) rectangle (axis cs:-2.59910440444946,7.77921115275536e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.59910440444946,0) rectangle (axis cs:-2.49575805664062,0.00040037134003878);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.49575805664062,0) rectangle (axis cs:-2.39241170883179,0.0101718133692291);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.39241170883179,0) rectangle (axis cs:-2.28906559944153,0.00734818138340898);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.28906559944153,0) rectangle (axis cs:-2.18571925163269,0.0393800710436343);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.18571925163269,0) rectangle (axis cs:-2.08237314224243,0.0413123978074931);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.08237314224243,0) rectangle (axis cs:-1.97902679443359,0.11279636840029);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.97902679443359,0) rectangle (axis cs:-1.87568056583405,0.0816548548846448);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.87568056583405,0) rectangle (axis cs:-1.7723343372345,0.161388781229417);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.7723343372345,0) rectangle (axis cs:-1.66898810863495,0.224564404491246);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.66898810863495,0) rectangle (axis cs:-1.56564176082611,0.312656334349176);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.56564176082611,0) rectangle (axis cs:-1.46229553222656,0.439312067511717);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.46229553222656,0) rectangle (axis cs:-1.35894930362701,0.468649357619003);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.35894930362701,0) rectangle (axis cs:-1.25560307502747,0.610168297707661);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.25560307502747,0) rectangle (axis cs:-1.15225684642792,0.622366067772406);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.15225684642792,0) rectangle (axis cs:-1.04891049861908,0.725177623504496);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.04891049861908,0) rectangle (axis cs:-0.945564270019531,0.828821151856376);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.945564270019531,0) rectangle (axis cs:-0.842218160629272,0.783246556815429);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.842218160629272,0) rectangle (axis cs:-0.738871812820435,0.728261270780177);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.738871812820435,0) rectangle (axis cs:-0.635525465011597,0.692357719521254);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.635525465011597,0) rectangle (axis cs:-0.532179355621338,0.597726496083882);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.532179355621338,0) rectangle (axis cs:-0.4288330078125,0.523137772051326);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.4288330078125,0) rectangle (axis cs:-0.325486898422241,0.397614426770327);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.325486898422241,0) rectangle (axis cs:-0.222140550613403,0.376492367625142);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.222140550613403,0) rectangle (axis cs:-0.118794202804565,0.249770869428052);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.118794202804565,0) rectangle (axis cs:-0.0154480934143066,0.184892793391623);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0154480934143066,0) rectangle (axis cs:0.0878982543945312,0.13647164115813);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0878982543945312,0) rectangle (axis cs:0.19124436378479,0.111855132839445);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.19124436378479,0) rectangle (axis cs:0.294590711593628,0.0726143628839978);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.294590711593628,0) rectangle (axis cs:0.397937059402466,0.0538464684225522);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.397937059402466,0) rectangle (axis cs:0.501283168792725,0.0290019067824103);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.501283168792725,0) rectangle (axis cs:0.604629516601562,0.0172186530975757);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.604629516601562,0) rectangle (axis cs:0.707975625991821,0.0155879878836094);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.707975625991821,0) rectangle (axis cs:0.811321973800659,0.0092142806877082);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.811321973800659,0) rectangle (axis cs:0.914668321609497,0.00367973534517774);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.914668321609497,0) rectangle (axis cs:1.01801443099976,0.0023914668716044);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.01801443099976,0) rectangle (axis cs:1.12136077880859,0.00135626333546057);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.12136077880859,0) rectangle (axis cs:1.22470712661743,0.000987044825463711);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.22470712661743,0) rectangle (axis cs:1.32805299758911,0.000339673153905226);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.32805299758911,0) rectangle (axis cs:1.43139934539795,0.000153427559469864);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.43139934539795,0) rectangle (axis cs:1.53474569320679,9.48614319804864e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.53474569320679,0) rectangle (axis cs:1.63809204101562,4.01071372092031e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.63809204101562,0) rectangle (axis cs:1.74143838882446,2.44075752458916e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.74143838882446,0) rectangle (axis cs:1.84478425979614,2.01043629768188e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.84478425979614,0) rectangle (axis cs:1.94813060760498,6.57439179619867e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.94813060760498,0) rectangle (axis cs:2.05147695541382,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.05147695541382,0) rectangle (axis cs:2.15482330322266,4.46155220200716e-08);
\addplot [method KF density]
table {%
-5 5.68294705687109e-13
-4.8989898989899 2.19816220770935e-12
-4.7979797979798 8.2165096489487e-12
-4.6969696969697 2.96807212592519e-11
-4.5959595959596 1.03617175068218e-10
-4.49494949494949 3.49606554820538e-10
-4.39393939393939 1.14006660307551e-09
-4.29292929292929 3.59340900950404e-09
-4.19191919191919 1.09477066871669e-08
-4.09090909090909 3.22407015031771e-08
-3.98989898989899 9.17843556459929e-08
-3.88888888888889 2.52602819957765e-07
-3.78787878787879 6.72103320354266e-07
-3.68686868686869 1.72895885100205e-06
-3.58585858585859 4.30040691561424e-06
-3.48484848484848 1.03426808329842e-05
-3.38383838383838 2.40535885689773e-05
-3.28282828282828 5.40970530551593e-05
-3.18181818181818 0.00011766290190284
-3.08080808080808 0.000247514177896773
-2.97979797979798 0.00050359122167284
-2.87878787878788 0.000991051366978343
-2.77777777777778 0.00188658227775672
-2.67676767676768 0.00347403791356124
-2.57575757575758 0.0061885830717436
-2.47474747474747 0.0106650536536745
-2.37373737373737 0.0177812788987016
-2.27272727272727 0.0286816358205362
-2.17171717171717 0.0447605790885448
-2.07070707070707 0.0675842484217817
-1.96969696969697 0.0987320958462779
-1.86868686868687 0.139552181805781
-1.76767676767677 0.19084473258585
-1.66666666666667 0.252514356051767
-1.56565656565657 0.323257681395604
-1.46464646464646 0.400369349081614
-1.36363636363636 0.479746727344567
-1.26262626262626 0.556147080552248
-1.16161616161616 0.623705500849166
-1.06060606060606 0.676652168348406
-0.959595959595959 0.710115710208533
-0.858585858585859 0.720860749067186
-0.757575757575758 0.707801326196614
-0.656565656565657 0.672182839931667
-0.555555555555555 0.617386304879874
-0.454545454545455 0.548398994093975
-0.353535353535354 0.471067072598843
-0.252525252525253 0.391283587906786
-0.151515151515151 0.31426722604785
-0.0505050505050502 0.244051393162571
0.0505050505050502 0.183237510959
0.151515151515151 0.133007183738799
0.252525252525253 0.0933340945465361
0.353535353535354 0.0633121944920252
0.454545454545454 0.0415140244365097
0.555555555555555 0.0263112275265415
0.656565656565657 0.0161177943089898
0.757575757575758 0.00954264348037625
0.858585858585858 0.00546023074337884
0.959595959595959 0.0030193550142246
1.06060606060606 0.00161347073035159
1.16161616161616 0.000833169532609614
1.26262626262626 0.000415735813818258
1.36363636363636 0.000200445160038012
1.46464646464646 9.33803026111989e-05
1.56565656565657 4.20319963984686e-05
1.66666666666667 1.82793077065983e-05
1.76767676767677 7.68030673585432e-06
1.86868686868687 3.1176472243608e-06
1.96969696969697 1.22262161818847e-06
2.07070707070707 4.63196014389631e-07
2.17171717171717 1.69524746483878e-07
2.27272727272727 5.99361399620819e-08
2.37373737373737 2.04701393159293e-08
2.47474747474747 6.75339873581679e-09
2.57575757575758 2.15220691655085e-09
2.67676767676768 6.62520141250227e-10
2.77777777777778 1.96996374890944e-10
2.87878787878788 5.65789124746119e-11
2.97979797979798 1.5695833816564e-11
3.08080808080808 4.2056954261116e-12
3.18181818181818 1.08845417244356e-12
3.28282828282828 2.72081182398903e-13
3.38383838383838 6.56892708806002e-14
3.48484848484848 1.53176205980222e-14
3.58585858585859 3.44973338725242e-15
3.68686868686869 7.50370080682328e-16
3.78787878787879 1.57636720442292e-16
3.88888888888889 3.19830444812834e-17
3.98989898989899 6.26706391781129e-18
4.09090909090909 1.18601492471308e-18
4.19191919191919 2.16763172619386e-19
4.29292929292929 3.82612239496934e-20
4.39393939393939 6.52220296296423e-21
4.49494949494949 1.07373822791538e-21
4.5959595959596 1.70712171402123e-22
4.6969696969697 2.62116123618391e-23
4.7979797979798 3.88668665849008e-24
4.8989898989899 5.56574718852252e-25
5 7.6969566377135e-26
};
\addplot [method LogDSF density]
table {%
-5 3.78771112987449e-13
-4.8989898989899 1.57308846259031e-12
-4.7979797979798 6.19472858002489e-12
-4.6969696969697 2.34654501042648e-11
-4.5959595959596 8.588571475242e-11
-4.49494949494949 3.06685087631335e-10
-4.39393939393939 1.05990994358347e-09
-4.29292929292929 3.46816260319317e-09
-4.19191919191919 1.0926754336647e-08
-4.09090909090909 3.32206991760391e-08
-3.98989898989899 9.73010827680033e-08
-3.88888888888889 2.76553899150683e-07
-3.78787878787879 7.61885150373396e-07
-3.68686868686869 2.00072799061212e-06
-3.58585858585859 5.05181979358864e-06
-3.48484848484848 1.23412928516851e-05
-3.38383838383838 2.90516288428818e-05
-3.28282828282828 6.62467790656682e-05
-3.18181818181818 0.000145862821825829
-3.08080808080808 0.000312450134210636
-2.97979797979798 0.000650004795508444
-2.87878787878788 0.00130943103631707
-2.77777777777778 0.00255315522233885
-2.67676767676768 0.00476687923336689
-2.57575757575758 0.00860879790361565
-2.47474747474747 0.0150016867470373
-2.37373737373737 0.0249829008302975
-2.27272727272727 0.0400316799288188
-2.17171717171717 0.0615603091936735
-2.07070707070707 0.090797921552076
-1.96969696969697 0.129500273340844
-1.86868686868687 0.179763560633014
-1.76767676767677 0.240327176966258
-1.66666666666667 0.313703923047338
-1.56565656565657 0.395786740313812
-1.46464646464646 0.481849371018651
-1.36363636363636 0.55649941002315
-1.26262626262626 0.616680437140583
-1.16161616161616 0.668732032917174
-1.06060606060606 0.70647388331271
-0.959595959595959 0.717791990775569
-0.858585858585859 0.698156568395447
-0.757575757575758 0.66002029978754
-0.656565656565657 0.606380685362741
-0.555555555555555 0.543494872882953
-0.454545454545455 0.472312895054667
-0.353535353535354 0.398327399943708
-0.252525252525253 0.325506438009881
-0.151515151515151 0.259153502592052
-0.0505050505050502 0.201162405919546
0.0505050505050502 0.150955457643567
0.151515151515151 0.110066687585014
0.252525252525253 0.0771892742950246
0.353535353535354 0.0519039061806955
0.454545454545454 0.0339007950287697
0.555555555555555 0.0215677142443793
0.656565656565657 0.0135068247361898
0.757575757575758 0.00821570412905986
0.858585858585858 0.00477448698428104
0.959595959595959 0.00263866148072233
1.06060606060606 0.00140936579716491
1.16161616161616 0.000725965290234
1.26262626262626 0.000360401411196846
1.36363636363636 0.000174659492154002
1.46464646464646 8.24579715802154e-05
1.56565656565657 3.77872928811465e-05
1.66666666666667 1.69224442765984e-05
1.76767676767677 7.30540428653489e-06
1.86868686868687 2.97446419665548e-06
1.96969696969697 1.16997905144455e-06
2.07070707070707 4.31217106230966e-07
2.17171717171717 1.48624290910192e-07
2.27272727272727 5.01146859295812e-08
2.37373737373737 1.65776903004845e-08
2.47474747474747 5.3526576380162e-09
2.57575757575758 1.64945472368617e-09
2.67676767676768 4.90319782323823e-10
2.77777777777778 1.40218671986819e-10
2.87878787878788 3.91536861561774e-11
2.97979797979798 1.07327415961007e-11
3.08080808080808 2.8642680172816e-12
3.18181818181818 7.44450594650545e-13
3.28282828282828 1.88449016033109e-13
3.38383838383838 4.56690281689245e-14
3.48484848484848 1.06442194057506e-14
3.58585858585859 2.41938154328731e-15
3.68686868686869 5.18688935638418e-16
3.78787878787879 1.05943237815963e-16
3.88888888888889 2.05426237728942e-17
3.98989898989899 3.7806384574746e-18
4.09090909090909 6.63098653124181e-19
4.19191919191919 1.12495538186164e-19
4.29292929292929 1.85781192585156e-20
4.39393939393939 2.96840485806522e-21
4.49494949494949 4.5521470252501e-22
4.5959595959596 6.75849684548351e-23
4.6969696969697 9.76581008315402e-24
4.7979797979798 1.37312474574211e-24
4.8989898989899 1.84521552538867e-25
5 2.38407734935882e-26
};
\addplot [method LogBSDEF density]
table {%
-5 1.75733541446265e-13
-4.8989898989899 7.11325360649305e-13
-4.7979797979798 2.7617540758768e-12
-4.6969696969697 1.02482937525489e-11
-4.5959595959596 3.68229339536956e-11
-4.49494949494949 1.2737577504133e-10
-4.39393939393939 4.2473414030021e-10
-4.29292929292929 1.3720334817728e-09
-4.19191919191919 4.28481301485971e-09
-4.09090909090909 1.29579853153217e-08
-3.98989898989899 3.79727889884989e-08
-3.88888888888889 1.07450225546477e-07
-3.78787878787879 2.93329575827816e-07
-3.68686868686869 7.72401388075343e-07
-3.58585858585859 1.97211990844634e-06
-3.48484848484848 4.89718154871424e-06
-3.38383838383838 1.17680735456004e-05
-3.28282828282828 2.7267142526983e-05
-3.18181818181818 6.10845025223371e-05
-3.08080808080808 0.000132438993317539
-2.97979797979798 0.000278192982239595
-2.87878787878788 0.000565462566694635
-2.77777777777778 0.00110919222650003
-2.67676767676768 0.00210289503894569
-2.57575757575758 0.00385900595524693
-2.47474747474747 0.00686573381637445
-2.37373737373737 0.0118012555525036
-2.27272727272727 0.0196425241456302
-2.17171717171717 0.0316011019085497
-2.07070707070707 0.0491375991898769
-1.96969696969697 0.0737342966574895
-1.86868686868687 0.107019170862783
-1.76767676767677 0.150121757942791
-1.66666666666667 0.203266676331242
-1.56565656565657 0.266216483660907
-1.46464646464646 0.337863660184826
-1.36363636363636 0.415191802681367
-1.26262626262626 0.493790422437581
-1.16161616161616 0.570725280396433
-1.06060606060606 0.63771700387781
-0.959595959595959 0.689250197295542
-0.858585858585859 0.719576380433484
-0.757575757575758 0.723925879144647
-0.656565656565657 0.705364676373777
-0.555555555555555 0.666082406601817
-0.454545454545455 0.607603097348371
-0.353535353535354 0.535852300302083
-0.252525252525253 0.455941031164856
-0.151515151515151 0.37468902967776
-0.0505050505050502 0.297651216354287
0.0505050505050502 0.228179592912835
0.151515151515151 0.168361542065198
0.252525252525253 0.120237239984806
0.353535353535354 0.0829846586097425
0.454545454545454 0.0552526628347155
0.555555555555555 0.0354295997530319
0.656565656565657 0.0218254217827186
0.757575757575758 0.0129415227961867
0.858585858585858 0.00742905695346793
0.959595959595959 0.00413246271281117
1.06060606060606 0.00222080392156656
1.16161616161616 0.00115017319330843
1.26262626262626 0.000569861498069444
1.36363636363636 0.000273251861936977
1.46464646464646 0.000126833818433246
1.56565656565657 5.70713928181283e-05
1.66666666666667 2.4804729094865e-05
1.76767676767677 1.0330849695065e-05
1.86868686868687 4.16570053606506e-06
1.96969696969697 1.61420505537577e-06
2.07070707070707 6.04806374145243e-07
2.17171717171717 2.18603439465985e-07
2.27272727272727 7.59973531453553e-08
2.37373737373737 2.55233476893505e-08
2.47474747474747 8.2800622983812e-09
2.57575757575758 2.60369709398983e-09
2.67676767676768 7.8854744669398e-10
2.77777777777778 2.32021738319298e-10
2.87878787878788 6.66564507944224e-11
2.97979797979798 1.8406478540769e-11
3.08080808080808 4.93178953197725e-12
3.18181818181818 1.28287278340881e-12
3.28282828282828 3.22669564940357e-13
3.38383838383838 7.85816338644454e-14
3.48484848484848 1.85205669354244e-14
3.58585858585859 4.17985844157182e-15
3.68686868686869 8.98669066961617e-16
3.78787878787879 1.8622596358218e-16
3.88888888888889 3.74914765791658e-17
3.98989898989899 7.32793930208544e-18
4.09090909090909 1.3914237864242e-18
4.19191919191919 2.55701380534174e-19
4.29292929292929 4.55312979958763e-20
4.39393939393939 7.90225295080887e-21
4.49494949494949 1.32891026283949e-21
4.5959595959596 2.16549010826971e-22
4.6969696969697 3.33765673837333e-23
4.7979797979798 5.0000212039587e-24
4.8989898989899 7.29357086094506e-25
5 1.03524062879141e-25
};
\path [draw=black, thick]
(axis cs:-1.0417732000351,0)
--(axis cs:-1.0417732000351,1.773925879144647);

\path [draw=red, thick]
(axis cs:-1.61488175392151,0)
--(axis cs:-1.61488175392151,1.773925879144647);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.961247693254762,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.94213891029358,0) rectangle (axis cs:-1.79713463783264,0.000341430558890377);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.79713463783264,0) rectangle (axis cs:-1.65213048458099,0.000135236207212284);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.65213048458099,0) rectangle (axis cs:-1.50712633132935,0.00097838424724804);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.50712633132935,0) rectangle (axis cs:-1.36212205886841,0.00348906028801349);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.36212205886841,0) rectangle (axis cs:-1.21711778640747,0.0061694669758635);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.21711778640747,0) rectangle (axis cs:-1.07211363315582,0.00745181471805139);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.07211363315582,0) rectangle (axis cs:-0.927109479904175,0.00839441703137499);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.927109479904175,0) rectangle (axis cs:-0.782105207443237,0.00370093474799077);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.782105207443237,0) rectangle (axis cs:-0.6371009349823,0.0161866801519915);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.6371009349823,0) rectangle (axis cs:-0.492096781730652,0.0282567507520247);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.492096781730652,0) rectangle (axis cs:-0.347092628479004,0.0440071674073873);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.347092628479004,0) rectangle (axis cs:-0.202088356018066,0.0429242116130679);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.202088356018066,0) rectangle (axis cs:-0.0570840835571289,0.0603084056412284);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0570840835571289,0) rectangle (axis cs:0.0879199504852295,0.0656378403330533);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0879199504852295,0) rectangle (axis cs:0.232924222946167,0.116626372202364);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.232924222946167,0) rectangle (axis cs:0.377928495407104,0.12271141607009);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.377928495407104,0) rectangle (axis cs:0.522932767868042,0.17333985659545);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.522932767868042,0) rectangle (axis cs:0.667937040328979,0.236667116428694);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.667937040328979,0) rectangle (axis cs:0.812941074371338,0.299727234125464);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.812941074371338,0) rectangle (axis cs:0.957945346832275,0.356740860616384);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.957945346832275,0) rectangle (axis cs:1.10294961929321,0.353989596418565);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.10294961929321,0) rectangle (axis cs:1.24795365333557,0.414146445154565);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.24795365333557,0) rectangle (axis cs:1.39295792579651,0.455845512190229);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.39295792579651,0) rectangle (axis cs:1.53796219825745,0.399764614833802);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.53796219825745,0) rectangle (axis cs:1.68296647071838,0.358157020110426);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.68296647071838,0) rectangle (axis cs:1.82797074317932,0.443393081461118);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.82797074317932,0) rectangle (axis cs:1.97297477722168,0.42792282769722);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.97297477722168,0) rectangle (axis cs:2.11797881126404,0.354891468099659);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.11797881126404,0) rectangle (axis cs:2.26298308372498,0.297868878166763);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.26298308372498,0) rectangle (axis cs:2.40798735618591,0.288091512425353);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.40798735618591,0) rectangle (axis cs:2.55299162864685,0.277618308650887);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.55299162864685,0) rectangle (axis cs:2.69799590110779,0.235056836492423);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.69799590110779,0) rectangle (axis cs:2.84300017356873,0.183773689065295);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.84300017356873,0) rectangle (axis cs:2.98800444602966,0.145779044179305);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.98800444602966,0) rectangle (axis cs:3.1330087184906,0.139661064577469);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.1330087184906,0) rectangle (axis cs:3.27801299095154,0.139261892214958);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.27801299095154,0) rectangle (axis cs:3.42301678657532,0.0983655909337543);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.42301678657532,0) rectangle (axis cs:3.56802105903625,0.089293688557643);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.56802105903625,0) rectangle (axis cs:3.71302533149719,0.0462035843789872);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.71302533149719,0) rectangle (axis cs:3.85802960395813,0.0390395387579087);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.85802960395813,0) rectangle (axis cs:4.00303363800049,0.0341583367211123);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.00303363800049,0) rectangle (axis cs:4.14803791046143,0.039866943102466);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.14803791046143,0) rectangle (axis cs:4.29304218292236,0.0202484130859375);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.29304218292236,0) rectangle (axis cs:4.4380464553833,0.00765141002707615);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.4380464553833,0) rectangle (axis cs:4.58305072784424,0.00336064331960292);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.58305072784424,0) rectangle (axis cs:4.72805500030518,0.00333387560936246);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.72805500030518,0) rectangle (axis cs:4.87305927276611,0.00278297339215299);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:4.87305927276611,0) rectangle (axis cs:5.01806354522705,0.00210959542792408);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:5.01806354522705,0) rectangle (axis cs:5.16306781768799,0.000213643945820216);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:5.16306781768799,0) rectangle (axis cs:5.30807161331177,0.000706615431376682);
\addplot [method KF density]
table {%
-5 4.54901968402732e-09
-4.8989898989899 8.06410510942251e-09
-4.7979797979798 1.41678567079194e-08
-4.6969696969697 2.46694104607956e-08
-4.5959595959596 4.25708103603658e-08
-4.49494949494949 7.28048304523359e-08
-4.39393939393939 1.23394220026994e-07
-4.29292929292929 2.07259090288674e-07
-4.19191919191919 3.44991723082998e-07
-4.09090909090909 5.69084381283322e-07
-3.98989898989899 9.30273165199168e-07
-3.88888888888889 1.50697402633525e-06
-3.78787878787879 2.41912387695861e-06
-3.68686868686869 3.84823715626712e-06
-3.58585858585859 6.06615114769323e-06
-3.48484848484848 9.4756016927069e-06
-3.38383838383838 1.4666955402407e-05
-3.28282828282828 2.24960569320355e-05
-3.18181818181818 3.41903598027892e-05
-3.08080808080808 5.14904369928988e-05
-2.97979797979798 7.68374697754703e-05
-2.87878787878788 0.000113615480646518
-2.77777777777778 0.000166463428597299
-2.67676767676768 0.000241664178274417
-2.57575757575758 0.000347628412896042
-2.47474747474747 0.000495478312850994
-2.37373737373737 0.000699741669495417
-2.27272727272727 0.000979157187586512
-2.17171717171717 0.00135758019380837
-2.07070707070707 0.00186498897557974
-1.96969696969697 0.00253852039655716
-1.86868686868687 0.00342356534795512
-1.76767676767677 0.00457475359954692
-1.66666666666667 0.00605683922016894
-1.56565656565657 0.0079453349828058
-1.46464646464646 0.0103268069554069
-1.36363636363636 0.0132985960359843
-1.26262626262626 0.0169680050872843
-1.16161616161616 0.0214506406359503
-1.06060606060606 0.0268679189611517
-0.959595959595959 0.0333435578102886
-0.858585858585859 0.0409990321693804
-0.757575757575758 0.0499482004569415
-0.656565656565657 0.0602907402128739
-0.555555555555555 0.072105215460045
-0.454545454545455 0.0854415657091587
-0.353535353535354 0.100313324712032
-0.252525252525253 0.116690806431361
-0.151515151515151 0.134494724691351
-0.0505050505050502 0.153591075998008
0.0505050505050502 0.173788537935273
0.151515151515151 0.194837895397854
0.252525252525253 0.216433764120757
0.353535353535354 0.238220587743006
0.454545454545454 0.259800419045301
0.555555555555555 0.280743773188422
0.656565656565657 0.300604055597114
0.757575757575758 0.318931613050167
0.858585858585858 0.335292661142018
0.959595959595959 0.349284423955107
1.06060606060606 0.360552679209064
1.16161616161616 0.368806812689583
1.26262626262626 0.373831860424827
1.36363636363636 0.375498757936831
1.46464646464646 0.373768408283598
1.56565656565657 0.368694873169557
1.66666666666667 0.360421426219696
1.76767676767677 0.349174391016212
1.86868686868687 0.335252812781495
1.96969696969697 0.319015179506394
2.07070707070707 0.30086357537843
2.17171717171717 0.281228850047554
2.27272727272727 0.260551654039344
2.37373737373737 0.23926787018713
2.47474747474747 0.217793851857476
2.57575757575758 0.196513019684136
2.67676767676768 0.175766733190533
2.77777777777778 0.155846536662428
2.87878787878788 0.136989957404529
2.97979797979798 0.119379009210612
3.08080808080808 0.103141207373875
3.18181818181818 0.0883526652985771
3.28282828282828 0.0750425039306521
3.38383838383838 0.0631996730956439
3.48484848484848 0.0527788525061566
3.58585858585859 0.0437081404647812
3.68686868686869 0.035895534015486
3.78787878787879 0.0292357163879008
3.88888888888889 0.0236157379531684
3.98989898989899 0.0189200086342924
4.09090909090909 0.0150346196435996
4.19191919191919 0.0118503722506154
4.29292929292929 0.0092652696181771
4.39393939393939 0.00718596898855003
4.49494949494949 0.00552879761071126
4.5959595959596 0.0042199506446132
4.6969696969697 0.00319542439707255
4.7979797979798 0.00240051799243063
4.8989898989899 0.00178915491265614
5 0.0013230122971871
};
\addplot [method LogDSF density]
table {%
-5 2.97617569865037e-09
-4.8989898989899 5.31215098278185e-09
-4.7979797979798 9.42778262282401e-09
-4.6969696969697 1.66349683273301e-08
-4.5959595959596 2.91270943947441e-08
-4.49494949494949 5.06807495974076e-08
-4.39393939393939 8.76442579000469e-08
-4.29292929292929 1.50095496725408e-07
-4.19191919191919 2.54930472612158e-07
-4.09090909090909 4.30833687396907e-07
-3.98989898989899 7.22878938791257e-07
-3.88888888888889 1.19936327995201e-06
-3.78787878787879 1.97854632491547e-06
-3.68686868686869 3.24013353974486e-06
-3.58585858585859 5.27407725746693e-06
-3.48484848484848 8.5241868866785e-06
-3.38383838383838 1.36616953878102e-05
-3.28282828282828 2.16460151359992e-05
-3.18181818181818 3.38996306963932e-05
-3.08080808080808 5.26284481697748e-05
-2.97979797979798 8.11640344146102e-05
-2.87878787878788 0.000124336758243947
-2.77777777777778 0.000188270700871548
-2.67676767676768 0.000282609497995204
-2.57575757575758 0.000421864698759802
-2.47474747474747 0.00062171742048693
-2.37373737373737 0.000907326748922101
-2.27272727272727 0.00130436207806624
-2.17171717171717 0.0018409597026536
-2.07070707070707 0.00255097090392862
-1.96969696969697 0.00349710741566725
-1.86868686868687 0.00475094815166808
-1.76767676767677 0.00638615536246816
-1.66666666666667 0.00844318589565246
-1.56565656565657 0.0110263777727232
-1.46464646464646 0.0142928810559347
-1.36363636363636 0.0183813880583869
-1.26262626262626 0.023338214929652
-1.16161616161616 0.0294816990664914
-1.06060606060606 0.0369780914963325
-0.959595959595959 0.0458450222904013
-0.858585858585859 0.0562705158599873
-0.757575757575758 0.0682093968032275
-0.656565656565657 0.0818668784194194
-0.555555555555555 0.0975810315418075
-0.454545454545455 0.115166799476142
-0.353535353535354 0.134945642985711
-0.252525252525253 0.155992572558575
-0.151515151515151 0.179066079313104
-0.0505050505050502 0.202431476406124
0.0505050505050502 0.226893285614431
0.151515151515151 0.251058859374217
0.252525252525253 0.275532833837456
0.353535353535354 0.297894328830495
0.454545454545454 0.318807035805415
0.555555555555555 0.339128191245621
0.656565656565657 0.358799641207765
0.757575757575758 0.373341482455052
0.858585858585858 0.38147308156049
0.959595959595959 0.383932098753324
1.06060606060606 0.385264003637399
1.16161616161616 0.383013297200077
1.26262626262626 0.378155220490438
1.36363636363636 0.371000268408086
1.46464646464646 0.359832009553353
1.56565656565657 0.345962272298181
1.66666666666667 0.328218243559866
1.76767676767677 0.307280158638436
1.86868686868687 0.285569870788779
1.96969696969697 0.264130213847946
2.07070707070707 0.243180803058842
2.17171717171717 0.222403755081057
2.27272727272727 0.202770100915239
2.37373737373737 0.18337130327144
2.47474747474747 0.164966362104084
2.57575757575758 0.147377439875212
2.67676767676768 0.131178512945878
2.77777777777778 0.115513690579684
2.87878787878788 0.100161742017234
2.97979797979798 0.0855973870421759
3.08080808080808 0.0722540729007027
3.18181818181818 0.0607389112920318
3.28282828282828 0.0508422143788611
3.38383838383838 0.0421659497523132
3.48484848484848 0.0345207574829872
3.58585858585859 0.0280509533837833
3.68686868686869 0.022504422707121
3.78787878787879 0.0179358156191002
3.88888888888889 0.0141400494094611
3.98989898989899 0.0110138301347071
4.09090909090909 0.00847300431464436
4.19191919191919 0.00643176429500052
4.29292929292929 0.00484434603410041
4.39393939393939 0.0036160617201637
4.49494949494949 0.00266894551667979
4.5959595959596 0.00194342585620071
4.6969696969697 0.00140258105269022
4.7979797979798 0.00100514171355997
4.8989898989899 0.000715696160686562
5 0.000505702235261631
};
\addplot [method LogBSDEF density]
table {%
-5 2.20441683173795e-09
-4.8989898989899 3.97617132255953e-09
-4.7979797979798 7.12059519122193e-09
-4.6969696969697 1.26711458982201e-08
-4.5959595959596 2.23451338845635e-08
-4.49494949494949 3.89462416579678e-08
-4.39393939393939 6.71971709054713e-08
-4.29292929292929 1.14722951168041e-07
-4.19191919191919 1.94577585274045e-07
-4.09090909090909 3.26418534650938e-07
-3.98989898989899 5.42344199267557e-07
-3.88888888888889 8.95570884273973e-07
-3.78787878787879 1.46723044504344e-06
-3.68686868686869 2.38608960848607e-06
-3.58585858585859 3.85457717674279e-06
-3.48484848484848 6.18534018567533e-06
-3.38383838383838 9.79946161209779e-06
-3.28282828282828 1.52516527924742e-05
-3.18181818181818 2.35740067873756e-05
-3.08080808080808 3.61897379356771e-05
-2.97979797979798 5.50024259275919e-05
-2.87878787878788 8.28316924399635e-05
-2.77777777777778 0.000123754305898451
-2.67676767676768 0.000183291328431436
-2.57575757575758 0.000268351949108173
-2.47474747474747 0.000389836722523834
-2.37373737373737 0.000560720734617134
-2.27272727272727 0.000798555288401075
-2.17171717171717 0.00112573093043932
-2.07070707070707 0.00156813752559252
-1.96969696969697 0.00215786780643973
-1.86868686868687 0.00294223960903464
-1.76767676767677 0.00396905114108828
-1.66666666666667 0.00530889318197606
-1.56565656565657 0.00702809040882185
-1.46464646464646 0.00920870286222313
-1.36363636363636 0.0119746576576652
-1.26262626262626 0.0154501135488961
-1.16161616161616 0.0197567463782059
-1.06060606060606 0.0249100949225017
-0.959595959595959 0.0311247591843226
-0.858585858585859 0.0385683085875553
-0.757575757575758 0.047384672775986
-0.656565656565657 0.0576963066451373
-0.555555555555555 0.0696323995923163
-0.454545454545455 0.0832579500646186
-0.353535353535354 0.0983255569462315
-0.252525252525253 0.115028565238307
-0.151515151515151 0.133408572404383
-0.0505050505050502 0.153455088852307
0.0505050505050502 0.175064205749209
0.151515151515151 0.197911555941929
0.252525252525253 0.221176345024778
0.353535353535354 0.244527911523622
0.454545454545454 0.267793737567517
0.555555555555555 0.2901185800515
0.656565656565657 0.311352805055055
0.757575757575758 0.330819209204644
0.858585858585858 0.348163747635617
0.959595959595959 0.363166266374483
1.06060606060606 0.37512187511197
1.16161616161616 0.383974884681822
1.26262626262626 0.389269075963239
1.36363636363636 0.39047176747569
1.46464646464646 0.387462781760193
1.56565656565657 0.381116673404673
1.66666666666667 0.370917099416401
1.76767676767677 0.357746710860798
1.86868686868687 0.342251254951178
1.96969696969697 0.32440108306142
2.07070707070707 0.303999670404767
2.17171717171717 0.28165629270463
2.27272727272727 0.258157090592123
2.37373737373737 0.234001476258141
2.47474747474747 0.210201768165971
2.57575757575758 0.187004330536677
2.67676767676768 0.165078726346608
2.77777777777778 0.144457160304749
2.87878787878788 0.12544961474416
2.97979797979798 0.107965455496076
3.08080808080808 0.0919358091779914
3.18181818181818 0.077538209087012
3.28282828282828 0.0649033586935564
3.38383838383838 0.0537915449936189
3.48484848484848 0.0440350948652323
3.58585858585859 0.0357000840426828
3.68686868686869 0.0286614741194817
3.78787878787879 0.0228205435498408
3.88888888888889 0.0179921720894482
3.98989898989899 0.0140626455408081
4.09090909090909 0.0109033046806747
4.19191919191919 0.00838706544618664
4.29292929292929 0.00638371881916645
4.39393939393939 0.00480994492149724
4.49494949494949 0.00359327011412848
4.5959595959596 0.00266648357985228
4.6969696969697 0.00195967729179746
4.7979797979798 0.00143016105995671
4.8989898989899 0.00103588676891373
5 0.000744607885546534
};
\path [draw=black, thick]
(axis cs:1.16070711612701,0)
--(axis cs:1.16070711612701,2.44047176747569);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.961247693254762,
ytick style={color=black},
yticklabels={},
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.88109135627747,0) rectangle (axis cs:-2.77612996101379,3.55252530679646e-07);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.77612996101379,0) rectangle (axis cs:-2.67116856575012,2.16341616564527e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.67116856575012,0) rectangle (axis cs:-2.56620717048645,4.6304536043417e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.56620717048645,0) rectangle (axis cs:-2.46124577522278,3.02065378445919e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.46124577522278,0) rectangle (axis cs:-2.35628461837769,0.000319762716235084);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.35628461837769,0) rectangle (axis cs:-2.25132322311401,3.30918618988475e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.25132322311401,0) rectangle (axis cs:-2.14636182785034,0.00131754070200878);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.14636182785034,0) rectangle (axis cs:-2.04140043258667,0.00303888586073079);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.04140043258667,0) rectangle (axis cs:-1.936439037323,0.00358777830389745);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.936439037323,0) rectangle (axis cs:-1.83147764205933,0.00734710055612422);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.83147764205933,0) rectangle (axis cs:-1.72651624679565,0.0175269499662116);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.72651624679565,0) rectangle (axis cs:-1.62155485153198,0.0225154066354432);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.62155485153198,0) rectangle (axis cs:-1.51659345626831,0.0358629601360905);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.51659345626831,0) rectangle (axis cs:-1.41163218021393,0.0599753399499023);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.41163218021393,0) rectangle (axis cs:-1.30667078495026,0.101885707937716);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.30667078495026,0) rectangle (axis cs:-1.20170938968658,0.115572480706546);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.20170938968658,0) rectangle (axis cs:-1.09674799442291,0.226051077963156);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.09674799442291,0) rectangle (axis cs:-0.991786599159241,0.293363438834499);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.991786599159241,0) rectangle (axis cs:-0.886825323104858,0.324308877610937);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.886825323104858,0) rectangle (axis cs:-0.781863927841187,0.422541397873887);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.781863927841187,0) rectangle (axis cs:-0.676902532577515,0.499506128759313);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.676902532577515,0) rectangle (axis cs:-0.571941137313843,0.558818911275668);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.571941137313843,0) rectangle (axis cs:-0.466979742050171,0.60434131098946);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.466979742050171,0) rectangle (axis cs:-0.362018346786499,0.688286431832637);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.362018346786499,0) rectangle (axis cs:-0.257056951522827,0.731964383063783);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.257056951522827,0) rectangle (axis cs:-0.152095556259155,0.744315600581501);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.152095556259155,0) rectangle (axis cs:-0.0471343994140625,0.756794675732954);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0471343994140625,0) rectangle (axis cs:0.0578269958496094,0.731362296701799);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0578269958496094,0) rectangle (axis cs:0.162788391113281,0.641598971583682);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.162788391113281,0) rectangle (axis cs:0.267749786376953,0.512166268682991);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.267749786376953,0) rectangle (axis cs:0.372711181640625,0.446059713167818);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.372711181640625,0) rectangle (axis cs:0.477672576904297,0.285187624931855);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.477672576904297,0) rectangle (axis cs:0.582633972167969,0.208360780483373);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.582633972167969,0) rectangle (axis cs:0.687595367431641,0.168356180719607);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.687595367431641,0) rectangle (axis cs:0.792556762695312,0.108129541201958);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.792556762695312,0) rectangle (axis cs:0.897518157958984,0.0619224519225309);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.897518157958984,0) rectangle (axis cs:1.00247955322266,0.0709493019787502);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.00247955322266,0) rectangle (axis cs:1.10744071006775,0.0295653349125418);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.10744071006775,0) rectangle (axis cs:1.21240210533142,0.0191680603193713);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.21240210533142,0) rectangle (axis cs:1.31736350059509,0.00848858386370219);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.31736350059509,0) rectangle (axis cs:1.42232489585876,0.00738097379234906);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.42232489585876,0) rectangle (axis cs:1.52728629112244,0.0054402571298113);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.52728629112244,0) rectangle (axis cs:1.63224768638611,0.00130877071091549);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.63224768638611,0) rectangle (axis cs:1.73720908164978,0.00135612356084359);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.73720908164978,0) rectangle (axis cs:1.84217047691345,0.000177277241449843);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.84217047691345,0) rectangle (axis cs:1.94713187217712,0.000395855218220814);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.94713187217712,0) rectangle (axis cs:2.0520932674408,0.000107262365475321);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.0520932674408,0) rectangle (axis cs:2.15705466270447,0.000374751443670551);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.15705466270447,0) rectangle (axis cs:2.26201605796814,5.83466271714646e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.26201605796814,0) rectangle (axis cs:2.36697745323181,7.83979556960408e-05);
\addplot [method KF density]
table {%
-5 2.93678014292572e-17
-4.8989898989899 1.42195240574575e-16
-4.7979797979798 6.65475375813936e-16
-4.6969696969697 3.0104420217776e-15
-4.5959595959596 1.31640184046485e-14
-4.49494949494949 5.56454104519309e-14
-4.39393939393939 2.27384025723718e-13
-4.29292929292929 8.98257186752228e-13
-4.19191919191919 3.43051758094347e-12
-4.09090909090909 1.26665486871984e-11
-3.98989898989899 4.52172710845136e-11
-3.88888888888889 1.56067722551819e-10
-3.78787878787879 5.20832456069617e-10
-3.68686868686869 1.68062649385263e-09
-3.58585858585859 5.2437850797064e-09
-3.48484848484848 1.58208889454383e-08
-3.38383838383838 4.61571032064592e-08
-3.28282828282828 1.30220363768067e-07
-3.18181818181818 3.55271164488198e-07
-3.08080808080808 9.37324354919269e-07
-2.97979797979798 2.39153132522865e-06
-2.87878787878788 5.90097798278505e-06
-2.77777777777778 1.40811848477669e-05
-2.67676767676768 3.24955784113813e-05
-2.57575757575758 7.25239724355184e-05
-2.47474747474747 0.000156535810569885
-2.37373737373737 0.000326753176070554
-2.27272727272727 0.000659628036567009
-2.17171717171717 0.00128780394970878
-2.07070707070707 0.00243146746491536
-1.96969696969697 0.00443967894594393
-1.86868686868687 0.00783958382140118
-1.76767676767677 0.0133871120017348
-1.66666666666667 0.0221068002763636
-1.56565656565657 0.0353022153190814
-1.46464646464646 0.0545138204170232
-1.36363636363636 0.0814011095410954
-1.26262626262626 0.117533875948875
-1.16161616161616 0.164094600620856
-1.06060606060606 0.221520178249427
-0.959595959595959 0.289139905465153
-0.858585858585859 0.364894897944137
-0.757575757575758 0.445225641128318
-0.656565656565657 0.525210707888443
-0.555555555555555 0.598985046871086
-0.454545454545455 0.66041287366332
-0.353535353535354 0.703915295808737
-0.252525252525253 0.725302225002647
-0.151515151515151 0.722437048968874
-0.0505050505050502 0.695588391571639
0.0505050505050502 0.647388690653041
0.151515151515151 0.582409511142252
0.252525252525253 0.506444819489021
0.353535353535354 0.425664012106067
0.454545454545454 0.345799457626379
0.555555555555555 0.271516293589896
0.656565656565657 0.206050849824578
0.757575757575758 0.151130943529925
0.858585858585858 0.10713381450469
0.959595959595959 0.0733988019465769
1.06060606060606 0.0485999988280804
1.16161616161616 0.0311003206062012
1.26262626262626 0.0192341559647569
1.36363636363636 0.0114963370623873
1.46464646464646 0.00664085502061779
1.56565656565657 0.00370738312158464
1.66666666666667 0.00200028844094762
1.76767676767677 0.00104304541858822
1.86868686868687 0.000525657892599915
1.96969696969697 0.000256035689987134
2.07070707070707 0.00012053197407928
2.17171717171717 5.48427246398351e-05
2.27272727272727 2.41191619946969e-05
2.37373737373737 1.02528535659266e-05
2.47474747474747 4.21290229199253e-06
2.57575757575758 1.67336281526588e-06
2.67676767676768 6.42523847188235e-07
2.77777777777778 2.38506259671705e-07
2.87878787878788 8.55941183618997e-08
2.97979797979798 2.96994819643992e-08
3.08080808080808 9.96414715558377e-09
3.18181818181818 3.23256680474496e-09
3.28282828282828 1.01414739790629e-09
3.38383838383838 3.07703467716161e-10
3.48484848484848 9.02975591234969e-11
3.58585858585859 2.56311359166279e-11
3.68686868686869 7.0378841593894e-12
3.78787878787879 1.86954494452637e-12
3.88888888888889 4.80494965022336e-13
3.98989898989899 1.19489906061295e-13
4.09090909090909 2.87544920549505e-14
4.19191919191919 6.69636902116438e-15
4.29292929292929 1.50928698633097e-15
4.39393939393939 3.29250898605384e-16
4.49494949494949 6.95244283994444e-17
4.5959595959596 1.42108726489566e-17
4.6969696969697 2.81193552402236e-18
4.7979797979798 5.38637954395835e-19
4.8989898989899 9.9887862809341e-20
5 1.79330287406374e-20
};
\addplot [method LogDSF density]
table {%
-5 2.97417604322851e-17
-4.8989898989899 1.51739518478117e-16
-4.7979797979798 7.44393252177084e-16
-4.6969696969697 3.47676965211077e-15
-4.5959595959596 1.55376270565691e-14
-4.49494949494949 6.75821411415973e-14
-4.39393939393939 2.84056286282815e-13
-4.29292929292929 1.13909197523961e-12
-4.19191919191919 4.32964182210863e-12
-4.09090909090909 1.58713458716132e-11
-3.98989898989899 5.60214836349791e-11
-3.88888888888889 1.9252994388201e-10
-3.78787878787879 6.41498958965953e-10
-3.68686868686869 2.06495450921944e-09
-3.58585858585859 6.48517007169801e-09
-3.48484848484848 1.97807304406459e-08
-3.38383838383838 5.82910613402151e-08
-3.28282828282828 1.64689534959532e-07
-3.18181818181818 4.49844206122329e-07
-3.08080808080808 1.19008719673804e-06
-2.97979797979798 3.03979468447542e-06
-2.87878787878788 7.54400526381722e-06
-2.77777777777778 1.81969238526357e-05
-2.67676767676768 4.24485248149497e-05
-2.57575757575758 9.53677542807369e-05
-2.47474747474747 0.000208391710508872
-2.37373737373737 0.0004400943532939
-2.27272727272727 0.000902680436435361
-2.17171717171717 0.00179342205478543
-2.07070707070707 0.00335270542440485
-1.96969696969697 0.00597774982817456
-1.86868686868687 0.0103412947625469
-1.76767676767677 0.0172609768030957
-1.66666666666667 0.0276344619161523
-1.56565656565657 0.0429589885055094
-1.46464646464646 0.0645167621331597
-1.36363636363636 0.0930670624591825
-1.26262626262626 0.130363942147703
-1.16161616161616 0.176730342089613
-1.06060606060606 0.231458204008517
-0.959595959595959 0.293349126243724
-0.858585858585859 0.360189578385927
-0.757575757575758 0.431059219832627
-0.656565656565657 0.502881056556661
-0.555555555555555 0.574651776537047
-0.454545454545455 0.636696456197388
-0.353535353535354 0.687525788313116
-0.252525252525253 0.719884456823675
-0.151515151515151 0.739002965556995
-0.0505050505050502 0.726582277249253
0.0505050505050502 0.681715209375454
0.151515151515151 0.604807760732715
0.252525252525253 0.51997558665982
0.353535353535354 0.426767035082427
0.454545454545454 0.339312193507432
0.555555555555555 0.261706929006138
0.656565656565657 0.19394188779404
0.757575757575758 0.138731409618436
0.858585858585858 0.0950037633548802
0.959595959595959 0.0624608774112567
1.06060606060606 0.0397237263120874
1.16161616161616 0.0243730366024627
1.26262626262626 0.0144433027504851
1.36363636363636 0.00831132504710097
1.46464646464646 0.00464203399825083
1.56565656565657 0.00252262038960551
1.66666666666667 0.00131882285254101
1.76767676767677 0.00066129933258503
1.86868686868687 0.000319256779210468
1.96969696969697 0.000149272809624782
2.07070707070707 6.64838334178549e-05
2.17171717171717 2.84835600693363e-05
2.27272727272727 1.18123459649327e-05
2.37373737373737 4.72545425503004e-06
2.47474747474747 1.82388884183397e-06
2.57575757575758 6.80092097992685e-07
2.67676767676768 2.4489988716815e-07
2.77777777777778 8.53106810500199e-08
2.87878787878788 2.84415203624042e-08
2.97979797979798 9.19319023238672e-09
3.08080808080808 2.86389400047291e-09
3.18181818181818 8.62050959417007e-10
3.28282828282828 2.5197759194669e-10
3.38383838383838 7.15987389211058e-11
3.48484848484848 1.98404294189489e-11
3.58585858585859 5.32039222622698e-12
3.68686868686869 1.37980557149524e-12
3.78787878787879 3.44559490308694e-13
3.88888888888889 8.26879933088217e-14
3.98989898989899 1.92347997061792e-14
4.09090909090909 4.32085957085843e-15
4.19191919191919 9.22335568196011e-16
4.29292929292929 1.90091854718157e-16
4.39393939393939 3.83035550340479e-17
4.49494949494949 7.46469598970316e-18
4.5959595959596 1.40118011621675e-18
4.6969696969697 2.5343687413587e-19
4.7979797979798 4.44107203573154e-20
4.8989898989899 7.62074286454069e-21
5 1.2709491986302e-21
};
\addplot [method LogBSDEF density]
table {%
-5 6.20230156027872e-18
-4.8989898989899 3.04263373098771e-17
-4.7979797979798 1.45754493528337e-16
-4.6969696969697 6.81917818974417e-16
-4.5959595959596 3.12666146304218e-15
-4.49494949494949 1.4016600402709e-14
-4.39393939393939 6.08350735562832e-14
-4.29292929292929 2.51773909033637e-13
-4.19191919191919 9.93973147293443e-13
-4.09090909090909 3.80272552318951e-12
-3.98989898989899 1.40872016707301e-11
-3.88888888888889 5.06341381915421e-11
-3.78787878787879 1.75434669781014e-10
-3.68686868686869 5.91888106769659e-10
-3.58585858585859 1.9348085179644e-09
-3.48484848484848 6.0982388767333e-09
-3.38383838383838 1.85986715385023e-08
-3.28282828282828 5.49981235952478e-08
-3.18181818181818 1.57343491901614e-07
-3.08080808080808 4.34418779425248e-07
-2.97979797979798 1.15732129893743e-06
-2.87878787878788 2.97361988860381e-06
-2.77777777777778 7.39286891957597e-06
-2.67676767676768 1.77678384768378e-05
-2.57575757575758 4.13895270298028e-05
-2.47474747474747 9.30399834361674e-05
-2.37373737373737 0.000201003909112824
-2.27272727272727 0.00042032827062055
-2.17171717171717 0.000850465152238912
-2.07070707070707 0.00166283811155976
-1.96969696969697 0.00313184069066147
-1.86868686868687 0.00570760279948621
-1.76767676767677 0.0100658180557526
-1.66666666666667 0.0171761435990741
-1.56565656565657 0.0282753496161401
-1.46464646464646 0.0450217095119786
-1.36363636363636 0.0690443042055113
-1.26262626262626 0.101719973394499
-1.16161616161616 0.144336100903953
-1.06060606060606 0.19773781432685
-0.959595959595959 0.261253059538546
-0.858585858585859 0.333935104557653
-0.757575757575758 0.413999976688374
-0.656565656565657 0.49618650266807
-0.555555555555555 0.57430627476811
-0.454545454545455 0.641060183051867
-0.353535353535354 0.692300279343367
-0.252525252525253 0.721868835614792
-0.151515151515151 0.729211683298471
-0.0505050505050502 0.711771681341274
0.0505050505050502 0.670475880784735
0.151515151515151 0.611265749234798
0.252525252525253 0.540179864406067
0.353535353535354 0.460267103732367
0.454545454545454 0.378578579570693
0.555555555555555 0.299344791851849
0.656565656565657 0.228449245399475
0.757575757575758 0.167926206415401
0.858585858585858 0.119644258598193
0.959595959595959 0.0824831231596398
1.06060606060606 0.0547699460576794
1.16161616161616 0.0349528023113564
1.26262626262626 0.021517566471943
1.36363636363636 0.0128119080091606
1.46464646464646 0.00738420688099772
1.56565656565657 0.00411315667536944
1.66666666666667 0.00220092527636301
1.76767676767677 0.0011403222611696
1.86868686868687 0.000572809857487483
1.96969696969697 0.000278782507330162
2.07070707070707 0.000130507828115394
2.17171717171717 5.90382706313169e-05
2.27272727272727 2.57904937071499e-05
2.37373737373737 1.09120785464262e-05
2.47474747474747 4.44619301565901e-06
2.57575757575758 1.75340819528032e-06
2.67676767676768 6.70132271496652e-07
2.77777777777778 2.48622902543362e-07
2.87878787878788 8.88794909005067e-08
2.97979797979798 3.07955490494506e-08
3.08080808080808 1.02560315569105e-08
3.18181818181818 3.30511452664343e-09
3.28282828282828 1.02995768952926e-09
3.38383838383838 3.11552473515533e-10
3.48484848484848 9.11513940459823e-11
3.58585858585859 2.57939130086537e-11
3.68686868686869 7.07268035274687e-12
3.78787878787879 1.88479571864491e-12
3.88888888888889 4.85792020153193e-13
3.98989898989899 1.18995646588299e-13
4.09090909090909 2.78405135111299e-14
4.19191919191919 6.35405987204205e-15
4.29292929292929 1.41193389379257e-15
4.39393939393939 3.06465842218903e-16
4.49494949494949 6.52979488004773e-17
4.5959595959596 1.37100635999794e-17
4.6969696969697 2.78920249565643e-18
4.7979797979798 5.42564145444893e-19
4.8989898989899 1.01650033028935e-19
5 1.84829907547545e-20
};
\path [draw=black, thick]
(axis cs:-0.698748111724854,0)
--(axis cs:-0.698748111724854,1.779211683298471);

\path [draw=red, thick]
(axis cs:0.0998599082231522,0)
--(axis cs:0.0998599082231522,1.779211683298471);


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.961247693254762,
ytick style={color=black},
yticklabels={},
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.8283097743988,0) rectangle (axis cs:-3.67257714271545,0.000208760646705077);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.67257714271545,0) rectangle (axis cs:-3.5168445110321,6.76364180640904e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.5168445110321,0) rectangle (axis cs:-3.36111187934875,2.14206181218717e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.36111187934875,0) rectangle (axis cs:-3.20537924766541,0.000369690915068321);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.20537924766541,0) rectangle (axis cs:-3.04964661598206,0.000502598474200893);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-3.04964661598206,0) rectangle (axis cs:-2.89391374588013,0.00151976699023285);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.89391374588013,0) rectangle (axis cs:-2.73818111419678,0.00347920368451369);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.73818111419678,0) rectangle (axis cs:-2.58244848251343,0.00481561337137261);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.58244848251343,0) rectangle (axis cs:-2.42671585083008,0.014303470336445);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.42671585083008,0) rectangle (axis cs:-2.27098321914673,0.00849199353006973);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.27098321914673,0) rectangle (axis cs:-2.11525058746338,0.023362955983328);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.11525058746338,0) rectangle (axis cs:-1.95951795578003,0.0419142108105988);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.95951795578003,0) rectangle (axis cs:-1.80378532409668,0.0627106728134234);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.80378532409668,0) rectangle (axis cs:-1.64805269241333,0.0751096661193527);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.64805269241333,0) rectangle (axis cs:-1.49232006072998,0.100838983488725);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.49232006072998,0) rectangle (axis cs:-1.33658742904663,0.131222921355195);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.33658742904663,0) rectangle (axis cs:-1.18085479736328,0.149009943029593);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.18085479736328,0) rectangle (axis cs:-1.02512216567993,0.225641419418546);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.02512216567993,0) rectangle (axis cs:-0.869389533996582,0.303032903902387);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.869389533996582,0) rectangle (axis cs:-0.713656902313232,0.294406202636293);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.713656902313232,0) rectangle (axis cs:-0.557924270629883,0.313152901529417);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.557924270629883,0) rectangle (axis cs:-0.402191638946533,0.38153083329506);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.402191638946533,0) rectangle (axis cs:-0.246459007263184,0.336138987124726);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.246459007263184,0) rectangle (axis cs:-0.0907261371612549,0.435142917615215);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0907261371612549,0) rectangle (axis cs:0.0650064945220947,0.319595561781411);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0650064945220947,0) rectangle (axis cs:0.220739126205444,0.318745526760973);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.220739126205444,0) rectangle (axis cs:0.376471757888794,0.274543681777125);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.376471757888794,0) rectangle (axis cs:0.532204389572144,0.285421498721658);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.532204389572144,0) rectangle (axis cs:0.687937021255493,0.260807704305026);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.687937021255493,0) rectangle (axis cs:0.843669652938843,0.220494563220502);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.843669652938843,0) rectangle (axis cs:0.999402284622192,0.232330945054272);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.999402284622192,0) rectangle (axis cs:1.15513491630554,0.218827312879867);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.15513491630554,0) rectangle (axis cs:1.31086754798889,0.225636515600361);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.31086754798889,0) rectangle (axis cs:1.46660017967224,0.211817053613803);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.46660017967224,0) rectangle (axis cs:1.62233281135559,0.181588112283562);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.62233281135559,0) rectangle (axis cs:1.77806544303894,0.179648377099313);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.77806544303894,0) rectangle (axis cs:1.93379807472229,0.135431138910577);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.93379807472229,0) rectangle (axis cs:2.08953070640564,0.102669471172247);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.08953070640564,0) rectangle (axis cs:2.24526333808899,0.101885051631225);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.24526333808899,0) rectangle (axis cs:2.40099596977234,0.0665130754929653);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.40099596977234,0) rectangle (axis cs:2.55672860145569,0.057195892705415);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.55672860145569,0) rectangle (axis cs:2.71246123313904,0.0399848304570646);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.71246123313904,0) rectangle (axis cs:2.86819386482239,0.0215440670258654);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.86819386482239,0) rectangle (axis cs:3.02392649650574,0.025889875553055);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.02392649650574,0) rectangle (axis cs:3.17965912818909,0.0124506209429875);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.17965912818909,0) rectangle (axis cs:3.33539175987244,0.00525453948542442);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.33539175987244,0) rectangle (axis cs:3.49112439155579,0.00984084329167241);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.49112439155579,0) rectangle (axis cs:3.64685750007629,0.00392806295373336);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.64685750007629,0) rectangle (axis cs:3.80259013175964,0.00029360623234775);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:3.80259013175964,0) rectangle (axis cs:3.95832276344299,0.00192735584658321);
\addplot [method KF density]
table {%
-5 2.17472828659872e-06
-4.8989898989899 3.32218760255417e-06
-4.7979797979798 5.03632299522175e-06
-4.6969696969697 7.57668076238508e-06
-4.5959595959596 1.13115683104506e-05
-4.49494949494949 1.67590476581163e-05
-4.39393939393939 2.46410839284791e-05
-4.29292929292929 3.59549698683937e-05
-4.19191919191919 5.20650650118991e-05
-4.09090909090909 7.4821441021378e-05
-3.98989898989899 0.000106708246247693
-3.88888888888889 0.000151030294067651
-3.78787878787879 0.000212140878683639
-3.68686868686869 0.000295719868089402
-3.58585858585859 0.000409102452347793
-3.48484848484848 0.000561668572652766
-3.38383838383838 0.000765286088622378
-3.28282828282828 0.00103481769802571
-3.18181818181818 0.00138867146305953
-3.08080808080808 0.0018494002814632
-2.97979797979798 0.00244431864005499
-2.87878787878788 0.00320611934229307
-2.77777777777778 0.00417345995406991
-2.67676767676768 0.00539146681809581
-2.57575757575758 0.00691212238749569
-2.47474747474747 0.00879446891611559
-2.37373737373737 0.0111045403354817
-2.27272727272727 0.013915039165383
-2.17171717171717 0.0173045535336966
-2.07070707070707 0.0213564221118578
-1.96969696969697 0.0261570029451867
-1.86868686868687 0.0317935293996912
-1.76767676767677 0.0383513146993932
-1.66666666666667 0.0459105077927636
-1.56565656565657 0.054542336832524
-1.46464646464646 0.0643049946046973
-1.36363636363636 0.0752391902805498
-1.26262626262626 0.0873637548405603
-1.16161616161616 0.100671239638081
-1.06060606060606 0.115123860967248
-0.959595959595959 0.130650090288787
-0.858585858585859 0.147142264399745
-0.757575757575758 0.164454812645028
-0.656565656565657 0.182404464079335
-0.555555555555555 0.200771455549476
-0.454545454545455 0.219302560691218
-0.353535353535354 0.23771574291796
-0.252525252525253 0.255706619018848
-0.151515151515151 0.272955732700992
-0.0505050505050502 0.289138132527624
0.0505050505050502 0.303932775247203
0.151515151515151 0.317033055624385
0.252525252525253 0.328157135225705
0.353535353535354 0.337058147875519
0.454545454545454 0.343532486443552
0.555555555555555 0.347428811995404
0.656565656565657 0.348652645065874
0.757575757575758 0.347170788315298
0.858585858585858 0.343012747160658
0.959595959595959 0.336269413042924
1.06060606060606 0.327090410636002
1.16161616161616 0.31567805842108
1.26262626262626 0.302280229876685
1.36363636363636 0.287181568814531
1.46464646464646 0.270692983482576
1.56565656565657 0.253141324505451
1.66666666666667 0.234858893216918
1.76767676767677 0.216172544264476
1.86868686868687 0.19739462707095
1.96969696969697 0.178814694745239
2.07070707070707 0.160692598010078
2.17171717171717 0.143253323852961
2.27272727272727 0.126683863142587
2.37373737373737 0.111131529393921
2.47474747474747 0.0967039481428415
2.57575757575758 0.0834705552044929
2.67676767676768 0.0714655166235893
2.77777777777778 0.0606911610328116
2.87878787878788 0.0511224410837955
2.97979797979798 0.0427117403687654
3.08080808080808 0.0353935615742148
3.18181818181818 0.0290893505475358
3.28282828282828 0.0237120500653728
3.38383838383838 0.0191699947260633
3.48484848484848 0.015370369102331
3.58585858585859 0.0122222047201647
3.68686868686869 0.00963850471531738
3.78787878787879 0.0075380163940976
3.88888888888889 0.00584635887089787
3.98989898989899 0.00449663197943195
4.09090909090909 0.00342970255799336
4.19191919191919 0.00259409372578115
4.29292929292929 0.00194566550144081
4.39393939393939 0.00144710146700421
4.49494949494949 0.00106726126230632
4.5959595959596 0.000780508351955829
4.6969696969697 0.000565996227130043
4.7979797979798 0.000406979373954236
4.8989898989899 0.000290168847677099
5 0.000205135140095555
};
\addplot [method LogDSF density]
table {%
-5 1.93171575637344e-06
-4.8989898989899 3.06574872436115e-06
-4.7979797979798 4.821802384716e-06
-4.6969696969697 7.51558453812115e-06
-4.5959595959596 1.16160296982039e-05
-4.49494949494949 1.78137490594616e-05
-4.39393939393939 2.70317262301919e-05
-4.29292929292929 4.06309067578203e-05
-4.19191919191919 6.0508954695224e-05
-4.09090909090909 8.94160498526107e-05
-3.98989898989899 0.000131040969594681
-3.88888888888889 0.000190343139556741
-3.78787878787879 0.000273391663606231
-3.68686868686869 0.000387146622626154
-3.58585858585859 0.000541461887332598
-3.48484848484848 0.000750231622175031
-3.38383838383838 0.00103227459378497
-3.28282828282828 0.00140882242902546
-3.18181818181818 0.00190672033034169
-3.08080808080808 0.00255631299140404
-2.97979797979798 0.00339655509543693
-2.87878787878788 0.00447569096450137
-2.77777777777778 0.00584434815532564
-2.67676767676768 0.00755998606575341
-2.57575757575758 0.00970385201801965
-2.47474747474747 0.0123473109802407
-2.37373737373737 0.015571782867138
-2.27272727272727 0.0195191691901545
-2.17171717171717 0.0242641786093979
-2.07070707070707 0.0299674420059689
-1.96969696969697 0.0367299016665245
-1.86868686868687 0.0446003476130284
-1.76767676767677 0.0536244580479961
-1.66666666666667 0.0640615249728071
-1.56565656565657 0.075777903554042
-1.46464646464646 0.0888070264279498
-1.36363636363636 0.103366595864774
-1.26262626262626 0.119453012610055
-1.16161616161616 0.136046842969809
-1.06060606060606 0.15416518641047
-0.959595959595959 0.173104310443422
-0.858585858585859 0.192411704082609
-0.757575757575758 0.21160241466733
-0.656565656565657 0.231251163599425
-0.555555555555555 0.250920779609045
-0.454545454545455 0.270236729636869
-0.353535353535354 0.289204704427789
-0.252525252525253 0.307084922114908
-0.151515151515151 0.322875477366912
-0.0505050505050502 0.336197203350391
0.0505050505050502 0.346857648797197
0.151515151515151 0.354613992573918
0.252525252525253 0.359791781861091
0.353535353535354 0.361170525225258
0.454545454545454 0.358692671683684
0.555555555555555 0.35363577701876
0.656565656565657 0.346376237806913
0.757575757575758 0.337682265845094
0.858585858585858 0.327123142867783
0.959595959595959 0.314626889414151
1.06060606060606 0.300363206281531
1.16161616161616 0.284194188775871
1.26262626262626 0.266710383570428
1.36363636363636 0.247626708380872
1.46464646464646 0.227523267055224
1.56565656565657 0.207475075801564
1.66666666666667 0.187733605001764
1.76767676767677 0.16844060395716
1.86868686868687 0.148828334892997
1.96969696969697 0.130219981875231
2.07070707070707 0.11302678509915
2.17171717171717 0.0974019504484495
2.27272727272727 0.0837259663469044
2.37373737373737 0.0710685607810003
2.47474747474747 0.0593330466616443
2.57575757575758 0.049075420006084
2.67676767676768 0.0403835739407098
2.77777777777778 0.0328268105698866
2.87878787878788 0.0263588533490379
2.97979797979798 0.0210239511546843
3.08080808080808 0.0166911842164121
3.18181818181818 0.0131795658844264
3.28282828282828 0.0103317984623871
3.38383838383838 0.00804843254292679
3.48484848484848 0.00623518761051081
3.58585858585859 0.00477711018004582
3.68686868686869 0.00359724956164288
3.78787878787879 0.00267574443869102
3.88888888888889 0.00197773192297031
3.98989898989899 0.00145123717638867
4.09090909090909 0.00105543434200974
4.19191919191919 0.00076136231624617
4.29292929292929 0.000544206154661068
4.39393939393939 0.000385202293176641
4.49494949494949 0.000269136964368557
4.5959595959596 0.000185151609864248
4.6969696969697 0.000126645348005726
4.7979797979798 8.58827480134162e-05
4.8989898989899 5.76779728816038e-05
5 3.82273050907935e-05
};
\addplot [method LogBSDEF density]
table {%
-5 9.32294150323139e-07
-4.8989898989899 1.45591384070087e-06
-4.7979797979798 2.25562504359649e-06
-4.6969696969697 3.4687983468311e-06
-4.5959595959596 5.29818961990825e-06
-4.49494949494949 8.03943230458724e-06
-4.39393939393939 1.211972544299e-05
-4.29292929292929 1.81356390721924e-05
-4.19191919191919 2.69382860679974e-05
-4.09090909090909 3.96922960385606e-05
-3.98989898989899 5.80193740949546e-05
-3.88888888888889 8.40883171650644e-05
-3.78787878787879 0.000121038420297682
-3.68686868686869 0.000173043649738694
-3.58585858585859 0.000245449105386849
-3.48484848484848 0.000345342533701878
-3.38383838383838 0.000482101304509309
-3.28282828282828 0.00066779976952416
-3.18181818181818 0.000917788090548874
-3.08080808080808 0.001251215955298
-2.97979797979798 0.0016917775008684
-2.87878787878788 0.00227087984259739
-2.77777777777778 0.00302471082367376
-2.67676767676768 0.00400133994114111
-2.57575757575758 0.00525160900644199
-2.47474747474747 0.00683560352769779
-2.37373737373737 0.00882738909173648
-2.27272727272727 0.011307746544579
-2.17171717171717 0.0143702392603786
-2.07070707070707 0.0181083906667003
-1.96969696969697 0.0226322467745052
-1.86868686868687 0.0280697835168393
-1.76767676767677 0.0345362956890995
-1.66666666666667 0.0421116098373001
-1.56565656565657 0.0508819475627626
-1.46464646464646 0.0608676823259334
-1.36363636363636 0.0722203114138636
-1.26262626262626 0.0849769139248188
-1.16161616161616 0.0991470012137072
-1.06060606060606 0.114568453174974
-0.959595959595959 0.131234071623437
-0.858585858585859 0.149293611102757
-0.757575757575758 0.168484549996374
-0.656565656565657 0.188591107360703
-0.555555555555555 0.209454428256054
-0.454545454545455 0.230706777321464
-0.353535353535354 0.251876838634479
-0.252525252525253 0.272757178506643
-0.151515151515151 0.292422325651109
-0.0505050505050502 0.310201042466761
0.0505050505050502 0.326473027755089
0.151515151515151 0.340361941596037
0.252525252525253 0.351805661575523
0.353535353535354 0.360349506592607
0.454545454545454 0.36565609687736
0.555555555555555 0.367881100714356
0.656565656565657 0.367048786710498
0.757575757575758 0.362901125969749
0.858585858585858 0.355861969130827
0.959595959595959 0.345941966769248
1.06060606060606 0.333571645655871
1.16161616161616 0.319095135651585
1.26262626262626 0.302884308123957
1.36363636363636 0.285045708905204
1.46464646464646 0.265899553453229
1.56565656565657 0.245770747824218
1.66666666666667 0.225023496900154
1.76767676767677 0.204435684130072
1.86868686868687 0.184178425681266
1.96969696969697 0.164502411435304
2.07070707070707 0.145635339187696
2.17171717171717 0.127964799369057
2.27272727272727 0.111335562130906
2.37373737373737 0.0960457959418422
2.47474747474747 0.0820578881771748
2.57575757575758 0.06942751866705
2.67676767676768 0.0581468278436296
2.77777777777778 0.0482945257187919
2.87878787878788 0.0397469498320725
2.97979797979798 0.0324271836858888
3.08080808080808 0.0262473681048065
3.18181818181818 0.0210834085242245
3.28282828282828 0.0167970392872493
3.38383838383838 0.0132489836845848
3.48484848484848 0.0103143884909923
3.58585858585859 0.00794371208588846
3.68686868686869 0.00607399940878437
3.78787878787879 0.00461115606779057
3.88888888888889 0.00347357489079383
3.98989898989899 0.00259600450681664
4.09090909090909 0.00192136867729856
4.19191919191919 0.00140802323955618
4.29292929292929 0.00102203729074314
4.39393939393939 0.000736017417466707
4.49494949494949 0.000527290804963259
4.5959595959596 0.000374525653813141
4.6969696969697 0.000263605019123499
4.7979797979798 0.000184152750269429
4.8989898989899 0.000127306203604033
5 8.72606053778312e-05
};
\path [draw=black, thick]
(axis cs:1.49757671356201,0)
--(axis cs:1.49757671356201,2.417881100714356);

\end{groupplot}

\node at (0,0) {$ $};
\node at (5.5,-14.2) {\ref*{legend: LSM Pdf}};

\end{tikzpicture}


==> include/figures/LSM10/trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=0.9cm,
    vertical sep=1.5cm}, width=5.5cm,
  height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1., transform shape}
},
tick align=outside,
tick pos=left,
title={Position mass 1},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.780590169701425, ymax=2.46346144329127,
ytick style={color=black},
legend to name={legend: LSM Traj}
]

\addplot [method LogBSDEF]
table {%
0.1 1.01816342535865
0.2 1.38154123109476
0.3 0.712522193408038
0.4 0.35088721222795
0.5 0.327743381955983
0.6 0.710003028661599
0.7 0.637000083625958
0.8 1.12667579769817
0.9 1.26672836494198
1 1.59109153395312
};
\addlegendentry{LogBSDEF}
\addplot [method LogDSF] 
table {%
0.1 1.02848815409769
0.2 1.38285902446586
0.3 0.732518913048558
0.4 0.357305881579588
0.5 0.315566698009388
0.6 0.671397977747584
0.7 0.596958047962803
0.8 1.07765975642974
0.9 1.21789995490801
1 1.58386246686437
};
\addlegendentry{LogDSF}

\addplot [method PF 1e4]
table {%
0.1 0.989650602819057
0.2 1.362995988719
0.3 0.785628561791134
0.4 0.382194026676973
0.5 0.329034344242065
0.6 0.70425206289987
0.7 0.652796642753086
0.8 1.09149148477128
0.9 1.29546971043539
1 1.59645401753611
};
\addlegendentry{PF $10^4$}

\addplot [method EnKF 1e4]
table {%
0.1 1.03401340476267
0.2 1.40238085269117
0.3 0.72944892937718
0.4 0.346496224453568
0.5 0.315757335165422
0.6 0.701273849263539
0.7 0.627013808765687
0.8 1.11428080500522
0.9 1.2589089431035
1 1.59653557208458
};
\addlegendentry{KF}

\addplot [line width=1pt, draw=black]
table {%
0.1 0.959911714597322
0.2 1.18514835387311
0.3 1.26188115215832
0.4 0.892398507972067
0.5 1.2723012847464
0.6 1.67443164131873
0.7 1.6466920065534
0.8 1.89809331407992
0.9 1.72875853421576
1 1.96446840223156
};
\addlegendentry{$S$}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 1.96555701265697
0.2 1.99261432559449
0.3 -0.633133278201757
0.4 -0.463653478766248
0.5 0.303981363271109
0.6 1.63141201644758
0.7 0.45064122285363
0.8 2.20163678155306
0.9 1.50151598006156
1 2.3160045517916
};
\addlegendentry{$O$}


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Velocity mass 1},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.465016523507113, ymax=0.51013609345814,
ytick style={color=black}
]
\addplot [line width=1pt, draw=black]
table {%
0.1 0.189743072391103
0.2 0.321967424838578
0.3 0.415495453049309
0.4 0.332272379348871
0.5 0.344481861537029
0.6 0.219856545087042
0.7 0.297018018085422
0.8 0.207745366175973
0.9 -0.119128075121458
1 -0.420691404554147
};
\addplot [method PF 1e4]
table {%
0.1 -0.0284327245407353
0.2 -0.0928443507849542
0.3 -0.138522101456089
0.4 -0.223986550123225
0.5 -0.165743712854156
0.6 0.00446934380176028
0.7 -0.0322104848328096
0.8 0.204867162218349
0.9 0.38049919543097
1 0.368775310715798
};
\addplot [method EnKF 1e4]
table {%
0.1 -0.0171068945586529
0.2 -0.162836587483373
0.3 -0.267005330844993
0.4 -0.301318859541971
0.5 -0.208540413979229
0.6 0.0324762152124536
0.7 0.0355876255066907
0.8 0.305282372376911
0.9 0.40028259265437
1 0.465810974505174
};
\addplot [method LogBSDEF]
table {%
0.1 -0.0265763860609124
0.2 -0.155706422577161
0.3 -0.242296722422298
0.4 -0.237098686826903
0.5 -0.161145509684916
0.6 0.0709018154334107
0.7 0.0614832462826425
0.8 0.336174564497366
0.9 0.419705765714762
1 0.428086348350759
};
\addplot [method LogDSF]
table {%
0.1 -0.0225838985070642
0.2 -0.215783068192629
0.3 -0.354574322253377
0.4 -0.398360989018663
0.5 -0.309483600519065
0.6 -0.143607285455692
0.7 -0.172204949072863
0.8 0.0659297189366617
0.9 0.152497743084036
1 0.20766907276712
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Position mass 3},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.85032363386196, ymax=1.83979111317785,
ytick style={color=black}
]
\addplot [line width=1pt, draw=black]
table {%
0.1 -0.239580629104197
0.2 0.0433535472201051
0.3 -0.336906743454777
0.4 0.104434757685504
0.5 0.282534278691203
0.6 0.716200276756485
0.7 0.836000708240393
0.8 0.687566028305438
0.9 0.707814234946311
1 1.48325234139938
};
\addplot [method PF 1e4]
table {%
0.1 0.176808491555919
0.2 -0.529051976720528
0.3 -0.659695788762405
0.4 -0.781096727435897
0.5 -0.202801378929915
0.6 -0.0514600342344207
0.7 0.566857257976341
0.8 0.770671733936654
0.9 0.521574057255283
1 0.84934743878094
};
\addplot [method EnKF 1e4]
table {%
0.1 0.16321297871973
0.2 -0.543359848125747
0.3 -0.673695402434613
0.4 -0.7887151661843
0.5 -0.225450892860171
0.6 -0.054002322570239
0.7 0.554847732325621
0.8 0.803247004492146
0.9 0.638694722926817
1 0.938489990525341
};
\addplot [method LogBSDEF]
table {%
0.1 0.157435060434113
0.2 -0.540543297944378
0.3 -0.638598968667166
0.4 -0.761824165420281
0.5 -0.19834615828877
0.6 -0.0180827835742137
0.7 0.554598899189893
0.8 0.803673585104193
0.9 0.644581268553932
1 0.916668586295325
};
\addplot [method LogDSF]
table {%
0.1 0.164432363965799
0.2 -0.536945180619059
0.3 -0.664059575347352
0.4 -0.80786888083963
0.5 -0.224894836776594
0.6 -0.0803004837233259
0.7 0.48187128000203
0.8 0.709723573684249
0.9 0.476205937686155
1 0.813713833825511
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 0.310251698287054
0.2 -1.68259114536015
0.3 -1.02645150757817
0.4 -1.12614815367352
0.5 0.890518828033127
0.6 0.0309228014336304
0.7 1.67205862467604
0.8 0.916810895501737
0.9 -0.17807455530773
1 1.2237459351224
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Velocity mass 3},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.104726123038014, ymax=1.98966547554588,
ytick style={color=black}
]
\addplot [line width=1pt, draw=black]
table {%
0.1 0.264744816107803
0.2 0.466552069047828
0.3 0.961703398599534
0.4 1.28525178476654
0.5 1.38015503637845
0.6 1.75198983072191
0.7 1.76604430053926
0.8 1.56239244694123
0.9 1.77067013640524
1 1.45904329637147
};
\addplot [method PF 1e4]
table {%
0.1 0.00880233140425362
0.2 0.119247570356065
0.3 0.385844514676617
0.4 0.583735472447378
0.5 1.17471966607091
0.6 1.41703722711677
0.7 1.80947709818815
0.8 1.68285392849034
0.9 1.51857538705333
1 1.5771946357194
};
\addplot [method EnKF 1e4]
table {%
0.1 -0.00456230882047441
0.2 0.109860015018641
0.3 0.467891278728546
0.4 0.687208416769189
0.5 1.15010998069595
0.6 1.42437715486129
0.7 1.73727889787225
0.8 1.86869823268498
0.9 1.79977772353728
1 1.89446585742843
};
\addplot [method LogBSDEF]
table {%
0.1 -0.00952650492056452
0.2 0.10990651492137
0.3 0.471840010968497
0.4 0.684851055472928
0.5 1.10084863772093
0.6 1.36782186391829
0.7 1.58616616182211
0.8 1.71510226769208
0.9 1.64647646161515
1 1.67285975543925
};
\addplot [method LogDSF]
table {%
0.1 0.00783963306588104
0.2 0.0570481107163943
0.3 0.367067489060285
0.4 0.532172316209816
0.5 0.97240289675985
0.6 1.18757842564599
0.7 1.41266325726514
0.8 1.50120301715969
0.9 1.37722541716142
1 1.40523395913132
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Position mass 5},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.40051472033231, ymax=1.6001016480785,
ytick style={color=black}
]
\addplot [line width=1pt, draw=black]
table {%
0.1 -0.72667459098958
0.2 -0.538267479226382
0.3 -0.52339582847971
0.4 -0.455933993382
0.5 -1.20993396245508
0.6 -1.2714602386945
0.7 -1.3062312759056
0.8 -1.4342800303063
0.9 -1.10922170436367
1 -0.598567383876396
};
\addplot [method PF 1e4]
table {%
0.1 -0.116869903894423
0.2 0.50350728440586
0.3 -0.224956008430237
0.4 -0.484854761561377
0.5 -0.127979994254265
0.6 -0.46960456359917
0.7 -0.778484550257879
0.8 -1.10086028140646
0.9 -0.798712346404421
1 -0.861976851656421
};
\addplot [method EnKF 1e4]
table {%
0.1 -0.102577848840424
0.2 0.484822853511836
0.3 -0.28074456231295
0.4 -0.556386755994175
0.5 -0.192477040506036
0.6 -0.529845230307334
0.7 -0.894568516587497
0.8 -1.27969618828728
0.9 -0.882733997919134
1 -0.953188138373703
};
\addplot [method LogBSDEF]
table {%
0.1 -0.111380940916281
0.2 0.47865379507356
0.3 -0.264563878733822
0.4 -0.535736988956633
0.5 -0.176840300305532
0.6 -0.515231747745028
0.7 -0.873754400475191
0.8 -1.2363782818834
0.9 -0.876032218650217
1 -0.935066022758048
};
\addplot [method LogDSF]
table {%
0.1 -0.108292302688372
0.2 0.467857757496692
0.3 -0.267918245802385
0.4 -0.558264425334179
0.5 -0.224292056771904
0.6 -0.565242402638862
0.7 -0.949496919646811
0.8 -1.32605425692079
0.9 -0.974746033328803
1 -1.01416766708808
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 -0.194990325273239
0.2 1.41825544951437
0.3 -1.86710544012357
0.4 -1.13016184261383
0.5 0.650886610457418
0.6 -1.38421614336421
0.7 -1.78297904769626
0.8 -2.21866852176819
0.9 0.0155583248480247
1 -1.25220668847706
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Velocity mass 5},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.327640833050686, ymax=1.76850491163985,
ytick style={color=black}
]
\addplot [line width=1pt, draw=black]
table {%
0.1 0.306879517334365
0.2 0.149014426721752
0.3 0.592628666193818
0.4 -0.0281951447938918
0.5 0.12089351424424
0.6 0.6677562037094
0.7 1.109366133859
0.8 1.30065559751186
0.9 1.67322555960846
1 1.64000557969085
};
\addplot [method PF 1e4]
table {%
0.1 -0.0633677997410852
0.2 -0.066374898300569
0.3 0.0941631422624517
0.4 0.106950835205012
0.5 0.311581758594639
0.6 0.309816640827826
0.7 0.325067781490027
0.8 0.550852482838418
0.9 0.672005687469923
1 0.84114510354707
};
\addplot [method EnKF 1e4]
table {%
0.1 -0.070037013966708
0.2 -0.0753580611282054
0.3 -0.0643922421768984
0.4 -0.060729162247333
0.5 0.190468130908932
0.6 0.176085642931902
0.7 0.182300996575688
0.8 0.232585918594463
0.9 0.549686238067918
1 0.618230336189503
};
\addplot [method LogBSDEF]
table {%
0.1 -0.079697328371873
0.2 -0.0865001573286164
0.3 -0.0462993445924199
0.4 -0.0367534538981268
0.5 0.179817461434808
0.6 0.190650165744897
0.7 0.209023194521572
0.8 0.254536492111264
0.9 0.469371949031995
1 0.526510677579581
};
\addplot [method LogDSF]
table {%
0.1 -0.101536492727015
0.2 -0.168210516271192
0.3 -0.181629115324375
0.4 -0.232361481019298
0.5 -0.0186696806254568
0.6 -0.0728657984414573
0.7 -0.040799861039375
0.8 -0.065737981078048
0.9 0.10792016051419
1 0.169462523843445
};
\end{groupplot}

\node at (0,0) {$ $};
\node at (10.5,-1.2) {\ref*{legend: LSM Traj}};
%\node at (-11.0, -0.4) {$N = $};

\end{tikzpicture}


==> include/figures/OU1/groupplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.4cm,
    vertical sep=1.0cm}, width=7.0cm,
  height=5.0cm]]

%% OU MAE
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=2,
  transpose legend
},
tick align=outside,
tick pos=left,
title={Ornstein--Uhlenbeck},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={rMAE},
ymajorgrids,
ymin=-0.0001, ymax=0.000890028528647,
ytick style={color=black},
legend to name={legend: OU MAE},
%
%ytick={0.999,1,1.001},
%
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
ylabel={rMAE},
%scaled y ticks=false,
%yticklabel style={/pgf/number format/fixed,
%/pgf/number format/precision=5},
%
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 0.000261727429291536
0.200000002980232 2.94001993514925e-05
0.300000011920929 4.69857942331231e-06
0.400000005960464 4.34726366238536e-07
0.5 -1.42542723243766e-05
0.600000023841858 -1.31114191627146e-05
0.699999988079071 -2.68020399932789e-05
0.800000011920929 5.50233259504207e-05
0.899999976158142 -3.11602194985605e-05
1 6.58496478589399e-06
};
\addlegendentry{BSDEF}
%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method DSF, with marks]
table {%
0.100000001490116 8.86009826823742e-05
0.200000002980232 2.81251214273581e-06
0.300000011920929 3.30989346013499e-05
0.400000005960464 0.000195992633113207
0.5 0.000225664747345755
0.600000023841858 0.000126123303137327
0.699999988079071 0.000122643898384345
0.800000011920929 6.95887596890987e-05
0.899999976158142 1.64337011985261e-05
1 0.00031915093613244
};
\addlegendentry{DSF}
%\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 8.64000750211424e-06
0.200000002980232 1.49658300627742e-05
0.300000011920929 1.04076847726731e-05
0.400000005960464 9.55799722184292e-05
0.5 2.38059166808302e-05
0.600000023841858 0.000113542713123138
0.699999988079071 2.2891221759247e-05
0.800000011920929 5.55971456908111e-05
0.899999976158142 1.53057705809534e-05
1 3.36497099082678e-05
};
\addlegendentry{LogBSDEF}
%\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.100000001490116 3.87069134182294e-05
0.200000002980232 4.30147463681418e-05
0.300000011920929 0.000106318860592314
0.400000005960464 4.24897432040883e-05
0.5 8.58156110070674e-05
0.600000023841858 0.000258705534291304
0.699999988079071 0.000107207136627041
0.800000011920929 -7.08726016307448e-06
0.899999976158142 0.000133720719465158
1 7.70184140905794e-05
};
\addlegendentry{LogDSF}

%\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
-0.0100000001490116 0.00
};
\addlegendentry{EKF}

%\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 -2.76069961124836e-06
0.200000002980232 5.06406900193657e-05
0.300000011920929 0.000101500555814704
0.400000005960464 0.000160533879874469
0.5 0.000312558673045915
0.600000023841858 0.000414620533961907
0.699999988079071 0.000209810445257697
0.800000011920929 0.000511048922040791
0.899999976158142 0.00071036016720627
1 0.000544738007821399
};
\addlegendentry{EnKF $10^6$}
%\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
-0.0100000001490116 0.00
};
\addlegendentry{PF $10^5$}
%\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.100000001490116 -1.6998626612974e-06
0.200000002980232 4.56221795004375e-05
0.300000011920929 0.000105711629705185
0.400000005960464 0.000151247285547607
0.5 0.000321832939345512
0.600000023841858 0.000416809114773153
0.699999988079071 0.000220499291932796
0.800000011920929 0.000503751185866541
0.899999976158142 0.000711015647764768
1 0.00054100395901191
};
\addlegendentry{PF $10^6$}

%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
% \addplot[method Reference, with marks]
% table {%
% 0.100000001490116 0
% 0.200000002980232 0
% 0.300000011920929 0
% 0.400000005960464 0
% 0.5 0
% 0.600000023841858 0
% 0.699999988079071 0
% 0.800000011920929 0
% 0.899999976158142 0
% 1 0
% };
% \addlegendentry{reference}

%% BI MAE
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.3, transform shape}
  %legend columns=2
},
tick align=outside,
tick pos=left,
title={Bistable},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MAE},
ymajorgrids,
ymin=-0.0022, ymax=0.0234,
ytick style={color=black},
legend to name={legend: BI MAE},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 -0.000064361401637
0.200000002980232 0.000874578984733
0.300000011920929 0.001864063629262
0.400000005960464 0.001667104255447
0.5 0.003108161575303
0.600000023841858 0.000896557569601
0.699999988079071 0.001529439637833
0.800000011920929 0.002255529820640
0.899999976158142 0.001676307487711
1 0.000247273569562
};
\addlegendentry{BSDEF}

\addplot[method DSF, with marks]
table {%
0.100000001490116 0.000135949903783
0.200000002980232 -0.000068809601638
0.300000011920929 -0.000068557982593
0.400000005960464 -0.001595480240045
0.5 -0.000497995575224
0.600000023841858 -0.000917234667350
0.699999988079071 0.000023771184311
0.800000011920929 -0.000995909544106
0.899999976158142 -0.000020057439780
1 -0.000715696381077
};
\addlegendentry{DSF}

\addplot [method LogBSDEF, with marks]
table {%
0.100000001490116 -0.000132312941795
0.200000002980232 0.000037867061636
0.300000011920929 0.000258993460199
0.400000005960464 -0.000210895251312
0.5 0.000206490881792
0.600000023841858 -0.000302500490399
0.699999988079071 -0.000068933457859
0.800000011920929 0.000219117311735
0.899999976158142 0.000741696516244
1 0.000965327617522
};
\addlegendentry{LogBSDEF}

\addplot [method LogDSF, with marks]
table {%
0.100000001490116 0.000084376907392
0.200000002980232 0.000046274244127
0.300000011920929 0.001239110675405
0.400000005960464 -0.000540573007638
0.5 0.000609453883594
0.600000023841858 -0.000577212120799
0.699999988079071 -0.000236701006099
0.800000011920929 -0.000106724357050
0.899999976158142 0.000774395093936
1 0.000278616488537
};
\addlegendentry{LogDSF}

\addplot [method EKF, with marks]
table {%
0.100000001490116 0.009654994538670
0.200000002980232 0.008123948349982
0.300000011920929 0.008855096731770
0.400000005960464 0.010625064488238
0.5 0.013211501843697
0.600000023841858 0.021275088112239
0.699999988079071 0.015995328466648
0.800000011920929 0.015868492198009
0.899999976158142 0.009300591820543
1 0.018481824480236
};
\addlegendentry{EKF}

\addplot [method EnKF 1e6, with marks]
table {%
0.100000001490116 0.005610534014864
0.200000002980232 0.007445662425031
0.300000011920929 0.009287458056604
0.400000005960464 0.014479218946529
0.5 0.013836945767341
0.600000023841858 0.018932686331744
0.699999988079071 0.016629045805454
0.800000011920929 0.016847855955195
0.899999976158142 0.008931298831198
1 0.014787972867689
};
\addlegendentry{EnKF $10^6$}

\addplot [method PF 1e5, with marks]
table {%
0.100000001490116 0.000181432795620
0.200000002980232 -0.000084025302958
0.300000011920929 -0.000606709557372
0.400000005960464 -0.000324960656146
0.5 -0.001060420321214
0.600000023841858 0.002752199153399
0.699999988079071 0.002103237461189
0.800000011920929 0.001846346441765
0.899999976158142 0.000351729181900
1 0.003514805900372
};
\addlegendentry{PF $10^5$}

% \addplot[method Reference]
% table {%
% 0.100000001490116 0
% 0.200000002980232 0
% 0.300000011920929 0
% 0.400000005960464 0
% 0.5 0
% 0.600000023841858 0
% 0.699999988079071 0
% 0.800000011920929 0
% 0.899999976158142 0
% 1 0
% };
% \addlegendentry{Reference}


%% OU FME
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Ornstein--Uhlenbeck},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FME},
ymajorgrids,
ymin=0.00000344285634054298, ymax=0.014140078009161,
ytick style={color=black},
legend to name={legend: OU FME},
%
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=3},
%
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 0.0024267505582634
0.200000002980232 0.0013485235912635
0.300000011920929 0.0018597447316877
0.400000005960464 0.0020393221706371
0.5 0.0023045090709264
0.600000023841858 0.00266229291739
0.699999988079071 0.0022824244800692
0.800000011920929 0.0019491011883487
0.899999976158142 0.0019499169189912
1 0.0020509000689764
};
\addlegendentry{BSDEF}

%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method DSF, with marks]
table {%
0.100000001490116 0.0017500503656182
0.200000002980232 0.0027470355204086
0.300000011920929 0.0028469864678002
0.400000005960464 0.0080327478368489
0.5 0.0072378678851053
0.600000023841858 0.0054240132841145
0.699999988079071 0.005508580414728
0.800000011920929 0.004456145953312
0.899999976158142 0.0036296230376973
1 0.0057292190314873
};
\addlegendentry{DSF}

%\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.0007112494661956
0.200000002980232 0.0009225419831892
0.300000011920929 0.0006896732527125
0.400000005960464 0.0047847680763888
0.5 0.0029738964729394
0.600000023841858 0.0035481043195061
0.699999988079071 0.0025644065740859
0.800000011920929 0.0021269203405873
0.899999976158142 0.0011692784110027
1 0.0016375188935131
};
\addlegendentry{LogBSDEF}

%\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.100000001490116 0.0025745082451217
0.200000002980232 0.0032452737020992
0.300000011920929 0.0046146867525337
0.400000005960464 0.0035662776872459
0.5 0.0030297931428792
0.600000023841858 0.004829808926893
0.699999988079071 0.0021688981934089
0.800000011920929 0.0048103331478227
0.899999976158142 0.004136983754497
1 0.002381222637899
};
\addlegendentry{LogDSF}

%\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 0.000758722141805
0.200000002980232 0.0028332241427096
0.300000011920929 0.0050860016744807
0.400000005960464 0.0069212954404796
0.5 0.0086241923132208
0.600000023841858 0.0096729016142087
0.699999988079071 0.010363473322935
0.800000011920929 0.0108679203485049
0.899999976158142 0.0110092388849761
1 0.0110329853899626
};
\addlegendentry{EnKF $10^6$}

%\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.100000001490116 0.0006492384776692
0.200000002980232 0.002875057924843
0.300000011920929 0.0051137346928779
0.400000005960464 0.006928423192614
0.5 0.0086011996459982
0.600000023841858 0.0096587157789523
0.699999988079071 0.010379339266456
0.800000011920929 0.0108608688747313
0.899999976158142 0.0110148973903388
1 0.0110146492396728
};
\addlegendentry{PF $10^6$}

%% BI FME
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Ornstein--Uhlenbeck},
x grid style={darkgray176},
%xlabel={Time},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MAE},
ymajorgrids,
ymin=0.0000344285634054298, ymax=0.0866140078009161,
ytick style={color=black},
legend to name={legend: BI FME},
%
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=3},
%
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 0.0027186902489211
0.200000002980232 0.0042447939919627
0.300000011920929 0.0070447602281064
0.400000005960464 0.0088598040694539
0.5 0.0117025807631587
0.600000023841858 0.01245539528647
0.699999988079071 0.0124949439419338
0.800000011920929 0.0184893834338795
0.899999976158142 0.0230124124109443
1 0.0274367812983314
};
\addlegendentry{BSDEF}

%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method DSF, with marks]
table {%
0.100000001490116 0.0036062999144007
0.200000002980232 0.0062567730942232
0.300000011920929 0.0104806735368463
0.400000005960464 0.0126273409755091
0.5 0.0109867667261924
0.600000023841858 0.0158140494046036
0.699999988079071 0.0140034303520664
0.800000011920929 0.009024381411798
0.899999976158142 0.0116343013848168
1 0.0182513779386726
};
\addlegendentry{DSF}

%\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.0019412426597842
0.200000002980232 0.0023297119963292
0.300000011920929 0.0023565073509352
0.400000005960464 0.0030606496618175
0.5 0.0038433505640825
0.600000023841858 0.0057944549257029
0.699999988079071 0.0039912352874648
0.800000011920929 0.0047007488590109
0.899999976158142 0.0065292665932439
1 0.0067631369268502
};
\addlegendentry{LogBSDEF}

%\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.100000001490116 0.0029997025578837
0.200000002980232 0.005055799212476
0.300000011920929 0.0068347660137923
0.400000005960464 0.0103616906809761
0.5 0.0083806262295128
0.600000023841858 0.0128738431523393
0.699999988079071 0.0135470767401986
0.800000011920929 0.0140607834069264
0.899999976158142 0.0099861343729901
1 0.0095964216514292
};
\addlegendentry{LogDSF}

%\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.100000001490116 0.0426443192656292
0.200000002980232 0.0592531800608742
0.300000011920929 0.0674392723600671
0.400000005960464 0.0719348788261413
0.5 0.0744621108351933
0.600000023841858 0.0761413886917359
0.699999988079071 0.0769229526772643
0.800000011920929 0.0795095133209468
0.899999976158142 0.0792356532706756
1 0.0779546860116298
};
\addlegendentry{EKF}

%\addplot [semithick, gray127, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 0.0439396847716786
0.200000002980232 0.0596934293932986
0.300000011920929 0.0646996440911533
0.400000005960464 0.0663107458614941
0.5 0.0637920881536873
0.600000023841858 0.0605912868573207
0.699999988079071 0.0580224621702323
0.800000011920929 0.0544289778353589
0.899999976158142 0.0510808539134685
1 0.0479963123986515
};
\addlegendentry{EnKF $10^6$}

%\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
0.100000001490116 0.0064404265992719
0.200000002980232 0.0119899712089034
0.300000011920929 0.0160244081564472
0.400000005960464 0.0189478570557754
0.5 0.0201629954813555
0.600000023841858 0.0204423010687936
0.699999988079071 0.0204164961145983
0.800000011920929 0.020856828466434
0.899999976158142 0.0211313353343443
1 0.0206916751810396
};
\addlegendentry{PF $10^5$}

%% KLD OU
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Ornstein--Uhlenbeck},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={KLD},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=0.00116140078009161,
ytick style={color=black},
legend to name={legend: OU KLD},
%
ytick={0,0.001},
%
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=3},
%
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 0.0004103260985015
0.200000002980232 0.0001426265602431
0.300000011920929 0.0001909883854503
0.400000005960464 0.0001764762357617
0.5 0.0001898075559931
0.600000023841858 0.0002058038124085
0.699999988079071 0.0001672252902201
0.800000011920929 0.0001456466804607
0.899999976158142 0.000137548079642
1 0.000207012187069
};
\addlegendentry{BSDEF}

%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method DSF, with marks]
table {%
0.100000001490116 0.0001181131915404
0.200000002980232 7.10095379813158e-05
0.300000011920929 0.0001147546210457
0.400000005960464 0.0004697840047435
0.5 0.0004046224282168
0.600000023841858 0.0002180117107626
0.699999988079071 0.0002237934995124
0.800000011920929 0.0002525821624319
0.899999976158142 0.0001908446693644
1 0.0002919903918839
};
\addlegendentry{DSF}

%\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 1.63280565340902e-06
0.200000002980232 5.78243538686694e-06
0.300000011920929 1.17559385244159e-05
0.400000005960464 0.0001069728461159
0.5 4.6055124004678e-05
0.600000023841858 6.08677481104857e-05
0.699999988079071 3.68934411724594e-05
0.800000011920929 2.57064413342768e-05
0.899999976158142 1.51056699211204e-05
1 1.60240795630853e-05
};
\addlegendentry{LogBSDEF}

%\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.100000001490116 2.08916435851512e-05
0.200000002980232 4.85074772233977e-05
0.300000011920929 9.57670498467494e-05
0.400000005960464 7.94595124254894e-05
0.5 6.92048204966006e-05
0.600000023841858 0.0001380467213095
0.699999988079071 0.0001421431027953
0.800000011920929 0.0001195141498164
0.899999976158142 0.0001402054140225
1 8.65496867251492e-05
};
\addlegendentry{LogDSF}

%\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 4.09849114233719e-05
0.200000002980232 8.58652103726194e-05
0.300000011920929 0.0002190850980915
0.400000005960464 0.0004116144822792
0.5 0.0006192434991852
0.600000023841858 0.0007895552772611
0.699999988079071 0.000902161901014
0.800000011920929 0.0009841263974576
0.899999976158142 0.0010223141148915
1 0.0010412862482269
};
\addlegendentry{EnKF $10^6$}

%\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.100000001490116 3.06503537574442e-05
0.200000002980232 8.18480013421526e-05
0.300000011920929 0.0002226638305673
0.400000005960464 0.0004117951688037
0.5 0.0006200337091322
0.600000023841858 0.0007960691257735
0.699999988079071 0.00090663147015
0.800000011920929 0.0009903175231003
0.899999976158142 0.0010273218685503
1 0.0010459202253399
};
\addlegendentry{PF $10^6$}

%% BI KLD
\nextgroupplot[
%width=0.45*6.028in,
%height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Ornstein--Uhlenbeck},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MAE},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=0.0606140078009161,
ytick style={color=black},
legend to name={legend: BI KLD},
%
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=3},
%
]
%\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
0.100000001490116 0.0008538819604312
0.200000002980232 0.0014511479327638
0.300000011920929 0.0057098399259789
0.400000005960464 0.0087916511863544
0.5 0.0105184687517883
0.600000023841858 0.0117078663103959
0.699999988079071 0.0103658674157816
0.800000011920929 0.0130520651229854
0.899999976158142 0.0163108019224094
1 0.0177591714838688
};
\addlegendentry{BSDEF}

%\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method DSF, with marks]
table {%
0.100000001490116 0.0006684128436402
0.200000002980232 0.001628279391114
0.300000011920929 0.0028046891922271
0.400000005960464 0.0018204241153792
0.5 0.0010875952929831
0.600000023841858 0.003029185077975
0.699999988079071 0.0021263959622386
0.800000011920929 0.0012351564870149
0.899999976158142 0.0014960018340544
1 0.0029308081291747
};
\addlegendentry{DSF}

%\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.0001649060213454
0.200000002980232 0.0002042671595986
0.300000011920929 0.0002080804141484
0.400000005960464 0.0002138397825859
0.5 0.0002798044980877
0.600000023841858 0.000386988175586
0.699999988079071 0.0002263792753136
0.800000011920929 0.0003080055047933
0.899999976158142 0.0005047542000108
1 0.0005197409123553
};
\addlegendentry{LogBSDEF}

%\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method LogDSF, with marks]
table {%
0.100000001490116 0.0002010143662577
0.200000002980232 0.0005177523278027
0.300000011920929 0.0005213197444463
0.400000005960464 0.0010276987079784
0.5 0.0009603023598431
0.600000023841858 0.0016138894822109
0.699999988079071 0.0018235227940344
0.800000011920929 0.0016486551965388
0.899999976158142 0.0011731542116547
1 0.0007641312673292
};
\addlegendentry{LogDSF}

%\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.100000001490116 0.0197823777503211
0.200000002980232 0.0374135423188257
0.300000011920929 0.0451591757850513
0.400000005960464 0.0481840872742009
0.5 0.0491875822307786
0.600000023841858 0.050546727491298
0.699999988079071 0.0508372997582861
0.800000011920929 0.0522437574473594
0.899999976158142 0.0514770264953675
1 0.0491780998053574
};
\addlegendentry{EKF}

%\addplot [semithick, gray127, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 0.0136090772452227
0.200000002980232 0.0232983088177261
0.300000011920929 0.0270493215119296
0.400000005960464 0.0291471312556302
0.5 0.0290483310442379
0.600000023841858 0.0288698757913979
0.699999988079071 0.0284976641826255
0.800000011920929 0.0285133459426537
0.899999976158142 0.0275580676253696
1 0.0265710874263083
};
\addlegendentry{EnKF $10^6$}

%\addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
0.100000001490116 0.0004769145308833
0.200000002980232 0.0019179879031566
0.300000011920929 0.003512073903241
0.400000005960464 0.0049997987884162
0.5 0.0060807616153562
0.600000023841858 0.0069519632608826
0.699999988079071 0.00767827253657
0.800000011920929 0.0084893667524811
0.899999976158142 0.0091594344738757
1 0.0097200004807249
};
\addlegendentry{PF $10^5$}

\end{groupplot}

%\node at (0,0) {$ $};
%\node at (5,-1.6) {\ref*{legend: OU MAE}};

\end{tikzpicture}


==> include/figures/OU10_longrange/groupplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.4cm,
    vertical sep=1.0cm}, width=7.0cm,
  height=5.0cm]]


%\pgfplotsset{shiftminusone/.style={y expr=\thisrowno{1}-1}}
%% OU LR MAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={align=left, scale=1.0, transform shape},
  legend columns=2,
  transpose legend
},
tick align=outside,
tick pos=left,
title={Ornstein--Uhlenbeck 10D},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={rMAE},
ymajorgrids,
  ymin=-0.001240235043, ymax=0.031676832988,
ytick style={color=black},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
legend to name={legend: OU LR MAE group},
]

% \addplot [semithick, orchid227119194, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method LogBSDEF, with marks long]
table {%
0.1 -0.000116636128
0.2 0.000874216624
0.3 0.000566502962
0.4 0.000611152154
0.5 0.000342655129
0.6 0.000311606901
0.7 0.000347319415
0.8 0.000562366687
0.9 0.000183414078
1.0 0.000538843760
1.1 0.000716956161
1.2 -0.000063848188
1.3 -0.000022816333
1.4 0.000137905697
1.5 0.000624876720
1.6 0.000740924313
1.7 0.000512223132
1.8 0.000693634298
1.9 0.000544658325
2.0 0.000925025126
2.1 0.001148082995
2.2 0.000964847324
2.3 -0.000805223644
2.4 0.000377129807
2.5 0.001278810407
2.6 0.001105674356
2.7 0.000911863937
2.8 0.000568940625
2.9 0.000617161936
3.0 0.000701096480
3.1 0.001042690246
3.2 0.000798815745
3.3 0.000431732070
3.4 0.000525676404
3.5 0.000422888832
3.6 0.000562756330
3.7 0.001329782795
3.8 0.001330657948
3.9 0.000432079622
4.0 0.001177897177
4.1 0.000865063475
4.2 0.000565002147
4.3 0.000458081250
4.4 0.000448550688
4.5 0.000946400431
4.6 -0.000273926983
4.7 0.001028399067
4.8 0.001308576374
4.9 0.000398228055
5.0 0.001408968373
5.1 0.001478765493
5.2 0.001866473086
5.3 0.002509287343
5.4 0.001364795004
5.5 0.001948665358
5.6 0.001380161432
5.7 0.001612978044
5.8 0.001410564095
5.9 0.000721875445
6.0 0.001561262828
6.1 0.001537801207
6.2 0.001644455399
6.3 0.001996442777
6.4 0.001147684905
6.5 0.000840710235
6.6 0.000431744219
6.7 0.000524904937
6.8 0.000744044737
6.9 0.001533269283
7.0 0.001195791949
7.1 0.000152708322
7.2 0.000719716942
7.3 0.000968095716
7.4 0.001490789521
7.5 0.001566802458
7.6 0.000650285621
7.7 0.001148012668
7.8 0.000796845642
7.9 0.000819108101
8.0 0.000314598006
8.1 0.000538121897
8.2 0.000856566871
8.3 0.001039048869
8.4 0.001868805325
8.5 0.001151067935
8.6 0.001092661227
8.7 0.000883838738
8.8 0.000782832895
8.9 0.001006613869
9.0 0.001380179872
9.1 0.000381084671
9.2 0.001405836074
9.3 0.001836414528
9.4 0.002102687336
9.5 0.001619607231
9.6 0.001024810404
9.7 0.000325908658
9.8 0.000601068157
9.9 0.001036984532
10.0 0.000684803323
};
\addlegendentry{LogBSDEF}

% \addplot [semithick, cyan, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method BSDEF, with marks long]
table {%
0.1 -0.000048631123
0.2 0.000488934905
0.3 0.000385700361
0.4 0.000724372271
0.5 0.000612939759
0.6 0.000961263890
0.7 0.001388787052
0.8 0.000925940191
0.9 0.001154110187
1.0 0.000777795630
1.1 0.000823553189
1.2 0.000942334679
1.3 0.000606050363
1.4 0.000896386706
1.5 0.000195214076
1.6 0.000891361989
1.7 0.000778110412
1.8 0.000424769707
1.9 0.000982343816
2.0 0.000861067207
2.1 0.000715893385
2.2 -0.000107208507
2.3 -0.000169231021
2.4 -0.000174260753
2.5 0.000473301174
2.6 0.000632754036
2.7 0.000172833660
2.8 0.000343200073
2.9 0.000592631389
3.0 0.000309218187
3.1 -0.000026809930
3.2 0.000669114813
3.3 0.001211840476
3.4 0.000968774911
3.5 0.000341120807
3.6 0.000148818723
3.7 -0.000853313934
3.8 -0.000609003739
3.9 -0.000143542354
4.0 -0.000165934930
4.1 -0.000039243601
4.2 -0.000093336532
4.3 -0.000505946078
4.4 -0.000562042143
4.5 0.000371479836
4.6 -0.000529893726
4.7 -0.000304663092
4.8 -0.000524478410
4.9 -0.000265133187
5.0 0.000987942631
5.1 0.000652429018
5.2 -0.000081236369
5.3 -0.000474822293
5.4 -0.000258107721
5.5 0.000504983735
5.6 0.000662563258
5.7 0.000654556213
5.8 0.000743696971
5.9 0.000732394941
6.0 0.000456250514
6.1 0.000516256972
6.2 0.000500072485
6.3 0.000312249541
6.4 0.000155516226
6.5 -0.000171721962
6.6 -0.000067465776
6.7 0.000471719065
6.8 0.000989522884
6.9 0.001095854884
7.0 0.000887415748
7.1 0.000825846717
7.2 -0.000632228581
7.3 0.000329309335
7.4 0.000435582256
7.5 0.000434282884
7.6 0.000651960515
7.7 0.000969893058
7.8 0.000939461905
7.9 0.000945493595
8.0 0.000297934951
8.1 0.000255224772
8.2 0.000258919692
8.3 0.000361082653
8.4 0.000291437613
8.5 0.000340356604
8.6 0.000557019463
8.7 0.000298276297
8.8 0.000540531873
8.9 0.000960208291
9.0 0.000780506847
9.1 0.000343895325
9.2 0.000301404958
9.3 0.000420358275
9.4 -0.000252885264
9.5 -0.000420664143
9.6 0.000207034339
9.7 0.000333506494
9.8 0.000905285373
9.9 0.000395602045
10.0 0.001388970283
};
\addlegendentry{LogBSDEF-LSTM}

% \addplot [semithick, sienna1408675, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method LogDSF, with marks long]
table {%
0.1 0.000356541530
0.2 0.001397423615
0.3 0.002471895824
0.4 0.005852190516
0.5 0.007963533930
0.6 0.012248503471
0.7 0.015170056066
0.8 0.018122255970
0.9 0.018347095699
1.0 0.019635211747
1.1 0.020474527666
1.2 0.020799628601
1.3 0.021640013770
1.4 0.022829706179
1.5 0.024849172621
1.6 0.025254226453
1.7 0.024519476767
1.8 0.022352323424
1.9 0.023872270980
2.0 0.024179911426
2.1 0.024432180278
2.2 0.024246230242
2.3 0.025798676217
2.4 0.026353093781
2.5 0.022359596194
2.6 0.023902930107
2.7 0.025028533493
2.8 0.023772606935
2.9 0.025218668646
3.0 0.026245720233
3.1 0.030205835931
3.2 0.030837422912
3.3 0.031376832988
3.4 0.027793150230
3.5 0.026152690311
3.6 0.023756257934
3.7 0.020747722760
3.8 0.021434877734
3.9 0.022642599888
4.0 0.022124814246
4.1 0.021026929513
4.2 0.023384589976
4.3 0.022572971230
4.4 0.021056178053
4.5 0.020271969208
4.6 0.017884316304
4.7 0.018706994891
4.8 0.020990815410
4.9 0.021913897906
5.0 0.022072752934
5.1 0.022235659079
5.2 0.021607776830
5.3 0.023989534617
5.4 0.024755445649
5.5 0.022803052702
5.6 0.022304251902
5.7 0.025144542575
5.8 0.027980203034
5.9 0.030215862614
6.0 0.027957556880
6.1 0.026999099497
6.2 0.023228865480
6.3 0.026120651022
6.4 0.026720318511
6.5 0.026152191726
6.6 0.030014187955
6.7 0.030419404222
6.8 0.028325725884
6.9 0.028894957558
7.0 0.028125183388
7.1 0.028895889977
7.2 0.027394074532
7.3 0.027510226305
7.4 0.017549986142
7.5 0.023824093057
7.6 0.025286070031
7.7 0.027978398326
7.8 0.024281310900
7.9 0.028237707245
8.0 0.023378353857
8.1 0.023361947119
8.2 0.023541163286
8.3 0.023338470245
8.4 0.025625945896
8.5 0.025512010774
8.6 0.027193934232
8.7 0.025373404763
8.8 0.022306582277
8.9 0.019919941563
9.0 0.018424284302
9.1 0.019937158799
9.2 0.020132370632
9.3 0.023088723196
9.4 0.024194786589
9.5 0.020360657770
9.6 0.019741959363
9.7 0.021055573091
9.8 0.021838178985
9.9 0.022265327126
10.0 0.025730858336
};
\addlegendentry{LogDSF}

% \addplot [semithick, crimson2143940, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e4, with marks long]
table {%
0.1 -0.000276648805
0.2 0.001786282631
0.3 0.001180078612
0.4 0.001993925641
0.5 0.000758220817
0.6 0.001522074394
0.7 0.000930183381
0.8 0.001521670642
0.9 0.001788667861
1.0 0.001537746299
1.1 0.001629800111
1.2 0.001708779517
1.3 0.001439121017
1.4 0.000702414164
1.5 0.001039300939
1.6 0.000763908273
1.7 0.001958961226
1.8 0.001264162153
1.9 0.001218940261
2.0 0.001131895795
2.1 0.001493093554
2.2 0.001276655650
2.3 0.001015996294
2.4 0.001333648448
2.5 0.000679455534
2.6 0.000568604700
2.7 0.001243932186
2.8 0.001287754257
2.9 0.001136553817
3.0 0.001169203203
3.1 0.000340377987
3.2 0.001158809448
3.3 0.001298112316
3.4 0.001364822057
3.5 0.001206790829
3.6 0.001639776860
3.7 0.000919538008
3.8 0.001179766245
3.9 0.000969064723
4.0 0.001582818818
4.1 0.001316066943
4.2 0.001781386574
4.3 0.001714857027
4.4 0.002115913144
4.5 0.001918065579
4.6 0.001899848118
4.7 0.001052994426
4.8 0.000493681430
4.9 0.000716173429
5.0 0.001955500931
5.1 0.001408926558
5.2 0.001446873240
5.3 0.001809814062
5.4 0.003108890303
5.5 0.002614845987
5.6 0.001807920743
5.7 0.000943077702
5.8 0.001198971788
5.9 0.000541273676
6.0 0.000594937040
6.1 0.001941870213
6.2 0.001384667942
6.3 0.001169263870
6.4 0.001198214395
6.5 0.001997609164
6.6 0.001966856336
6.7 0.001511976233
6.8 0.001401938348
6.9 0.001861047118
7.0 0.001260936064
7.1 0.001330671963
7.2 0.001138784667
7.3 0.001029999763
7.4 0.001487781648
7.5 0.001041340958
7.6 0.001237416313
7.7 0.001964939284
7.8 0.000800143007
7.9 0.000990117541
8.0 0.002483072086
8.1 0.002697625353
8.2 0.000520729430
8.3 0.001036911495
8.4 0.001865160779
8.5 0.001753094652
8.6 0.001375560562
8.7 0.001246145649
8.8 0.000794161106
8.9 0.001829098030
9.0 0.001866848519
9.1 0.001333839650
9.2 0.000624047913
9.3 0.001652781237
9.4 0.002031787009
9.5 0.001992078304
9.6 0.001365634641
9.7 0.001642001405
9.8 0.002423550620
9.9 0.002140582987
10.0 0.001500476311
};
\addlegendentry{EnKF $10^4$}

% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e5, with marks long]
table {%
0.1 -0.000185895455
0.2 0.000277889681
0.3 0.000348111129
0.4 0.000488895314
0.5 -0.000028314052
0.6 0.000460888776
0.7 0.000298169890
0.8 0.000900225792
0.9 0.000594719552
1.0 0.000355289028
1.1 0.000379789240
1.2 0.000672839698
1.3 0.000565452589
1.4 0.000673338511
1.5 0.000866180244
1.6 0.000700460257
1.7 0.000855208762
1.8 0.000831108102
1.9 0.000681167786
2.0 0.000562788366
2.1 0.000825873627
2.2 -0.000940235043
2.3 -0.000431913188
2.4 -0.000320146920
2.5 -0.000077137732
2.6 0.000687920818
2.7 0.000496116036
2.8 0.000466246936
2.9 0.000545178035
3.0 0.000317890116
3.1 0.000552285270
3.2 0.000611617014
3.3 0.000721128162
3.4 0.000696668626
3.5 0.000485390969
3.6 0.000842170404
3.7 0.000758264996
3.8 0.000467421134
3.9 0.000593652764
4.0 0.000033106069
4.1 0.000173053625
4.2 0.000615705506
4.3 0.000856027612
4.4 -0.000054962612
4.5 0.000553599220
4.6 -0.000752876939
4.7 -0.000577576366
4.8 -0.000628298535
4.9 -0.000447678111
5.0 0.000246656189
5.1 0.000575331016
5.2 0.000426109087
5.3 -0.000391617902
5.4 -0.000434084437
5.5 0.000242425772
5.6 0.000544307259
5.7 0.000466013060
5.8 0.000639017976
5.9 0.000480132296
6.0 0.000283039042
6.1 0.000801167953
6.2 0.000474965845
6.3 0.000569194091
6.4 0.000405121992
6.5 0.000380021887
6.6 0.000286400979
6.7 -0.000136524528
6.8 0.000739822366
6.9 0.000692611036
7.0 0.000410340960
7.1 0.000799148286
7.2 0.000377724829
7.3 0.000425150093
7.4 0.000534373245
7.5 0.000553338172
7.6 0.000420708843
7.7 0.001219716938
7.8 0.000657147803
7.9 0.000710658414
8.0 0.000853613744
8.1 0.000262231727
8.2 0.000816719043
8.3 0.000940666980
8.4 0.000521857586
8.5 0.000503826862
8.6 0.000580844380
8.7 0.000551312875
8.8 0.000506887984
8.9 0.000662096062
9.0 0.000434035319
9.1 0.000342792134
9.2 0.000302122416
9.3 0.000420536352
9.4 -0.000252755970
9.5 -0.000420913553
9.6 0.000207423049
9.7 0.000333774645
9.8 0.000904820462
9.9 0.000395286834
10.0 0.001388915209
};
\addlegendentry{EnKF $10^5$}

% \addplot [semithick, steelblue31119180, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method PF 1e6, with marks long]
table {%
0.1 -0.000182952658
0.2 0.000686400315
0.3 0.001244030390
0.4 0.001011313531
0.5 0.000645896422
0.6 0.001022432364
0.7 0.000555815793
0.8 0.001169955751
0.9 0.000797002183
1.0 0.000441152661
1.1 -0.000011942834
1.2 0.000832667746
1.3 0.000581327345
1.4 0.000575035829
1.5 0.000815184270
1.6 0.000697032055
1.7 0.000794895683
1.8 0.000769265024
1.9 0.000952996575
2.0 0.000765012775
2.1 0.000649940508
2.2 -0.000343306090
2.3 -0.000347702682
2.4 -0.000334291503
2.5 -0.000610985456
2.6 -0.000274867112
2.7 -0.000225927729
2.8 0.000280152626
2.9 -0.000234410167
3.0 0.000314128529
3.1 0.000606152698
3.2 0.000588880368
3.3 0.000780697686
3.4 0.000633440936
3.5 0.000677847768
3.6 0.000767009581
3.7 0.000651383358
3.8 0.000225065537
3.9 0.000352963472
4.0 0.000058911732
4.1 0.000054849305
4.2 0.000543901252
4.3 0.000725057653
4.4 0.000481608409
4.5 0.000763841424
4.6 -0.000057748788
4.7 -0.000361479168
4.8 -0.000452373348
4.9 -0.000451924413
5.0 0.000261135855
5.1 0.000391323421
5.2 0.000300222038
5.3 -0.000481693116
5.4 -0.000717538031
5.5 -0.000616428075
5.6 0.000468308537
5.7 -0.000177930298
5.8 -0.000375800427
5.9 0.000172596497
6.0 0.000323400206
6.1 0.000817315318
6.2 -0.000058334262
6.3 0.000690485611
6.4 0.000705682937
6.5 0.000321214093
6.6 0.000304325266
6.7 -0.000289159358
6.8 0.000497114063
6.9 0.000261221927
7.0 0.000934057208
7.1 0.000781472714
7.2 0.000156809410
7.3 0.000471386105
7.4 0.000488196951
7.5 0.000250621411
7.6 0.000472001298
7.7 0.000564779870
7.8 0.000731273257
7.9 0.000700289836
8.0 0.000788602335
8.1 0.000738947052
8.2 0.000354160879
8.3 0.000359908893
8.4 0.000671681755
8.5 0.000508773879
8.6 0.000556146327
8.7 0.000639718792
8.8 0.000496264591
8.9 0.000828875020
9.0 0.000824727058
9.1 0.000343541019
9.2 0.000509647916
9.3 0.000701440637
9.4 0.000640703228
9.5 0.000505955823
9.6 0.000349699879
9.7 0.000775919565
9.8 0.000642631765
9.9 0.000740799077
10.0 0.000523245478
};
\addlegendentry{PF $10^6$}


% \addplot [semithick, gray127, mark=*,  mark size=0.5, mark options={solid}]
% \addplot[method Reference, with marks long]
% table {%
% 0.1 0.000000000000
% 0.2 0.000000000000
% 0.3 0.000000000000
% 0.4 0.000000000000
% 0.5 0.000000000000
% 0.6 0.000000000000
% 0.7 0.000000000000
% 0.8 0.000000000000
% 0.9 0.000000000000
% 1.0 0.000000000000
% 1.1 0.000000000000
% 1.2 0.000000000000
% 1.3 0.000000000000
% 1.4 0.000000000000
% 1.5 0.000000000000
% 1.6 0.000000000000
% 1.7 0.000000000000
% 1.8 0.000000000000
% 1.9 0.000000000000
% 2.0 0.000000000000
% 2.1 0.000000000000
% 2.2 0.000000000000
% 2.3 0.000000000000
% 2.4 0.000000000000
% 2.5 0.000000000000
% 2.6 0.000000000000
% 2.7 0.000000000000
% 2.8 0.000000000000
% 2.9 0.000000000000
% 3.0 0.000000000000
% 3.1 0.000000000000
% 3.2 0.000000000000
% 3.3 0.000000000000
% 3.4 0.000000000000
% 3.5 0.000000000000
% 3.6 0.000000000000
% 3.7 0.000000000000
% 3.8 0.000000000000
% 3.9 0.000000000000
% 4.0 0.000000000000
% 4.1 0.000000000000
% 4.2 0.000000000000
% 4.3 0.000000000000
% 4.4 0.000000000000
% 4.5 0.000000000000
% 4.6 0.000000000000
% 4.7 0.000000000000
% 4.8 0.000000000000
% 4.9 0.000000000000
% 5.0 0.000000000000
% 5.1 0.000000000000
% 5.2 0.000000000000
% 5.3 0.000000000000
% 5.4 0.000000000000
% 5.5 0.000000000000
% 5.6 0.000000000000
% 5.7 0.000000000000
% 5.8 0.000000000000
% 5.9 0.000000000000
% 6.0 0.000000000000
% 6.1 0.000000000000
% 6.2 0.000000000000
% 6.3 0.000000000000
% 6.4 0.000000000000
% 6.5 0.000000000000
% 6.6 0.000000000000
% 6.7 0.000000000000
% 6.8 0.000000000000
% 6.9 0.000000000000
% 7.0 0.000000000000
% 7.1 0.000000000000
% 7.2 0.000000000000
% 7.3 0.000000000000
% 7.4 0.000000000000
% 7.5 0.000000000000
% 7.6 0.000000000000
% 7.7 0.000000000000
% 7.8 0.000000000000
% 7.9 0.000000000000
% 8.0 0.000000000000
% 8.1 0.000000000000
% 8.2 0.000000000000
% 8.3 0.000000000000
% 8.4 0.000000000000
% 8.5 0.000000000000
% 8.6 0.000000000000
% 8.7 0.000000000000
% 8.8 0.000000000000
% 8.9 0.000000000000
% 9.0 0.000000000000
% 9.1 0.000000000000
% 9.2 0.000000000000
% 9.3 0.000000000000
% 9.4 0.000000000000
% 9.5 0.000000000000
% 9.6 0.000000000000
% 9.7 0.000000000000
% 9.8 0.000000000000
% 9.9 0.000000000000
% 10.0 0.000000000000
% };
% \addlegendentry{reference}


%% OU100D MAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.3, transform shape}
},
tick align=outside,
tick pos=left,
title={Ornstein--Uhlenbeck 100D},
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.027276489708, ymax=0.572806283869,
ytick style={color=black},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
legend to name={legend: OU 100d MAE},
]

% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 0.357857108835
0.2 0.517420252769
0.3 0.545529794161
0.4 0.493859342542
0.5 0.438027262658
0.6 0.382408193841
0.7 0.332745838317
0.8 0.300858693716
0.9 0.275187676336
1   0.252396981871
};
\addlegendentry{PF $10^6$}

\addplot[method EnKF 1e4, with marks]
table {%
0.1 0.005001401280
0.2 0.007896309356
0.3 0.009371840678
0.4 0.011116356480
0.5 0.010705773815
0.6 0.011554529619
0.7 0.011213933810
0.8 0.011371127484
0.9 0.010902729284
1   0.010671205957
};
\addlegendentry{EnKF $10^4$}

\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.000572182712
0.2 0.000622324799
0.3 0.000636043811
0.4 0.000746685541
0.5 0.001085523552
0.6 0.001540052687
0.7 0.001393652757
0.8 0.001665418072
0.9 0.001570165417
1   0.001573251593
};
\addlegendentry{EnKF $10^5$}

\addplot[method LogBSDEF, with marks]
table {%
0.1 0.002942403258
0.2 0.003398369827
0.3 0.004726516041
0.4 0.006471194184
0.5 0.010258907610
0.6 0.013668900813
0.7 0.015461524987
0.8 0.019047964218
0.9 0.026052103518
1   0.033005113278
};
\addlegendentry{LogBSDEF}

% \addplot[method Reference, with marks]
% table {%
% 0.1 0
% 0.2 0
% 0.3 0
% 0.4 0
% 0.5 0
% 0.6 0
% 0.7 0
% 0.8 0
% 0.9 0
% 1   0
% };
% \addlegendentry{reference}


%% OU LR FME
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FME},
ymajorgrids,
ymin=0.00000344285634054298, ymax=0.344140078009161,
ytick style={color=black},
legend to name={legend: OU LR FME},
]

% \addplot [semithick, steelblue31119180, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method PF 1e6, with marks long]
table {%
0.1 0.0248900359193252
0.2 0.044888472414088
0.3 0.054114929042806
0.4 0.0545051598057947
0.5 0.0524037080112108
0.6 0.0507808550444904
0.7 0.0489540343316727
0.8 0.048315871149042
0.9 0.0470809693112884
1 0.0462400108863314
1.1 0.0458437703507299
1.2 0.0457820155501325
1.3 0.0458383143137916
1.4 0.0449391742825826
1.5 0.0445561062094903
1.6 0.0446772492491025
1.7 0.0449967104539629
1.8 0.0440403237314653
1.9 0.0437653019019906
2 0.0442554611536641
2.1 0.0441029631538975
2.2 0.0441512282283372
2.3 0.0447211142357967
2.4 0.0443365258573591
2.5 0.0445295236213059
2.6 0.0451011636181486
2.7 0.0444975292229797
2.8 0.0443529830489153
2.9 0.0434839902939669
3 0.0436837918747259
3.1 0.0437992553773843
3.2 0.0438398845533569
3.3 0.0438718650925992
3.4 0.043600412307166
3.5 0.0437702950613025
3.6 0.0438703951564717
3.7 0.0445142045275862
3.8 0.0446279119991487
3.9 0.0446428754698452
4 0.0447506208695963
4.1 0.0445143710549333
4.2 0.0449790471902706
4.3 0.0447037408777377
4.4 0.0437362321179702
4.5 0.0441725328809818
4.6 0.0438604043035794
4.7 0.0437011979855335
4.8 0.0442403639710807
4.9 0.0441435021940821
5 0.0442632313613209
5.1 0.0438587890058026
5.2 0.0441047429544006
5.3 0.0443810834755505
5.4 0.0440736164724589
5.5 0.0443763743490566
5.6 0.0440669155056948
5.7 0.0446706644815718
5.8 0.0441161233584134
5.9 0.0442616017490181
6 0.0446187245228191
6.1 0.0448266407499995
6.2 0.0446180175443213
6.3 0.0448992610070936
6.4 0.0451021929361565
6.5 0.0446824666268061
6.6 0.0450952617375038
6.7 0.0444076990365325
6.8 0.044061676817048
6.9 0.0437818533710373
7 0.0441591534382335
7.1 0.0445805331278611
7.2 0.0447959980633077
7.3 0.0450240263098751
7.4 0.0449332942005353
7.5 0.0443034195750296
7.6 0.0442894752619699
7.7 0.0445301828701421
7.8 0.0446865026986203
7.9 0.0438404935113658
8 0.0439747981274245
8.1 0.043974965830898
8.2 0.0440203378578003
8.3 0.0441567615053366
8.4 0.0444201920803562
8.5 0.0442179511360121
8.6 0.0440537146957152
8.7 0.0444938529679878
8.8 0.0442388375721722
8.9 0.0449395843398083
9 0.0450092451421518
9.1 0.0442919420957692
9.2 0.0444862799461987
9.3 0.0444000171992215
9.4 0.0443397309207022
9.5 0.0449356274389288
9.6 0.0451835032093861
9.7 0.0448315880236769
9.8 0.0446555235869855
9.9 0.0441326185160702
10 0.0439926371248933
};
\addlegendentry{PF $10^6$}

% \addplot [semithick, crimson2143940, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e4, with marks long]
table {%
0.1 0.06961405424106
0.2 0.0712397085144109
0.3 0.0714641637265887
0.4 0.0724301641196869
0.5 0.073232269837616
0.6 0.0761591816418111
0.7 0.0773735609164814
0.8 0.0770286610757356
0.9 0.0772929511317176
1 0.0767284787417783
1.1 0.0764647990873212
1.2 0.0771419659203576
1.3 0.0771770265452829
1.4 0.0775398140413373
1.5 0.0776572286703126
1.6 0.0776345637689983
1.7 0.0770551067692029
1.8 0.0759168595579695
1.9 0.0766194532776685
2 0.0775084769357865
2.1 0.0768593830292651
2.2 0.0770461273810335
2.3 0.0770181465355322
2.4 0.0762264636829477
2.5 0.0761348011831173
2.6 0.076734419259137
2.7 0.0770003965685012
2.8 0.0761162494759688
2.9 0.0744431166975974
3 0.0753360301071762
3.1 0.0764752312673233
3.2 0.0765246331504259
3.3 0.07654006820393
3.4 0.0762098090702093
3.5 0.0773234986772242
3.6 0.0768071725211785
3.7 0.0770798121301167
3.8 0.078316081601514
3.9 0.0788575406137634
4 0.0793903609406065
4.1 0.077744462627505
4.2 0.077129610571012
4.3 0.0775826705247442
4.4 0.076474328443407
4.5 0.0755467122509737
4.6 0.0754071212454629
4.7 0.0769476827039646
4.8 0.0772839666869074
4.9 0.0770401802224521
5 0.0775625156512445
5.1 0.0774608027879492
5.2 0.0770040262615931
5.3 0.0776387998596697
5.4 0.0773991159177902
5.5 0.0773749967837401
5.6 0.0775235288661954
5.7 0.0771551694476219
5.8 0.0767376058917654
5.9 0.0763771801670796
6 0.0770863661129067
6.1 0.0769248997040966
6.2 0.0773767216652429
6.3 0.077575743159965
6.4 0.0773971071756555
6.5 0.0775265365645796
6.6 0.0779503143253194
6.7 0.0764469136687187
6.8 0.0766019124885675
6.9 0.0774214164997995
7 0.0771635416645352
7.1 0.077008570897655
7.2 0.0771792974383423
7.3 0.0768516232104623
7.4 0.076496736710896
7.5 0.0758976148604835
7.6 0.0776069795110544
7.7 0.0788539569729537
7.8 0.0776415090833863
7.9 0.0767718852720892
8 0.0752339961116507
8.1 0.0755319810885872
8.2 0.0760149134365802
8.3 0.0763174444539442
8.4 0.0764377159331479
8.5 0.076360421107498
8.6 0.0769089006887431
8.7 0.0765354837322813
8.8 0.0761545547756559
8.9 0.0773831709869519
9 0.0769476035224455
9.1 0.0764060332674106
9.2 0.0763692636062739
9.3 0.0765244362599863
9.4 0.0777293778118619
9.5 0.0776704629047294
9.6 0.0775774083255235
9.7 0.0769007669473121
9.8 0.0771279265487417
9.9 0.0775162886918702
10 0.0764584845743502
};
\addlegendentry{EnKF $10^4$}

% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e5, with marks long]
table {%
0.1 0.0217404668822101
0.2 0.0246205236266657
0.3 0.0291194413250773
0.4 0.0343074995655141
0.5 0.0384875094272798
0.6 0.0423758819508482
0.7 0.0451153522158669
0.8 0.0467483973445651
0.9 0.0475639361263136
1 0.0480422589266935
1.1 0.0485373482633871
1.2 0.0486616884483434
1.3 0.0487327300654538
1.4 0.0477233924921668
1.5 0.0472987710906051
1.6 0.0474859911342284
1.7 0.0477624957299886
1.8 0.047472651574311
1.9 0.0469498000359145
2 0.0472899918603972
2.1 0.0472128124662265
2.2 0.0470231133045799
2.3 0.0475347667158015
2.4 0.0473068213251765
2.5 0.0469411916294028
2.6 0.0474001525526501
2.7 0.0474983418116962
2.8 0.0473911931148234
2.9 0.0466746926236405
3 0.0464273225235148
3.1 0.046577948901756
3.2 0.046886923952496
3.3 0.0467100283709132
3.4 0.0464043927562583
3.5 0.0469071288547008
3.6 0.0471278979222158
3.7 0.0471050375728687
3.8 0.0470310286827157
3.9 0.0473040285488176
4 0.0471709390071782
4.1 0.04725615602722
4.2 0.0475486130638804
4.3 0.0475450539100912
4.4 0.0468041454695747
4.5 0.047478149848631
4.6 0.04699094092459
4.7 0.0469766772590492
4.8 0.0473453844932768
4.9 0.0473336156316565
5 0.0475979383922855
5.1 0.0471503800644593
5.2 0.0473890042608837
5.3 0.0474454657039777
5.4 0.0472455085273789
5.5 0.047639210377594
5.6 0.0470377428816594
5.7 0.0473983663045036
5.8 0.0471138049140183
5.9 0.0475083335972242
6 0.0473320843569255
6.1 0.0477149601183536
6.2 0.0476524722640364
6.3 0.0472110661161284
6.4 0.0472627856848022
6.5 0.0473106347382945
6.6 0.0476883284288029
6.7 0.0468761953280379
6.8 0.0468361408578169
6.9 0.046421319412351
7 0.0470271646641004
7.1 0.0475061365513407
7.2 0.0474479273164393
7.3 0.0476201146595461
7.4 0.0472087017970665
7.5 0.0470494376424108
7.6 0.046941201881084
7.7 0.0475352884526011
7.8 0.0474561004388004
7.9 0.0470277799301258
8 0.0469189791715822
8.1 0.0469575487312968
8.2 0.047279471920135
8.3 0.0469023019212733
8.4 0.0466384503655628
8.5 0.0467535350935047
8.6 0.0464961132925751
8.7 0.0470524632933785
8.8 0.047291920083434
8.9 0.0474317479451802
9 0.0467595939337422
9.1 0.0468388849082434
9.2 0.0466209289037491
9.3 0.0467188866944663
9.4 0.0473278038983937
9.5 0.047943439981002
9.6 0.0479525693834751
9.7 0.0477898429208144
9.8 0.0479039146850434
9.9 0.047500356349745
10 0.0470410118536464
};
\addlegendentry{EnKF $10^5$}

% \addplot [semithick, orchid227119194, mark=*, mark size=0.5, mark options={solid}]
\addplot[method LogBSDEF, with marks long]
table {%
0.1 0.030572948134952
0.2 0.063297083772394
0.3 0.0462782823018298
0.4 0.038139239187737
0.5 0.0321111632552742
0.6 0.0335736144204067
0.7 0.0425719633296553
0.8 0.0426105740734986
0.9 0.0428215263641906
1 0.039035723801657
1.1 0.0377880191823257
1.2 0.0469807219597225
1.3 0.0452750761906385
1.4 0.0432987354034059
1.5 0.0446877822814089
1.6 0.0436516353997409
1.7 0.0436568564802987
1.8 0.0458059189719013
1.9 0.0498678975257062
2 0.0538275322434976
2.1 0.053225054397051
2.2 0.0567864202961827
2.3 0.0545990916812063
2.4 0.0620797500103827
2.5 0.0582951441528293
2.6 0.0586145552421446
2.7 0.055635176945192
2.8 0.0569065928466656
2.9 0.0546528729303545
3 0.0559917779329255
3.1 0.0569495266846848
3.2 0.0580029612515531
3.3 0.0568134027642581
3.4 0.0585534558019399
3.5 0.0578919147994234
3.6 0.0573698668580219
3.7 0.0561614070684866
3.8 0.06270186070307
3.9 0.0617550147550159
4 0.0577933037713177
4.1 0.064264206955029
4.2 0.0637689962066079
4.3 0.0646144779137131
4.4 0.0608280110685636
4.5 0.0615488779015844
4.6 0.0591214725219407
4.7 0.0601842908432865
4.8 0.0632074362648243
4.9 0.0585415261058423
5 0.0658664840834319
5.1 0.061111286165882
5.2 0.0623444349325113
5.3 0.0610143791506982
5.4 0.0587635877352581
5.5 0.0610183212134124
5.6 0.0607757523679269
5.7 0.0630322262409358
5.8 0.0654852618706874
5.9 0.0631970734039034
6 0.0647400729516036
6.1 0.0636621569583257
6.2 0.064455058673875
6.3 0.0604110039830582
6.4 0.0626153177548863
6.5 0.0624356128059639
6.6 0.0634929693951035
6.7 0.0622736819014246
6.8 0.0620724737997265
6.9 0.061140639055906
7 0.060801288423469
7.1 0.0614812979626248
7.2 0.0650475171921758
7.3 0.0617078584550345
7.4 0.0615363942538263
7.5 0.0626843496697918
7.6 0.0613504826249968
7.7 0.0601976360731429
7.8 0.0620166759189046
7.9 0.0609334253687584
8 0.0612520986299748
8.1 0.0601098280128516
8.2 0.0637326490605778
8.3 0.0620741925325757
8.4 0.0609212947871242
8.5 0.0611207760975991
8.6 0.0620951024629014
8.7 0.0609577959767551
8.8 0.0622535809989964
8.9 0.0618123355500563
9 0.0652937465235292
9.1 0.0655085097093284
9.2 0.0645202210295649
9.3 0.0633036706984695
9.4 0.0639755670685211
9.5 0.0641791778034791
9.6 0.0621697862861602
9.7 0.0601646378655832
9.8 0.0596495107629047
9.9 0.0606002659449433
10 0.0605800475196567
};
\addlegendentry{LogBSDEF}

% \addplot [semithick, cyan, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method BSDEF, with marks long]
table {%
0.1 0.0322292862270566
0.2 0.0396735727974533
0.3 0.0451973795077526
0.4 0.0476684338001995
0.5 0.0529364840219706
0.6 0.0502845629569557
0.7 0.0521884158843134
0.8 0.0527701845255243
0.9 0.0495798793640028
1 0.0458630804951827
1.1 0.0443764859595285
1.2 0.0454340465389311
1.3 0.0472497549689846
1.4 0.0442912819652763
1.5 0.0434174016482723
1.6 0.0403642407668535
1.7 0.0405119816350433
1.8 0.0404337514663869
1.9 0.0417312963348205
2 0.0439886195683198
2.1 0.0435517563640688
2.2 0.0466861386284574
2.3 0.0475704994574017
2.4 0.0456464688618323
2.5 0.0447202290495836
2.6 0.0438809616132785
2.7 0.0422596427528692
2.8 0.0422123976913767
2.9 0.0424795474232487
3 0.0428597704249679
3.1 0.0420708988306023
3.2 0.04357424485694
3.3 0.0425311228605424
3.4 0.0420783411648577
3.5 0.0408852020723931
3.6 0.0394369010374262
3.7 0.0395557089848238
3.8 0.0412954086091575
3.9 0.0404209856468269
4 0.0400095074485237
4.1 0.0417193362674102
4.2 0.0412260324052699
4.3 0.0416786677343706
4.4 0.0420377842070805
4.5 0.0408914208156837
4.6 0.0415208330466287
4.7 0.0415156437614137
4.8 0.040009220826882
4.9 0.0418729990305437
5 0.0430691992096836
5.1 0.0425353582051492
5.2 0.0418443862930251
5.3 0.0433769711385878
5.4 0.0419371519124026
5.5 0.0410905324881663
5.6 0.041840361786725
5.7 0.044171984555818
5.8 0.04302191923895
5.9 0.0412741607068309
6 0.0391941895881376
6.1 0.0397649043956647
6.2 0.0418233878354117
6.3 0.040161655691113
6.4 0.0430146951663552
6.5 0.0412878258422697
6.6 0.0432427114184475
6.7 0.0424858507627226
6.8 0.0433502229482195
6.9 0.0423458113838985
7 0.0421011537971293
7.1 0.0411087843885975
7.2 0.0403063580204021
7.3 0.0389125411272572
7.4 0.0399230179777191
7.5 0.0397251629245912
7.6 0.0396365414858905
7.7 0.0406761663737822
7.8 0.0417100311434196
7.9 0.0406870941682417
8 0.0394734616265216
8.1 0.0401602597401101
8.2 0.0415841168267423
8.3 0.0426693857630617
8.4 0.0421529246238452
8.5 0.0433050944377962
8.6 0.042772511071986
8.7 0.0434209992697176
8.8 0.0426158512452411
8.9 0.0423119607670181
9 0.043236449684108
9.1 0.0440126133092883
9.2 0.0445833434316478
9.3 0.0437824109800122
9.4 0.0432985143307115
9.5 0.0431957795063897
9.6 0.0421269343778571
9.7 0.0415653321683476
9.8 0.0423800015035617
9.9 0.0447035877859715
10 0.0463480589421152
};
\addlegendentry{LogBSDEF-\\LSTM}

% \addplot [semithick, sienna1408675, mark=*, mark size=0.5, mark options={solid}]
\addplot[method LogDSF, with marks long]
table {%
0.1 0.0585314864151771
0.2 0.0970844640279106
0.3 0.0957377197487006
0.4 0.152230594965756
0.5 0.181626057453282
0.6 0.217926272318418
0.7 0.234963267165331
0.8 0.252297742784077
0.9 0.265152077639842
1 0.28007365027458
1.1 0.291693991765613
1.2 0.29644176563768
1.3 0.301623658674052
1.4 0.311713321640458
1.5 0.309863598645698
1.6 0.31246094455049
1.7 0.309817225387538
1.8 0.313682829782785
1.9 0.312036880608219
2 0.316745939987444
2.1 0.314478553897792
2.2 0.316585782370415
2.3 0.322352572993866
2.4 0.322003647424841
2.5 0.318248652521081
2.6 0.322450894394223
2.7 0.319479556290923
2.8 0.309083418327181
2.9 0.314997324285187
3 0.31674544707115
3.1 0.324528877489104
3.2 0.316489987654628
3.3 0.321180187592734
3.4 0.309111015204513
3.5 0.308616403276769
3.6 0.305928482530399
3.7 0.303897670952454
3.8 0.310404683732945
3.9 0.308258879551541
4 0.310967363460491
4.1 0.314219727462042
4.2 0.308647946210254
4.3 0.301549934154689
4.4 0.307079246120657
4.5 0.312072919243438
4.6 0.313879046429406
4.7 0.313628261520542
4.8 0.310934071078979
4.9 0.308564126567979
5 0.304485414806248
5.1 0.311278634366978
5.2 0.308111864951038
5.3 0.314001591668282
5.4 0.309520534430099
5.5 0.310481822864873
5.6 0.309943215721764
5.7 0.308007921411779
5.8 0.309034390139649
5.9 0.31527909477742
6 0.312450228096891
6.1 0.309669491181357
6.2 0.308804774543937
6.3 0.322359050031636
6.4 0.318228449940312
6.5 0.319968104600207
6.6 0.316187623484804
6.7 0.310581935331741
6.8 0.316345633671193
6.9 0.319069007626316
7 0.315995099771129
7.1 0.316088675375164
7.2 0.314273419986719
7.3 0.316016861600715
7.4 0.318099090748139
7.5 0.304279766626462
7.6 0.307011222475392
7.7 0.308751295027262
7.8 0.30398004111547
7.9 0.304851263654164
8 0.292837494571094
8.1 0.29368450639888
8.2 0.288239073401014
8.3 0.288550256506521
8.4 0.291377175651219
8.5 0.290994474974235
8.6 0.296280485544907
8.7 0.296923361359895
8.8 0.289888765163534
8.9 0.300981403988448
9 0.304566048319651
9.1 0.302000384631642
9.2 0.305626453082184
9.3 0.310657835116511
9.4 0.312146090063019
9.5 0.313168079634156
9.6 0.315989362342903
9.7 0.321306147173683
9.8 0.312859937737884
9.9 0.317143179764605
10 0.321390889226468
};
\addlegendentry{LogDSF}

%% OU 100D FME
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0000344285634054298, ymax=8.0866140078009161,
ytick style={color=black},
legend to name={legend: OU100d FME},
]

% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 6.30377876834652
0.2 6.5100685947551
0.3 6.03063918245452
0.4 5.35537085287641
0.5 4.80187765806695
0.6 4.36109643656386
0.7 4.01181628995053
0.8 3.76491753441956
0.9 3.57582257133738
1 3.43243873787092
};
\addlegendentry{PF $10^6$}

% \addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e4, with marks]
table {%
0.1 0.693208817090725
0.2 0.713407939172462
0.3 0.70042869977631
0.4 0.691434768133614
0.5 0.680558423396587
0.6 0.676150935242202
0.7 0.66963759492563
0.8 0.670160998556247
0.9 0.668031204716292
1 0.668743704285219
};
\addlegendentry{EnKF $10^4$}

% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 0.216697293945047
0.2 0.226559503689723
0.3 0.227361388152085
0.4 0.230564315677342
0.5 0.235855976554432
0.6 0.240118050479134
0.7 0.242803346829597
0.8 0.245917920651926
0.9 0.247229023507149
1 0.247699393049367
};
\addlegendentry{EnKF $10^5$}

% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.489563547057049
0.2 0.455815431054766
0.3 0.477218995050003
0.4 0.54559115745724
0.5 0.647577695730422
0.6 0.752343798251731
0.7 0.79366338873689
0.8 0.876187943700168
0.9 1.01626299857782
1 1.14250285317769
};
\addlegendentry{LogBSDEF}

%% OU LR KLD
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={KLD},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=0.45266140078009161,
ytick style={color=black},
legend to name={legend: OU LR KLD},
]

% \addplot [semithick, steelblue31119180, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method PF 1e6, with marks long]
table {%
0.1 0.292227784987284
0.2 0.299208324068351
0.3 0.247344780894189
0.4 0.222808115127525
0.5 0.214056935437061
0.6 0.212698211025437
0.7 0.210147384938424
0.8 0.210878458881143
0.9 0.209599277652436
1 0.209549855606693
1.1 0.209452396728362
1.2 0.209479139779151
1.3 0.210336851067459
1.4 0.210036533568305
1.5 0.209409562717543
1.6 0.209224563939144
1.7 0.210531564430972
1.8 0.208596454842345
1.9 0.209379317292002
2 0.210588950663303
2.1 0.210729698321987
2.2 0.210465993742361
2.3 0.209934441497831
2.4 0.207847315949413
2.5 0.208861488573564
2.6 0.21032935953112
2.7 0.210105440356685
2.8 0.208587092502306
2.9 0.207221482797323
3 0.20906283537622
3.1 0.210094466414079
3.2 0.210139306978641
3.3 0.209460414434648
3.4 0.208922283106025
3.5 0.209529206975326
3.6 0.20945949989803
3.7 0.211545317540199
3.8 0.211458192397093
3.9 0.210600121753939
4 0.210973360342299
4.1 0.210907099602052
4.2 0.211478360149971
4.3 0.211087293849769
4.4 0.208868192998317
4.5 0.210559741637705
4.6 0.208835691866294
4.7 0.209686605324189
4.8 0.210209378636829
4.9 0.209430148371908
5 0.210991622107055
5.1 0.208750886690201
5.2 0.209296962476038
5.3 0.209023737574606
5.4 0.209360488884753
5.5 0.21040612671403
5.6 0.209924276357048
5.7 0.210357381011913
5.8 0.209284504680395
5.9 0.209950695211286
6 0.209793678058064
6.1 0.211055415671352
6.2 0.210285648243705
6.3 0.211137122084351
6.4 0.209462525768797
6.5 0.211270536560853
6.6 0.210593126621971
6.7 0.20864949660161
6.8 0.20776457094137
6.9 0.209787130735948
7 0.210171279656752
7.1 0.210264028373765
7.2 0.211340663645459
7.3 0.211595476814278
7.4 0.210566520060202
7.5 0.21034456633246
7.6 0.210809648202416
7.7 0.210817189895069
7.8 0.210108636331691
7.9 0.209502572048769
8 0.209097632390965
8.1 0.210137082611462
8.2 0.210104823814946
8.3 0.210600864024713
8.4 0.209485690566668
8.5 0.209662211063856
8.6 0.210834691164734
8.7 0.209771321469475
8.8 0.209633074319483
8.9 0.21131169796096
9 0.209772073854617
9.1 0.210564315213718
9.2 0.209208651604255
9.3 0.209026748766771
9.4 0.210166059826173
9.5 0.210146640566832
9.6 0.210636717081268
9.7 0.209437413782127
9.8 0.209718357258753
9.9 0.210165744509711
10 0.210681819625126
};
\addlegendentry{PF $10^6$}

% \addplot [semithick, crimson2143940, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e4, with marks long]
table {%
0.1 0.398050085626421
0.2 0.402692732284741
0.3 0.409225048244548
0.4 0.413681630028544
0.5 0.417058158442175
0.6 0.421176438323888
0.7 0.423708342120843
0.8 0.423060572482103
0.9 0.424569711133921
1 0.426281461056117
1.1 0.425990121643271
1.2 0.426116516731745
1.3 0.425612532263693
1.4 0.425331595700335
1.5 0.425777051773822
1.6 0.425869702059472
1.7 0.425316952554293
1.8 0.42514458086659
1.9 0.425921859597115
2 0.426286459949317
2.1 0.426050736920708
2.2 0.425828329757217
2.3 0.425658366565891
2.4 0.424231216314364
2.5 0.426321615804195
2.6 0.426159833924173
2.7 0.426027448355482
2.8 0.424454628092195
2.9 0.424871538356167
3 0.425139337703715
3.1 0.425885938608951
3.2 0.4258625264941
3.3 0.424823575195711
3.4 0.425645314358125
3.5 0.425291940219701
3.6 0.425958174685989
3.7 0.425672676322884
3.8 0.425488185431399
3.9 0.426853654385558
4 0.426457551077648
4.1 0.427095465918469
4.2 0.425975996047599
4.3 0.426180978500357
4.4 0.426293240980996
4.5 0.42537460528425
4.6 0.424803207536244
4.7 0.425843695991104
4.8 0.426134612225329
4.9 0.425562730814229
5 0.425208730485947
5.1 0.426039584871677
5.2 0.425634093163656
5.3 0.425516482384084
5.4 0.425049446142009
5.5 0.42592135377854
5.6 0.425292129980762
5.7 0.426169388889731
5.8 0.425853321439072
5.9 0.425348831860559
6 0.426115454080266
6.1 0.425269131005284
6.2 0.424758825951432
6.3 0.426759931801945
6.4 0.425669308294147
6.5 0.426021732529853
6.6 0.426267351848246
6.7 0.42570955243794
6.8 0.425024202209319
6.9 0.426213948671882
7 0.425857779405229
7.1 0.425085889652174
7.2 0.426114010032397
7.3 0.42596974358726
7.4 0.425154253431771
7.5 0.424595746422558
7.6 0.425834622057278
7.7 0.426652599312697
7.8 0.425351193776277
7.9 0.425738874188631
8 0.425314348936348
8.1 0.426084025510732
8.2 0.425327406441157
8.3 0.42558328084352
8.4 0.425934101928322
8.5 0.425371339104811
8.6 0.425565703638852
8.7 0.42543521318041
8.8 0.425431307258995
8.9 0.425691272133091
9 0.424379288526192
9.1 0.426017010302712
9.2 0.426049278658828
9.3 0.425482435098836
9.4 0.426083563217984
9.5 0.425537311449612
9.6 0.425949549055761
9.7 0.42540773628929
9.8 0.425122449708849
9.9 0.425125364913477
10 0.42462194975838
};
\addlegendentry{EnKF $10^4$}

% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method EnKF 1e5, with marks long]
table {%
0.1 0.252909453753515
0.2 0.254510774642924
0.3 0.258703336450297
0.4 0.262939672845067
0.5 0.266263028800444
0.6 0.268639956717184
0.7 0.270728302282524
0.8 0.270885686104429
0.9 0.272250783289635
1 0.272042749805096
1.1 0.272627936496446
1.2 0.272537946267851
1.3 0.273882723673032
1.4 0.272581982157756
1.5 0.272729543909828
1.6 0.272274262395895
1.7 0.272532510183989
1.8 0.273059763735784
1.9 0.272569019185546
2 0.272596030234415
2.1 0.272822216410322
2.2 0.272859186902932
2.3 0.272747209098852
2.4 0.271854685572641
2.5 0.272754284263432
2.6 0.272466543589931
2.7 0.272902232575597
2.8 0.271941115538471
2.9 0.273017138329738
3 0.27261183126585
3.1 0.272293545262536
3.2 0.273029657570365
3.3 0.271775206959012
3.4 0.272432314202578
3.5 0.273121368162063
3.6 0.27251195934361
3.7 0.272503776378341
3.8 0.272665028472214
3.9 0.27263483912231
4 0.272581437670189
4.1 0.273483371720727
4.2 0.273794800343407
4.3 0.273397235961582
4.4 0.272791639704047
4.5 0.272047850071143
4.6 0.272427425457938
4.7 0.271923122303972
4.8 0.272796275315051
4.9 0.272688462836692
5 0.272739284352892
5.1 0.272567132061196
5.2 0.272749966829157
5.3 0.272595714010638
5.4 0.272838832200234
5.5 0.272283454009478
5.6 0.272074859771162
5.7 0.272343196905894
5.8 0.272297441851344
5.9 0.272878396292422
6 0.272324996132183
6.1 0.272270965342043
6.2 0.272362043981775
6.3 0.272754983102471
6.4 0.272504337565329
6.5 0.272077368654885
6.6 0.27253776675766
6.7 0.273066248112092
6.8 0.272895094850565
6.9 0.272885584885638
7 0.272056934060695
7.1 0.272796889101883
7.2 0.273170003409168
7.3 0.272427343769923
7.4 0.271703377074307
7.5 0.272409147095032
7.6 0.2727921248369
7.7 0.27249441605061
7.8 0.27224240966615
7.9 0.272931379734719
8 0.27249536136948
8.1 0.272782620660443
8.2 0.273040763130152
8.3 0.272827271755094
8.4 0.273641313130776
8.5 0.273404488880449
8.6 0.272590912245707
8.7 0.271757388971843
8.8 0.272388238520318
8.9 0.272701942862647
9 0.272711754583771
9.1 0.272488845563561
9.2 0.272491851331306
9.3 0.272085542138672
9.4 0.272882223409901
9.5 0.272700653240828
9.6 0.272457660800586
9.7 0.272150371842749
9.8 0.272498345284727
9.9 0.272450290763921
10 0.272212236224577
};
\addlegendentry{EnKF $10^5$}

% \addplot [semithick, orchid227119194, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method LogBSDEF, with marks long]
table {%
0.1 0.0007180867922461
0.2 0.0071708376471945
0.3 0.0061303022536211
0.4 0.0042742794710332
0.5 0.0037333624134306
0.6 0.0044153175786777
0.7 0.006370669619099
0.8 0.0065955776226676
0.9 0.0066946643956109
1 0.0059175965253854
1.1 0.0052133983431508
1.2 0.0077373333738886
1.3 0.007097768435652
1.4 0.006696112396327
1.5 0.0071777559988647
1.6 0.0070460452475364
1.7 0.0073137062691275
1.8 0.0077654474124781
1.9 0.0086027561588299
2 0.0101691118893093
2.1 0.0097356334017379
2.2 0.0109905481388376
2.3 0.0106979073793325
2.4 0.0129038288499021
2.5 0.0114333929124047
2.6 0.0116815300367566
2.7 0.0106168155605504
2.8 0.0114412717508792
2.9 0.0104451178400244
3 0.0109923767773445
3.1 0.011413475201201
3.2 0.0115358864965869
3.3 0.0114312566153918
3.4 0.0121499417240251
3.5 0.0119512378787546
3.6 0.0114815168369956
3.7 0.0112629864958084
3.8 0.0135625675545941
3.9 0.0131006727578036
4 0.0119234113826234
4.1 0.0146467671858815
4.2 0.0140651297033743
4.3 0.0145145803603122
4.4 0.0132560332711561
4.5 0.0134091421223164
4.6 0.012932906182111
4.7 0.0131821830753663
4.8 0.014211999440628
4.9 0.0127823930307395
5 0.0153525979613212
5.1 0.0134109851739401
5.2 0.0139377154912675
5.3 0.0134081335151237
5.4 0.0126521433436138
5.5 0.0132206832127339
5.6 0.0128794073393381
5.7 0.0137154748627478
5.8 0.0143397611070457
5.9 0.0134114742397649
6 0.0139876712994101
6.1 0.0134712575948992
6.2 0.0136341334178772
6.3 0.0124648356062379
6.4 0.0130322974357522
6.5 0.0130347415743055
6.6 0.013149653601352
6.7 0.0126711987208257
6.8 0.0123634822702941
6.9 0.012394907910269
7 0.0121573050448656
7.1 0.0125267159101091
7.2 0.013870323978474
7.3 0.0125637221752737
7.4 0.0121659607915286
7.5 0.0124250767817295
7.6 0.0120233370868371
7.7 0.0116580697645203
7.8 0.0123360771387672
7.9 0.0118928929117282
8 0.0118206833846268
8.1 0.0116793329756542
8.2 0.0129335125358148
8.3 0.0120778566985393
8.4 0.0116909373694852
8.5 0.0116837171837555
8.6 0.0120804243200438
8.7 0.0114596519392069
8.8 0.0123118546962447
8.9 0.0121122028002502
9 0.0132174808688536
9.1 0.0136324127654889
9.2 0.0129480326860931
9.3 0.0127649312125685
9.4 0.0124626967573161
9.5 0.0129453643621503
9.6 0.0121367841880638
9.7 0.011706831139731
9.8 0.0112240669048146
9.9 0.0117191096123789
10 0.011518737212332
};
\addlegendentry{LogBSDEF}

% \addplot [semithick, cyan, mark=*,  mark size=0.5, mark options={solid}]
\addplot[method BSDEF, with marks long]
table {%
0.1 0.0007585265613168
0.2 0.0035771009003268
0.3 0.0063852532619479
0.4 0.0080690693580438
0.5 0.0100693494143138
0.6 0.0095268522098161
0.7 0.0098615536359911
0.8 0.0094774291279489
0.9 0.0078916033271039
1 0.0069409101245866
1.1 0.0063955738840939
1.2 0.00643892646695
1.3 0.0071974032825471
1.4 0.0060732445276994
1.5 0.0058276481242851
1.6 0.0050400974067463
1.7 0.0050401490243784
1.8 0.005043962322741
1.9 0.0053086616303459
2 0.0059102314881678
2.1 0.0057725085847774
2.2 0.006473879057673
2.3 0.0068400300789333
2.4 0.0062093207067636
2.5 0.0060660160867611
2.6 0.0057198083267339
2.7 0.0056140684616798
2.8 0.0054791806352469
2.9 0.0051483027717042
3 0.0053623445766714
3.1 0.0052014545999008
3.2 0.0054961077264245
3.3 0.0052046752297759
3.4 0.0050241322381509
3.5 0.0048642446945862
3.6 0.0046555799569281
3.7 0.0046697633531697
3.8 0.0047666228875581
3.9 0.004760202038463
4 0.0048326725632603
4.1 0.005008357071566
4.2 0.005068143498557
4.3 0.0051217172212599
4.4 0.0052114685950598
4.5 0.0049361657298572
4.6 0.0053298070363145
4.7 0.0051607999181987
4.8 0.0047317100876254
4.9 0.0050217011054
5 0.0053160511387098
5.1 0.005079744764453
5.2 0.0051233389471466
5.3 0.0054143023182307
5.4 0.0049982799010512
5.5 0.0048646920105567
5.6 0.0050670314932136
5.7 0.0054194399054999
5.8 0.0051683127342044
5.9 0.0048170636648055
6 0.0044247991084093
6.1 0.0045049127311536
6.2 0.0049083852998774
6.3 0.0045556010437205
6.4 0.0054911837231955
6.5 0.0047794064127919
6.6 0.0054828059234411
6.7 0.0052980660889662
6.8 0.0055040207052355
6.9 0.0050756382063596
7 0.0050723527574474
7.1 0.0048860363477233
7.2 0.0046419346467213
7.3 0.0043694149331858
7.4 0.0045768695968137
7.5 0.0045188587232414
7.6 0.004459309966213
7.7 0.0046092902999252
7.8 0.0049317326735802
7.9 0.004758867054406
8 0.0045141581642345
8.1 0.0045808787893872
8.2 0.0049596884695327
8.3 0.0050354108911946
8.4 0.0051291247457324
8.5 0.0051642570336401
8.6 0.0051425443190101
8.7 0.0052505455961972
8.8 0.0049561994903215
8.9 0.0050695312364954
9 0.0051778576081747
9.1 0.0054645545075416
9.2 0.0055488256257283
9.3 0.0051866727823025
9.4 0.005218563840627
9.5 0.0050944598399895
9.6 0.0048773720478942
9.7 0.004736277718525
9.8 0.0048708600036639
9.9 0.0055158108605282
10 0.0060273105941822
};
\addlegendentry{LogBSDEF-\\LSTM}

% \addplot [semithick, sienna1408675, mark=*, mark size=0.5, mark options={solid}]
\addplot[method LogDSF, with marks long]
table {%
0.1 0.0056660457141619
0.2 0.0261150700133212
0.3 0.0306680696049517
0.4 0.0756869170474356
0.5 0.106202216211673
0.6 0.154478507821989
0.7 0.178101002321497
0.8 0.199139548822248
0.9 0.215546215144735
1 0.24301219386621
1.1 0.250140410917362
1.2 0.254482557095629
1.3 0.26375705034584
1.4 0.278199202470947
1.5 0.27686927403736
1.6 0.279013653995056
1.7 0.276315399524664
1.8 0.287249215893281
1.9 0.276216715216134
2 0.282157329463905
2.1 0.27143568887573
2.2 0.277451307232429
2.3 0.288934492828236
2.4 0.2911283130328
2.5 0.282803681400159
2.6 0.295649742633384
2.7 0.292434493681082
2.8 0.282254106272192
2.9 0.289547329491118
3 0.295163897973893
3.1 0.313468143797939
3.2 0.297417738243508
3.3 0.302242119169494
3.4 0.28072766410117
3.5 0.276462519901527
3.6 0.272230260826047
3.7 0.270707697862371
3.8 0.282727354233782
3.9 0.277701852903389
4 0.282325388884352
4.1 0.288814669520394
4.2 0.280099294347227
4.3 0.271394189949399
4.4 0.28091066866099
4.5 0.289691606593103
4.6 0.292711173698896
4.7 0.290017249631028
4.8 0.288215238964489
4.9 0.283456318628723
5 0.277035345033945
5.1 0.287013912978482
5.2 0.28213651956676
5.3 0.291857673077048
5.4 0.284836302792837
5.5 0.287779229296786
5.6 0.285460654723383
5.7 0.285294319620626
5.8 0.285315492198908
5.9 0.295156896209893
6 0.290200516176844
6.1 0.28607359365277
6.2 0.283418958285957
6.3 0.305263736001938
6.4 0.300847950094574
6.5 0.300633637370212
6.6 0.297638638659308
6.7 0.29218637292444
6.8 0.297734998727861
6.9 0.306426602806004
7 0.298969993837772
7.1 0.298603761539341
7.2 0.295317227425419
7.3 0.296138696809675
7.4 0.298815462515235
7.5 0.279789451886004
7.6 0.283909794736597
7.7 0.288086753094355
7.8 0.2806767828366
7.9 0.282919553585872
8 0.266504511442245
8.1 0.266406230180127
8.2 0.258795042661481
8.3 0.261856767749959
8.4 0.266837574752112
8.5 0.268102769078774
8.6 0.272458021287549
8.7 0.277265498380466
8.8 0.264922140041853
8.9 0.283913997617469
9 0.288657481334128
9.1 0.284065228487024
9.2 0.291700427978188
9.3 0.297680038086069
9.4 0.300496095070843
9.5 0.301986757472184
9.6 0.307824018961975
9.7 0.318512441397865
9.8 0.302239029140844
9.9 0.309636942656195
10 0.315521983377352
};
\addlegendentry{LogDSF}

%% OU 100d KLD
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0000344285634054298, ymax=410.0606140078009161,
ytick style={color=black},
legend to name={legend: OU100d KLD},
]

% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 355.713699104703
0.2 370.751407562175
0.3 372.206050226655
0.4 356.12190143861
0.5 325.747953281567
0.6 297.16312764304
0.7 263.639844891699
0.8 238.715057179437
0.9 222.108663164646
1 217.52057350343
};
\addlegendentry{PF $10^6$}

% \addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e4, with marks]
table {%
0.1 21.037911456647
0.2 21.288356816718
0.3 21.4705590789022
0.4 21.5894070636621
0.5 21.6628037066063
0.6 21.7168181589338
0.7 21.7331954155324
0.8 21.7462927411691
0.9 21.7621612815621
1 21.7698634831468
};
\addlegendentry{EnKF $10^4$}

% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
0.1 17.9752238256915
0.2 18.0528122421484
0.3 18.1578076945491
0.4 18.2499204753629
0.5 18.3300697794934
0.6 18.3840159304001
0.7 18.4230302142097
0.8 18.4446599877327
0.9 18.4531863880706
1 18.4602326101094
};
\addlegendentry{EnKF $10^5$}

% \addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.45199432162423
0.2 0.699892402148019
0.3 0.903178285482103
0.4 1.19469381459383
0.5 1.67119465739305
0.6 2.14129731883457
0.7 2.47216633339127
0.8 3.14613169316587
0.9 4.22731409237702
1 5.28917251195614
};
\addlegendentry{LogBSDEF}

\end{groupplot}

%\node at (0,0) {$ $};
%\node at (5,-1.6) {\ref*{legend: OU MAE}};

\end{tikzpicture}


==> include/figures/OU10_longrange/trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{sienna1408675}{RGB}{140,86,75}

\definecolor{OIBlue}{RGB}{0,114,178}
\definecolor{OISkyBlue}{RGB}{86,180,233}
\definecolor{OIGreen}{RGB}{0,158,115}
\definecolor{OIOrange}{RGB}{230,159,0}
\definecolor{OIVermilion}{RGB}{213,94,0}
\definecolor{OIPurple}{RGB}{204,121,167}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.2cm,
    vertical sep=1.9cm}, width=6.0cm,
  height=5cm]

  % state dim 2
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={State variable 2},
xlabel={$t$},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.394999998435378, xmax=10.4949999999255,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.3, ymax=2.3,
ytick style={color=black},
]
\addplot [thick, black]
table {%
0.1 0.895188137676847
0.2 1.15283021314304
0.3 1.3167197385677
0.4 1.46428323706684
0.5 0.813649020197502
0.6 0.549125977036162
0.7 0.703467287510319
0.8 0.435609348689047
0.9 0.631603626476382
1 0.73682328330079
1.1 0.909079682012831
1.2 0.942964641832792
1.3 0.587859805014578
1.4 0.160792167285651
1.5 0.509341689889585
1.6 0.556933151949171
1.7 0.460833390578189
1.8 0.469909103957765
1.9 0.431253053938134
2 0.516816033765892
2.1 0.2697518807137
2.2 0.337612218061741
2.3 0.540218599452924
2.4 0.323830959470716
2.5 0.198993516392561
2.6 0.238486840129191
2.7 -0.346450507602044
2.8 -0.17763087925497
2.9 -0.488391194791197
3 -0.857517120986636
3.1 -0.377437699269806
3.2 -0.772193105447345
3.3 -0.473177770431685
3.4 -0.716644880312049
3.5 -0.291700347215076
3.6 -0.0861930241868824
3.7 -0.199726266417205
3.8 -0.0709472164968191
3.9 0.174433587617842
4 0.603388454772458
4.1 0.494489310692923
4.2 0.613575326428612
4.3 0.349309591801989
4.4 0.255309935477921
4.5 0.0136705884868546
4.6 0.210403283007927
4.7 0.174497361499061
4.8 0.695095645005143
4.9 0.275789091984816
5 0.546800742949
5.1 0.562135551101779
5.2 0.841139184510146
5.3 0.926774468488951
5.4 1.14878960864128
5.5 0.953736942832558
5.6 0.478878797626429
5.7 0.613553863283527
5.8 0.831654732353981
5.9 1.00040652982161
6 1.35804444838609
6.1 1.04953734174741
6.2 0.720346074110886
6.3 0.736052671081394
6.4 0.0121517062428482
6.5 -0.140859407535608
6.6 -0.0898370548376698
6.7 -0.133323463586401
6.8 -0.171976397694532
6.9 0.0130112760075762
7 -0.329849221957822
7.1 -0.248281364824677
7.2 -0.646684381588242
7.3 -0.688500101033128
7.4 -0.432766769313895
7.5 -0.00316093152520855
7.6 0.582521565229887
7.7 -0.00953061928742317
7.8 0.232210349920715
7.9 0.402546236605986
8 0.212501043053571
8.1 0.260001516721655
8.2 0.731021425236484
8.3 0.7377507919011
8.4 1.15005285011339
8.5 0.819021536431852
8.6 1.10983067276424
8.7 0.808168903939711
8.8 0.495393679377401
8.9 -0.0497624659039866
9 -0.446197316293364
9.1 -0.514845552479215
9.2 -0.649380749908059
9.3 -0.294865248832991
9.4 -0.948332502712401
9.5 -0.506888536774761
9.6 -0.880231547832673
9.7 -0.28375749293339
9.8 0.0200416430982467
9.9 -0.380501523877252
10 -0.559016085225885
};
\addplot [method KF density]
table {%
0.1 0.375824619076806
0.2 1.04086358122834
0.3 0.592223776930101
0.4 0.619593162753204
0.5 0.372321606634577
0.6 0.568031191466685
0.7 0.611389764150038
0.8 0.3435105269193
0.9 0.398246276019312
1 0.561313277703513
1.1 0.519838773952847
1.2 0.471483742954181
1.3 0.703828806590783
1.4 0.652070515319906
1.5 0.906379519954196
1.6 1.03056002590788
1.7 0.475331845394882
1.8 0.00222715474983287
1.9 -0.345346752843294
2 0.270368946859466
2.1 0.141365421553553
2.2 0.153937357548609
2.3 0.572293282582871
2.4 0.105804208029434
2.5 -0.258096937034872
2.6 -0.061961937712643
2.7 -0.338166301026688
2.8 -0.413939650518185
2.9 -0.262908359533711
3 -0.802867777077454
3.1 -1.10485344383512
3.2 -0.96225831831279
3.3 -0.963899060086713
3.4 -1.27081083782956
3.5 -1.13213831519336
3.6 -0.770572270348857
3.7 -0.556448981298745
3.8 -0.660846662558133
3.9 -0.465506029532342
4 -0.0747780679525148
4.1 -0.197201700571493
4.2 0.00349615639246367
4.3 0.0331140428191676
4.4 -0.0344274468532491
4.5 -0.294423128326645
4.6 0.197456130481648
4.7 0.0902233886602976
4.8 0.383281067675481
4.9 0.596770466823931
5 0.667981791364371
5.1 0.88517294930177
5.2 0.808792022122583
5.3 1.12147371536115
5.4 1.01873741888244
5.5 0.59794723877755
5.6 0.738908637614144
5.7 0.244988291238879
5.8 0.360715280638935
5.9 0.225833640927511
6 0.68682202767143
6.1 0.982559173782386
6.2 1.12161748035294
6.3 0.999150063748968
6.4 0.470313532756089
6.5 0.305289799366385
6.6 -0.118271905365121
6.7 0.0659569193651426
6.8 0.0652494099678224
6.9 0.466042552612468
7 0.352819896557523
7.1 0.300198501399059
7.2 0.270821229706184
7.3 -0.200429647513731
7.4 -0.100378272992154
7.5 -0.0949238419199779
7.6 0.111807120446827
7.7 0.105928982656306
7.8 0.092219579493145
7.9 -0.0830141999354345
8 -0.175019780933767
8.1 -0.130145559101059
8.2 0.218544176881963
8.3 0.280049305510667
8.4 0.488863666436288
8.5 0.545210997575436
8.6 0.270141987940431
8.7 0.634031778169364
8.8 0.412521118261409
8.9 0.641312266811447
9 0.148049382304649
9.1 0.118889830379886
9.2 0.186174491243349
9.3 0.0657660562777359
9.4 -0.466411393570383
9.5 -0.494764610795937
9.6 -0.369934810511481
9.7 -0.0893380624336468
9.8 0.0462577575504784
9.9 0.167750041245775
10 -0.227706993562231
};
\addplot [method LogDSF density]
table {%
0.1 0.379648003866164
0.2 1.02033461481331
0.3 0.572329849680322
0.4 0.581463329942667
0.5 0.298926472069193
0.6 0.412666295382901
0.7 0.538577113669239
0.8 0.205412313803902
0.9 0.294315384979913
1 0.46306930476859
1.1 0.470830866760743
1.2 0.41345710966249
1.3 0.645090438357351
1.4 0.656505477927429
1.5 0.826639978886971
1.6 0.972741231607279
1.7 0.416225941496928
1.8 -0.114187963267292
1.9 -0.41903395362114
2 0.216923379054698
2.1 0.0732953165469708
2.2 0.0971782876419971
2.3 0.482439671283056
2.4 0.00496193006112316
2.5 -0.344889584115255
2.6 -0.146488957653469
2.7 -0.501371754451828
2.8 -0.601066845959682
2.9 -0.398131908724276
3 -0.951806272241421
3.1 -1.23281144606842
3.2 -0.980640522268656
3.3 -1.10816287331108
3.4 -1.36489959018174
3.5 -1.14109233601784
3.6 -0.758556609811649
3.7 -0.604140651651187
3.8 -0.650807412565742
3.9 -0.455333377052851
4 -0.105631015589995
4.1 -0.33899000345117
4.2 -0.0298515655224841
4.3 -0.148088494966066
4.4 -0.159598566354673
4.5 -0.397834970824877
4.6 0.0645045101580303
4.7 -0.042105116953937
4.8 0.305549497062619
4.9 0.526674149857126
5 0.513750712759938
5.1 0.787456667508631
5.2 0.741814440549088
5.3 1.0419144207235
5.4 0.95459752806732
5.5 0.438113221699537
5.6 0.705791767765589
5.7 0.112071961214241
5.8 0.280755376944376
5.9 0.0977432591017431
6 0.62722745377729
6.1 0.950025899969918
6.2 1.06111795994481
6.3 0.922089889136331
6.4 0.300388874069753
6.5 0.267141574296578
6.6 -0.219877955676428
6.7 0.014999425079733
6.8 0.0783857456890442
6.9 0.427000872105922
7 0.270121863232179
7.1 0.209250941932951
7.2 0.134301657706268
7.3 -0.233961498854615
7.4 -0.272670079737489
7.5 -0.167633045787391
7.6 0.0923765093903331
7.7 0.0149500943778941
7.8 0.000330243448008063
7.9 -0.132912732847526
8 -0.225565317604444
8.1 -0.265136541151918
8.2 0.125301127372278
8.3 0.177512245650133
8.4 0.372303321940918
8.5 0.507066834403768
8.6 0.350225700647282
8.7 0.625203563126355
8.8 0.325125472830535
8.9 0.624904649096594
9 0.0666783448161982
9.1 0.122239761608452
9.2 0.162319469700943
9.3 -0.0222771002774148
9.4 -0.549597819677998
9.5 -0.573253941404509
9.6 -0.52434583655461
9.7 -0.0742989178939526
9.8 -0.124115797280088
9.9 0.18029139830388
10 -0.242569796564462
};
\addplot [method LogBSDEF-LSTM density]
table {%
0.1 0.340175206412388
0.2 1.02750539980395
0.3 0.565441579185611
0.4 0.649537323286986
0.5 0.383520676021136
0.6 0.561615814129324
0.7 0.573424179988351
0.8 0.326577398627577
0.9 0.348814975290949
1 0.526114403362373
1.1 0.530791349108727
1.2 0.469572911895454
1.3 0.648835706294836
1.4 0.604085623340249
1.5 0.862215482626736
1.6 1.0303943469596
1.7 0.522246260825754
1.8 0.054561259819738
1.9 -0.279113819356992
2 0.276315071248247
2.1 0.125819166992163
2.2 0.160671822135658
2.3 0.562063357959025
2.4 0.139323950854931
2.5 -0.199163789831467
2.6 -0.0550184174292455
2.7 -0.329188767268634
2.8 -0.404020228618403
2.9 -0.247057910731508
3 -0.773506112907521
3.1 -1.07320157772212
3.2 -0.971267540678835
3.3 -0.966929535544812
3.4 -1.25390444485068
3.5 -1.12325569173049
3.6 -0.818258805746227
3.7 -0.595151076453429
3.8 -0.674112538825552
3.9 -0.523497413348128
4 -0.101952402512681
4.1 -0.214624792095809
4.2 -0.0244988050901046
4.3 0.00250379873180119
4.4 -0.0231601337457872
4.5 -0.292165020986188
4.6 0.186298442072183
4.7 0.112403831263721
4.8 0.370366012574375
4.9 0.585867544035211
5 0.644589687863234
5.1 0.848809532745931
5.2 0.785793287667298
5.3 1.10023574503127
5.4 0.984114731488802
5.5 0.578683891230304
5.6 0.738567417644259
5.7 0.276975212110495
5.8 0.404939178225673
5.9 0.242946299834742
6 0.68458087774365
6.1 0.953133727096307
6.2 1.0936814315626
6.3 0.994732333608323
6.4 0.515204655108007
6.5 0.328941769075954
6.6 -0.0807387361771977
6.7 0.110874552837586
6.8 0.0972314934017707
6.9 0.460299532845014
7 0.350255720652284
7.1 0.28185434461885
7.2 0.29083931552659
7.3 -0.181295730632275
7.4 -0.0747126485950796
7.5 -0.0778250290364008
7.6 0.0993230475423464
7.7 0.120676044044371
7.8 0.0824030212797696
7.9 -0.0824126399409098
8 -0.152470262333066
8.1 -0.109447445051486
8.2 0.207390147196631
8.3 0.258843292803376
8.4 0.451224897884208
8.5 0.541170524652668
8.6 0.284208597487212
8.7 0.623574418706791
8.8 0.426388993544694
8.9 0.627040254889859
9 0.154402445253345
9.1 0.115551271475413
9.2 0.19551517662433
9.3 0.0616587227611562
9.4 -0.463219973744301
9.5 -0.505536759150972
9.6 -0.379688343149033
9.7 -0.104474266025425
9.8 0.0364173125383722
9.9 0.148662129695449
10 -0.213200018093847
};
\addplot [method LogBSDEF density]
table {%
0.1 0.363948275984043
0.2 1.00894866166667
0.3 0.572538908563036
0.4 0.636339624082017
0.5 0.393068090171932
0.6 0.565058924950483
0.7 0.616162255480165
0.8 0.341568722378913
0.9 0.393664778982716
1 0.55003368661555
1.1 0.501466913694575
1.2 0.466171756515256
1.3 0.70061945202935
1.4 0.664170073246422
1.5 0.89882341606975
1.6 1.03327614098409
1.7 0.512694807116989
1.8 0.0537077093828746
1.9 -0.317177784183371
2 0.261498996933503
2.1 0.16854591508025
2.2 0.151543947102501
2.3 0.544576867104426
2.4 0.16927809967942
2.5 -0.178654839617698
2.6 0.00561833562854313
2.7 -0.284625607940234
2.8 -0.411181323136136
2.9 -0.270071672631675
3 -0.80543865449506
3.1 -1.08611249376422
3.2 -0.95790562446539
3.3 -0.940994712695055
3.4 -1.2819889874083
3.5 -1.15094043484157
3.6 -0.791141500398329
3.7 -0.577155611632285
3.8 -0.670868799746891
3.9 -0.481427691951673
4 -0.130054584739043
4.1 -0.233620623358278
4.2 -0.0359221913745863
4.3 -0.00594787176503664
4.4 -0.0346061762942266
4.5 -0.276877580937444
4.6 0.180502551700227
4.7 0.0653169589553572
4.8 0.374763156088278
4.9 0.577229961934664
5 0.647776803896041
5.1 0.833178162882045
5.2 0.761875392541988
5.3 1.12690436479899
5.4 0.995010037011615
5.5 0.612999460272043
5.6 0.730979148875533
5.7 0.267729029310301
5.8 0.369656079459829
5.9 0.204772484337466
6 0.664131662678461
6.1 0.922875184397689
6.2 1.0509603517493
6.3 0.967782948955607
6.4 0.45555720249426
6.5 0.310465894705104
6.6 -0.10933654708602
6.7 0.0537438508895913
6.8 0.071354499084019
6.9 0.455777480922644
7 0.352500284891564
7.1 0.284346829462483
7.2 0.223351342467055
7.3 -0.195460851642826
7.4 -0.0912394556390947
7.5 -0.057474384499375
7.6 0.134217234859355
7.7 0.0961000558124285
7.8 0.0867895824340252
7.9 -0.110705131174514
8 -0.157110818956391
8.1 -0.154675021369749
8.2 0.220718360674854
8.3 0.315728380265056
8.4 0.501115205674171
8.5 0.551945530674918
8.6 0.27544847745742
8.7 0.65871422788284
8.8 0.425838613051141
8.9 0.672019270447355
9 0.15542517049803
9.1 0.159658798616603
9.2 0.201129235035918
9.3 0.0825630795873661
9.4 -0.447904102829265
9.5 -0.474794051150149
9.6 -0.369215183674231
9.7 -0.0907270418671068
9.8 0.028411488490442
9.9 0.143612236123603
10 -0.197095358898763
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 0.788818705974396
0.2 2.48683591174563
0.3 -0.352064094775864
0.4 0.893148521556818
0.5 -0.256384276652153
0.6 1.38710216795678
0.7 0.969937161108687
0.8 -0.40319997221976
0.9 0.7214516181967
1 1.29904126167181
1.1 0.573191223921201
1.2 0.48470046257718
1.3 1.72206072619723
1.4 0.719931732858139
1.5 2.07065962524468
1.6 1.81336084394566
1.7 -1.17241670135101
1.8 -1.54859981709171
1.9 -1.61113612140469
2 2.38826673643089
2.1 -0.230214380484741
2.2 0.251266613191889
2.3 2.15293529775572
2.4 -1.3855934654757
2.5 -1.54564535931148
2.6 0.558726492432942
2.7 -1.36727210926523
2.8 -0.813300355059726
2.9 0.136624883084868
3 -2.86636028244014
3.1 -2.49790593270137
3.2 -0.845245933029832
3.3 -1.3205380907414
3.4 -2.74049672008735
3.5 -1.08989754426412
3.6 0.134456784799935
3.7 -0.0569617130370692
3.8 -1.24406346772492
3.9 0.00552019534040171
4 1.17945077712177
4.1 -0.670580115061899
4.2 0.663003324846072
4.3 0.142319673474202
4.4 -0.268490565182582
4.5 -1.25442838349023
4.6 1.88263890655449
4.7 -0.22859154128782
4.8 1.48410150937963
4.9 1.51442751688506
5 1.14495671884903
5.1 1.92006850336594
5.2 0.853018587659868
5.3 2.5556628477851
5.4 1.05303264924647
5.5 -0.564227395767195
5.6 1.47049110119876
5.7 -1.28565595270303
5.8 0.871717128985475
5.9 -0.134243770056502
6 2.44902289115589
6.1 2.31055256907965
6.2 1.98642260934598
6.3 0.961594813635454
6.4 -1.09273451490411
6.5 -0.124690392325737
6.6 -1.55053631248327
6.7 0.694211791815241
6.8 0.0867067435216733
6.9 1.95036473947279
7 0.110053433877488
7.1 0.237011362579806
7.2 0.273162872476376
7.3 -1.81904066214948
7.4 0.191183193406848
7.5 -0.111626357679027
7.6 0.830571175978865
7.7 0.125252280415546
7.8 0.0808626141369609
7.9 -0.687983730627062
8 -0.54055205914396
8.1 -0.0303974007987989
8.2 1.44178993338313
8.3 0.583822766729519
8.4 1.35186519456102
8.5 0.928696825231044
8.6 -0.533564424920371
8.7 2.05853878422166
8.8 -0.163643930631721
8.9 1.6253864311722
9 -1.41576441918497
9.1 0.0665796766057806
9.2 0.474693957913922
9.3 -0.305174063433725
9.4 -2.38177195781081
9.5 -0.768054189224895
9.6 -0.0953370508543074
9.7 0.798385190132973
9.8 0.507831266752502
9.9 0.627341307443306
10 -1.60767553039634
};

% state dim 2 histogram
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=2,
  transpose legend
},
tick align=outside,
tick pos=left,
title = {State variable 2},
x grid style={darkgray176},
xlabel={State value},
xmajorgrids,
xmin=-2.3, xmax=2.3,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.10335694221567,
ytick style={color=black},
legend to name={legend: OU Traj}
]

\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.73727607727051,0) rectangle (axis cs:-1.65583837032318,0.00586711289145926);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.65583837032318,0) rectangle (axis cs:-1.57440066337585,0.0101543772101236);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.57440066337585,0) rectangle (axis cs:-1.49296295642853,0.00360946762597728);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.49296295642853,0) rectangle (axis cs:-1.4115252494812,0.0200085147969184);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.4115252494812,0) rectangle (axis cs:-1.33008766174316,0.0216038500487815);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.33008766174316,0) rectangle (axis cs:-1.24864983558655,0.0640718489259313);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.24864983558655,0) rectangle (axis cs:-1.16721224784851,0.108772412786102);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.16721224784851,0) rectangle (axis cs:-1.08577442169189,0.0910989648137305);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.08577442169189,0) rectangle (axis cs:-1.00433683395386,0.149652086279254);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.00433683395386,0) rectangle (axis cs:-0.922899067401886,0.233327199061113);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.922899067401886,0) rectangle (axis cs:-0.841461420059204,0.296747385451333);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.841461420059204,0) rectangle (axis cs:-0.760023713111877,0.44067536877021);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.760023713111877,0) rectangle (axis cs:-0.678586006164551,0.581574169763844);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.678586006164551,0) rectangle (axis cs:-0.597148299217224,0.507546486930377);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.597148299217224,0) rectangle (axis cs:-0.515710592269897,0.575357096328912);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.515710592269897,0) rectangle (axis cs:-0.434272885322571,0.639011721820569);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.434272885322571,0) rectangle (axis cs:-0.352835178375244,0.717529503080587);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.352835178375244,0) rectangle (axis cs:-0.271397471427917,0.799133497963109);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.271397471427917,0) rectangle (axis cs:-0.189959764480591,0.83869166902096);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.189959764480591,0) rectangle (axis cs:-0.108522057533264,0.89080868522094);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.108522057533264,0) rectangle (axis cs:-0.0270843505859375,0.781656252881875);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0270843505859375,0) rectangle (axis cs:0.0543533563613892,0.853811723357569);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0543533563613892,0) rectangle (axis cs:0.135790944099426,0.659212251591163);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.135790944099426,0) rectangle (axis cs:0.217228770256042,0.59803579923882);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.217228770256042,0) rectangle (axis cs:0.29866635799408,0.505644320483995);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.29866635799408,0) rectangle (axis cs:0.380104184150696,0.467816045158457);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.380104184150696,0) rectangle (axis cs:0.461541771888733,0.382932395322829);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.461541771888733,0) rectangle (axis cs:0.542979598045349,0.283306352009076);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.542979598045349,0) rectangle (axis cs:0.624417185783386,0.228365595742065);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.624417185783386,0) rectangle (axis cs:0.705855011940002,0.184217983788333);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.705855011940002,0) rectangle (axis cs:0.78729259967804,0.107883147209682);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.78729259967804,0) rectangle (axis cs:0.868730187416077,0.064989754919505);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.868730187416077,0) rectangle (axis cs:0.950168013572693,0.0508842082631926);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.950168013572693,0) rectangle (axis cs:1.03160560131073,0.0345980431537163);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.03160560131073,0) rectangle (axis cs:1.11304342746735,0.0221750990928969);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.11304342746735,0) rectangle (axis cs:1.19448101520538,0.0141348340238865);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.19448101520538,0) rectangle (axis cs:1.275918841362,0.00740168260653773);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.275918841362,0) rectangle (axis cs:1.35735642910004,0.00548532001907438);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.35735642910004,0) rectangle (axis cs:1.43879425525665,0.00549836708286065);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.43879425525665,0) rectangle (axis cs:1.52023184299469,0.00096582594545879);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.52023184299469,0) rectangle (axis cs:1.60166966915131,0.000441770164804124);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.60166966915131,0) rectangle (axis cs:1.68310725688934,0.000145446760904459);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.68310725688934,0) rectangle (axis cs:1.76454508304596,0.000135168837635459);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.76454508304596,0) rectangle (axis cs:1.845982670784,0.000234337402269416);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.845982670784,0) rectangle (axis cs:1.92742049694061,2.0685729891125e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.92742049694061,0) rectangle (axis cs:2.00885820388794,4.09784716537135e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.00885820388794,0) rectangle (axis cs:2.09029579162598,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.09029579162598,0) rectangle (axis cs:2.17173337936401,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.17173337936401,0) rectangle (axis cs:2.25317144393921,6.3657270627136e-06);

\addplot [method LogBSDEF density]
table {%
-5 6.26424122984855e-25
-4.94974874371859 1.87773618625777e-24
-4.89949748743719 5.60898881950464e-24
-4.84924623115578 1.66852412887759e-23
-4.79899497487437 4.93970943394258e-23
-4.74874371859296 1.45633258969281e-22
-4.69849246231156 4.2628511092209e-22
-4.64824120603015 1.2406225160968e-21
-4.59798994974874 3.58880065491727e-21
-4.54773869346734 1.02985784136064e-20
-4.49748743718593 2.93160667884677e-20
-4.44723618090452 8.26787857426547e-20
-4.39698492462312 2.29488748355144e-19
-4.34673366834171 6.29984070131675e-19
-4.2964824120603 1.69915700552396e-18
-4.24623115577889 4.5042134365164e-18
-4.19597989949749 1.17595491437301e-17
-4.14572864321608 3.0488621012104e-17
-4.09547738693467 7.8360492513874e-17
-4.04522613065327 1.9988424951479e-16
-3.99497487437186 5.06386621005933e-16
-3.94472361809045 1.27511035226171e-15
-3.89447236180905 3.19151337648352e-15
-3.84422110552764 7.94285452028914e-15
-3.79396984924623 1.96034584516468e-14
-3.74371859296482 4.76864746716766e-14
-3.69346733668342 1.1396066217981e-13
-3.64321608040201 2.69056455094706e-13
-3.5929648241206 6.26060744898456e-13
-3.5427135678392 1.43143446396576e-12
-3.49246231155779 3.23951367147415e-12
-3.44221105527638 7.25039500278758e-12
-3.39195979899498 1.60534656836686e-11
-3.34170854271357 3.51900154517455e-11
-3.29145728643216 7.62555691298564e-11
-3.24120603015075 1.62539145819653e-10
-3.19095477386935 3.41169600609844e-10
-3.14070351758794 7.08682774327926e-10
-3.09045226130653 1.45021034416875e-09
-3.04020100502513 2.93339755800507e-09
-2.98994974874372 5.87263246059182e-09
-2.93969849246231 1.15932268688868e-08
-2.8894472361809 2.25770767538608e-08
-2.8391959798995 4.32279475597374e-08
-2.78894472361809 8.19151456104463e-08
-2.73869346733668 1.53055735135605e-07
-2.68844221105528 2.81682666721243e-07
-2.63819095477387 5.1251488700952e-07
-2.58793969849246 9.19097175803317e-07
-2.53768844221106 1.63219507122241e-06
-2.48743718592965 2.870546092331e-06
-2.43718592964824 4.98918065377727e-06
-2.38693467336683 8.55812603442189e-06
-2.33668341708543 1.45023153941323e-05
-2.28643216080402 2.43002092028529e-05
-2.23618090452261 4.00316493146993e-05
-2.18592964824121 6.49879628361106e-05
-2.1356783919598 0.000104467478796616
-2.08542713567839 0.000165591970315584
-2.03517587939698 0.000259460921036881
-1.98492462311558 0.000402786903553139
-1.93467336683417 0.000616005752376896
-1.88442211055276 0.000930545169358869
-1.83417085427136 0.00139070752822859
-1.78391959798995 0.00205377624268779
-1.73366834170854 0.00299850712669426
-1.68341708542714 0.00433710386641293
-1.63316582914573 0.00619697270247311
-1.58291457286432 0.0087348894607498
-1.53266331658291 0.0121505794505409
-1.48241206030151 0.0166832994199148
-1.4321608040201 0.0226720915483347
-1.38190954773869 0.0303839758136539
-1.33165829145729 0.0401940295039267
-1.28140703517588 0.0525476616626501
-1.23115577889447 0.0678389046193713
-1.18090452261307 0.086639817482141
-1.13065326633166 0.109415571650311
-1.08040201005025 0.136357773379336
-1.03015075376884 0.167954105929668
-0.979899497487437 0.204169119444716
-0.92964824120603 0.244792005685821
-0.879396984924623 0.2895870584683
-0.829145728643216 0.337836336823844
-0.778894472361809 0.389647111698179
-0.728643216080402 0.444606520574067
-0.678391959798994 0.502505826778272
-0.628140703517587 0.561597555744934
-0.57788944723618 0.620307832374494
-0.527638190954773 0.676722277269698
-0.477386934673366 0.729883838504988
-0.427135678391959 0.777146668388361
-0.376884422110552 0.816749371221221
-0.326633165829145 0.847769187870141
-0.276381909547738 0.868259777927952
-0.226130653266331 0.878729760600925
-0.175879396984924 0.87841231049917
-0.125628140703517 0.866976768037909
-0.0753768844221101 0.845095696633095
-0.0251256281407031 0.813892993065015
0.025125628140704 0.774117902795926
0.075376884422111 0.728286489481154
0.125628140703518 0.676759908976918
0.175879396984925 0.621649276422171
0.226130653266332 0.563892833587035
0.276381909547739 0.505187696590081
0.326633165829146 0.447287430077557
0.376884422110553 0.391413042182356
0.42713567839196 0.338396657664453
0.477386934673367 0.288688248915433
0.527638190954774 0.24334727115594
0.577889447236181 0.202309823579217
0.628140703517588 0.165871178059699
0.678391959798995 0.134342858595297
0.728643216080402 0.107514701145872
0.778894472361809 0.0849404713315993
0.829145728643216 0.0662356953001591
0.879396984924623 0.0509696739549307
0.929648241206031 0.0387454514921978
0.979899497487438 0.029097668721388
1.03015075376884 0.021570707169119
1.08040201005025 0.0157926992408839
1.13065326633166 0.0114398001287031
1.18090452261307 0.00817509079708036
1.23115577889447 0.00576628366064501
1.28140703517588 0.00402186579489014
1.33165829145729 0.00277424039225478
1.38190954773869 0.00189210873730599
1.4321608040201 0.00127128472773317
1.48241206030151 0.000844121325958151
1.53266331658291 0.000552744489651517
1.58291457286432 0.0003575376021965
1.63316582914573 0.000229049792488339
1.68341708542714 0.000145053037105763
1.73366834170854 9.08206161033742e-05
1.78391959798995 5.6333169865699e-05
1.83417085427136 3.4557720103454e-05
1.88442211055276 2.09709353616331e-05
1.93467336683417 1.2544980564865e-05
1.98492462311558 7.40785469715625e-06
2.03517587939699 4.31864236235332e-06
2.08542713567839 2.48268288884427e-06
2.1356783919598 1.4075696051736e-06
2.18592964824121 7.88649688758557e-07
2.23618090452261 4.36979609674465e-07
2.28643216080402 2.38646051939916e-07
2.33668341708543 1.28673699757719e-07
2.38693467336683 6.87095054431721e-08
2.43718592964824 3.61962967737736e-08
2.48743718592965 1.88745906232102e-08
2.53768844221106 9.72079099599321e-09
2.58793969849246 4.946457493808e-09
2.63819095477387 2.48324676513629e-09
2.68844221105528 1.22434691127971e-09
2.73869346733668 5.9842787401926e-10
2.78894472361809 2.89562405555315e-10
2.8391959798995 1.38247066045129e-10
2.8894472361809 6.52745293220914e-11
2.93969849246231 3.04830436162551e-11
2.98994974874372 1.40547596389895e-11
3.04020100502513 6.38786166586958e-12
3.09045226130653 2.86166263981839e-12
3.14070351758794 1.26302220949293e-12
3.19095477386935 5.51691299860364e-13
3.24120603015075 2.37877958605748e-13
3.29145728643216 1.01067905022949e-13
3.34170854271357 4.24013376309573e-14
3.39195979899498 1.75847302545122e-14
3.44221105527638 7.18046391237902e-15
3.49246231155779 2.89559510541907e-15
3.5427135678392 1.15566459765797e-15
3.5929648241206 4.54408392278073e-16
3.64321608040201 1.76098324798502e-16
3.69346733668342 6.73309516492447e-17
3.74371859296483 2.54829718823792e-17
3.79396984924623 9.52792658069043e-18
3.84422110552764 3.52984756638212e-18
3.89447236180905 1.28682796804016e-18
3.94472361809045 4.61640806621798e-19
3.99497487437186 1.63206788875575e-19
4.04522613065327 5.66631214333648e-20
4.09547738693467 1.94573353766684e-20
4.14572864321608 6.61493843598714e-21
4.19597989949749 2.23602416145892e-21
4.2462311557789 7.51301228172642e-22
4.2964824120603 2.50848412088938e-22
4.34673366834171 8.30636744042429e-23
4.39698492462312 2.73049867731015e-23
4.44723618090452 8.90549559275025e-24
4.49748743718593 2.8674361535182e-24
4.54773869346734 9.05526473134878e-25
4.59798994974874 2.79769402339283e-25
4.64824120603015 8.51556862544368e-26
4.69849246231156 2.56494986121819e-26
4.74874371859297 7.66668698112035e-27
4.79899497487437 2.27504284713107e-27
4.84924623115578 6.71524826055172e-28
4.89949748743719 1.97131059539583e-28
4.94974874371859 5.7512035814326e-29
5 1.66811418448899e-29
};
\addlegendentry{LogBSDEF}
\addplot [method LogBSDEF-LSTM density]
table {%
-5 1.24339303088909e-24
-4.94974874371859 3.8829191549789e-24
-4.89949748743719 1.20314726751282e-23
-4.84924623115578 3.68903118966058e-23
-4.79899497487437 1.12499308874957e-22
-4.74874371859296 3.39785933786908e-22
-4.69849246231156 1.01889314989186e-21
-4.64824120603015 3.0331313522028e-21
-4.59798994974874 8.83778707443272e-21
-4.54773869346734 2.53724739421139e-20
-4.49748743718593 7.08251370635635e-20
-4.44723618090452 1.94545716188309e-19
-4.39698492462312 5.25323566576265e-19
-4.34673366834171 1.40212162210503e-18
-4.2964824120603 3.71112846575696e-18
-4.24623115577889 9.74403579294315e-18
-4.19597989949749 2.53695556903059e-17
-4.14572864321608 6.57277313105956e-17
-4.09547738693467 1.69153481723126e-16
-4.04522613065327 4.33200837277973e-16
-3.99497487437186 1.09628610903104e-15
-3.94472361809045 2.71765240592184e-15
-3.89447236180905 6.65181127102425e-15
-3.84422110552764 1.61630584772093e-14
-3.79396984924623 3.89457931944549e-14
-3.74371859296482 9.27121438302067e-14
-3.69346733668342 2.18978511638794e-13
-3.64321608040201 5.12912962045557e-13
-3.5929648241206 1.17419926970619e-12
-3.5427135678392 2.65297415507022e-12
-3.49246231155779 5.92670944105186e-12
-3.44221105527638 1.30827455408266e-11
-3.39195979899498 2.84637660298205e-11
-3.34170854271357 6.14431924396469e-11
-3.29145728643216 1.31456931280766e-10
-3.24120603015075 2.78495465653257e-10
-3.19095477386935 5.80608649443639e-10
-3.14070351758794 1.19111813603922e-09
-3.09045226130653 2.41889620598204e-09
-3.04020100502513 4.84450032631757e-09
-2.98994974874372 9.56934705181027e-09
-2.93969849246231 1.84756254150722e-08
-2.8894472361809 3.51620647515943e-08
-2.8391959798995 6.63555918049526e-08
-2.78894472361809 1.23736176760382e-07
-2.73869346733668 2.28524743561234e-07
-2.68844221105528 4.16288749614452e-07
-2.63819095477387 7.48577620965166e-07
-2.58793969849246 1.32763003238855e-06
-2.53768844221106 2.33610010676055e-06
-2.48743718592965 4.07694617974622e-06
-2.43718592964824 7.0324670652183e-06
-2.38693467336683 1.19553633105807e-05
-2.33668341708543 2.01440077365401e-05
-2.28643216080402 3.34870743217771e-05
-2.23618090452261 5.49231964375151e-05
-2.18592964824121 8.8623178933853e-05
-2.1356783919598 0.000141710158644791
-2.08542713567839 0.000224430131506038
-2.03517587939698 0.000350573710678503
-1.98492462311558 0.000537908446996645
-1.93467336683417 0.000816602111430203
-1.88442211055276 0.0012251569243747
-1.83417085427136 0.00181452637299927
-1.78391959798995 0.00265445728155902
-1.73366834170854 0.00384177747326951
-1.68341708542714 0.00551253970736941
-1.63316582914573 0.0078100466029987
-1.58291457286432 0.0109138429632557
-1.53266331658291 0.0150222706331242
-1.48241206030151 0.0204045717144894
-1.4321608040201 0.0273738397950154
-1.38190954773869 0.036326359764482
-1.33165829145729 0.0474589111205742
-1.28140703517588 0.06115269828538
-1.23115577889447 0.0780646032030129
-1.18090452261307 0.0987237765798502
-1.13065326633166 0.122796282759286
-1.08040201005025 0.15094029080432
-1.03015075376884 0.183532092265927
-0.979899497487437 0.219799746103393
-0.92964824120603 0.260950609554296
-0.879396984924623 0.307594911879501
-0.829145728643216 0.35949709967192
-0.778894472361809 0.416086866605918
-0.728643216080402 0.474120588214969
-0.678391959798994 0.534448678438346
-0.628140703517587 0.593321271799533
-0.57788944723618 0.647815115806569
-0.527638190954773 0.700775477017293
-0.477386934673366 0.752173561805021
-0.427135678391959 0.797589288746614
-0.376884422110552 0.833755581448845
-0.326633165829145 0.860178358353378
-0.276381909547738 0.879655404043849
-0.226130653266331 0.888088514564173
-0.175879396984924 0.882989112473426
-0.125628140703517 0.863989699124648
-0.0753768844221101 0.8347510766292
-0.0251256281407031 0.794687040026385
0.025125628140704 0.746853999553258
0.075376884422111 0.695237662892413
0.125628140703518 0.640666015890941
0.175879396984925 0.582979125693088
0.226130653266332 0.525683155168721
0.276381909547739 0.469929879821175
0.326633165829146 0.415154475117469
0.376884422110553 0.362876807024726
0.42713567839196 0.315120641276909
0.477386934673367 0.270518696092041
0.527638190954774 0.225915986022524
0.577889447236181 0.186352135595661
0.628140703517588 0.152091719454477
0.678391959798995 0.122274646114465
0.728643216080402 0.0969744134345683
0.778894472361809 0.0763359466189129
0.829145728643216 0.0596138527323006
0.879396984924623 0.0460750782588558
0.929648241206031 0.0350457488394389
0.979899497487438 0.0263335411776651
1.03015075376884 0.0195262147036974
1.08040201005025 0.0143443235776873
1.13065326633166 0.0104118272929763
1.18090452261307 0.0073899392706577
1.23115577889447 0.0051769071230324
1.28140703517588 0.00359418078644139
1.33165829145729 0.00246855779582767
1.38190954773869 0.00167886259392435
1.4321608040201 0.00113081046886657
1.48241206030151 0.000753381240966187
1.53266331658291 0.000494632544884499
1.58291457286432 0.000321071473269211
1.63316582914573 0.000205534322848778
1.68341708542714 0.000130021838930207
1.73366834170854 8.13538673314045e-05
1.78391959798995 5.03686971788475e-05
1.83417085427136 3.07205139947267e-05
1.88442211055276 1.85784291091043e-05
1.93467336683417 1.10649233938966e-05
1.98492462311558 6.53311661821073e-06
2.03517587939699 3.80803972699947e-06
2.08542713567839 2.18417568532868e-06
2.1356783919598 1.23750796617885e-06
2.18592964824121 6.93053010449917e-07
2.23618090452261 3.83778459703332e-07
2.28643216080402 2.09267580773854e-07
2.33668341708543 1.12958123984447e-07
2.38693467336683 6.04216541398931e-08
2.43718592964824 3.20163461134555e-08
2.48743718592965 1.67278612959278e-08
2.53768844221106 8.60274414306557e-09
2.58793969849246 4.38030859634051e-09
2.63819095477387 2.21474758313525e-09
2.68844221105528 1.10877242891118e-09
2.73869346733668 5.46862919115357e-10
2.78894472361809 2.66733133713402e-10
2.8391959798995 1.28073631665118e-10
2.8894472361809 6.08918930840367e-11
2.93969849246231 2.85313655299163e-11
2.98994974874372 1.31864415815969e-11
3.04020100502513 6.02064577472881e-12
3.09045226130653 2.72257274311612e-12
3.14070351758794 1.21987727130671e-12
3.19095477386935 5.39798783739556e-13
3.24120603015075 2.34540700792195e-13
3.29145728643216 1.01062881760537e-13
3.34170854271357 4.3043236065808e-14
3.39195979899498 1.80928153556939e-14
3.44221105527638 7.54149195374407e-15
3.49246231155779 3.0782714785264e-15
3.5427135678392 1.23789731498089e-15
3.5929648241206 4.93992681994908e-16
3.64321608040201 1.94847750732205e-16
3.69346733668342 7.6115968204686e-17
3.74371859296483 2.95000817264538e-17
3.79396984924623 1.13494698333787e-17
3.84422110552764 4.27827094281687e-18
3.89447236180905 1.60020820416425e-18
3.94472361809045 5.88008095192424e-19
3.99497487437186 2.13105180687289e-19
4.04522613065327 7.6581583757668e-20
4.09547738693467 2.72588788704606e-20
4.14572864321608 9.64284604541074e-21
4.19597989949749 3.37708536893389e-21
4.2462311557789 1.1720286792426e-21
4.2964824120603 4.01245310780526e-22
4.34673366834171 1.33773968426281e-22
4.39698492462312 4.39553610717296e-23
4.44723618090452 1.43287409623032e-23
4.49748743718593 4.64009494147915e-24
4.54773869346734 1.49260627158124e-24
4.59798994974874 4.71902930114957e-25
4.64824120603015 1.46170986051596e-25
4.69849246231156 4.47941065884962e-26
4.74874371859297 1.36275518563625e-26
4.79899497487437 4.07891487631175e-27
4.84924623115578 1.19907195841288e-27
4.89949748743719 3.49420174970871e-28
4.94974874371859 1.00682103704556e-28
5 2.81872571666975e-29
};
\addlegendentry{LogBSDEF-LSTM}
\addplot [method LogDSF density]
table {%
-5 8.45853493783589e-23
-4.94974874371859 2.51684916588652e-22
-4.89949748743719 7.36911039912321e-22
-4.84924623115578 2.12735410427836e-21
-4.79899497487437 6.06768973128923e-21
-4.74874371859296 1.70711986961157e-20
-4.69849246231156 4.75266267745585e-20
-4.64824120603015 1.30906938430401e-19
-4.59798994974874 3.57689735663073e-19
-4.54773869346734 9.6866093252569e-19
-4.49748743718593 2.59589078749324e-18
-4.44723618090452 6.87787464436198e-18
-4.39698492462312 1.7989541842428e-17
-4.34673366834171 4.65832494195878e-17
-4.2964824120603 1.19632306506566e-16
-4.24623115577889 3.04251422334366e-16
-4.19597989949749 7.6353114995236e-16
-4.14572864321608 1.88814907263631e-15
-4.09547738693467 4.59066977886488e-15
-4.04522613065327 1.10743117412223e-14
-3.99497487437186 2.6455992955397e-14
-3.94472361809045 6.23447338688443e-14
-3.89447236180905 1.45868779257235e-13
-3.84422110552764 3.35099974765228e-13
-3.79396984924623 7.56772408468216e-13
-3.74371859296482 1.69149871986744e-12
-3.69346733668342 3.72058320034419e-12
-3.64321608040201 8.09510914134222e-12
-3.5929648241206 1.73917468117232e-11
-3.5427135678392 3.69718580354804e-11
-3.49246231155779 7.77365071953431e-11
-3.44221105527638 1.617454049069e-10
-3.39195979899498 3.3226869779854e-10
-3.34170854271357 6.75760468789822e-10
-3.29145728643216 1.36348436586352e-09
-3.24120603015075 2.7198704757727e-09
-3.19095477386935 5.36796771381282e-09
-3.14070351758794 1.04668072027328e-08
-3.09045226130653 2.00312479366512e-08
-3.04020100502513 3.77078541631021e-08
-2.98994974874372 7.03578799261768e-08
-2.93969849246231 1.29631497158733e-07
-2.8894472361809 2.36118128531832e-07
-2.8391959798995 4.25976791342314e-07
-2.78894472361809 7.55948298675249e-07
-2.73869346733668 1.32434403871031e-06
-2.68844221105528 2.28462635426592e-06
-2.63819095477387 3.87677707051152e-06
-2.58793969849246 6.48387280597125e-06
-2.53768844221106 1.06878499982054e-05
-2.48743718592965 1.73995287705653e-05
-2.43718592964824 2.79769077379109e-05
-2.38693467336683 4.44468350396264e-05
-2.33668341708543 6.98288049818778e-05
-2.28643216080402 0.000108280979948322
-2.23618090452261 0.000165376207509172
-2.18592964824121 0.000249792031498534
-2.1356783919598 0.000374361984741882
-2.08542713567839 0.000557727541853515
-2.03517587939698 0.000823687522441415
-1.98492462311558 0.00120615160519755
-1.93467336683417 0.0017528210705847
-1.88442211055276 0.00252530839679837
-1.83417085427136 0.00360056853215995
-1.78391959798995 0.00507857797067856
-1.73366834170854 0.00707869769611166
-1.68341708542714 0.00973029125109347
-1.63316582914573 0.0132239415269472
-1.58291457286432 0.0177737962644422
-1.53266331658291 0.0236717156213138
-1.48241206030151 0.0312313144711952
-1.4321608040201 0.0406598450728758
-1.38190954773869 0.0524961377500337
-1.33165829145729 0.0671227102846394
-1.28140703517588 0.0847954873335296
-1.23115577889447 0.105831864064783
-1.18090452261307 0.130392154688923
-1.13065326633166 0.158908669930617
-1.08040201005025 0.19149060366452
-1.03015075376884 0.228044963371823
-0.979899497487437 0.2683484713234
-0.92964824120603 0.312453969431844
-0.879396984924623 0.359864716595988
-0.829145728643216 0.410015148749442
-0.778894472361809 0.462618618200619
-0.728643216080402 0.515696440528018
-0.678391959798994 0.568508803416378
-0.628140703517587 0.620682270445557
-0.57788944723618 0.671504677302372
-0.527638190954773 0.719401405435606
-0.477386934673366 0.76111533547572
-0.427135678391959 0.794038997991619
-0.376884422110552 0.820766191906893
-0.326633165829145 0.840478878155529
-0.276381909547738 0.851463198772503
-0.226130653266331 0.850455270503597
-0.175879396984924 0.838573505260061
-0.125628140703517 0.818451853839477
-0.0753768844221101 0.791403084286101
-0.0251256281407031 0.752463573317143
0.025125628140704 0.70816983250888
0.075376884422111 0.658827240084447
0.125628140703518 0.607220519628889
0.175879396984925 0.553958106491092
0.226130653266332 0.496766968661407
0.276381909547739 0.439654353032596
0.326633165829146 0.383773784350133
0.376884422110553 0.331213985287846
0.42713567839196 0.283148837975345
0.477386934673367 0.239560854124345
0.527638190954774 0.200302559355587
0.577889447236181 0.16536987777661
0.628140703517588 0.135349860903054
0.678391959798995 0.109716885001056
0.728643216080402 0.0881067070284425
0.778894472361809 0.0700034167969148
0.829145728643216 0.0550178796281799
0.879396984924623 0.0427096135427966
0.929648241206031 0.032768090047361
0.979899497487438 0.024841598181693
1.03015075376884 0.018581014653774
1.08040201005025 0.0137806301601295
1.13065326633166 0.0101049946661182
1.18090452261307 0.00729211041744257
1.23115577889447 0.00519345215347307
1.28140703517588 0.00365029606691471
1.33165829145729 0.00251667769727057
1.38190954773869 0.00171259268807795
1.4321608040201 0.00114788294231071
1.48241206030151 0.00076252383642247
1.53266331658291 0.000501971324130348
1.58291457286432 0.000326889310703557
1.63316582914573 0.000210523784824513
1.68341708542714 0.000134190420610651
1.73366834170854 8.48783303650813e-05
1.78391959798995 5.29105393036579e-05
1.83417085427136 3.26200021609902e-05
1.88442211055276 1.98051471119316e-05
1.93467336683417 1.17764599520018e-05
1.98492462311558 6.90507533684585e-06
2.03517587939699 4.00286635799001e-06
2.08542713567839 2.28267202993036e-06
2.1356783919598 1.28202119877317e-06
2.18592964824121 7.12141380865331e-07
2.23618090452261 3.89912457554357e-07
2.28643216080402 2.11238927689902e-07
2.33668341708543 1.13321420858205e-07
2.38693467336683 6.02401149060782e-08
2.43718592964824 3.17630674668929e-08
2.48743718592965 1.65043331180849e-08
2.53768844221106 8.46044497089922e-09
2.58793969849246 4.28577559358534e-09
2.63819095477387 2.13717912914283e-09
2.68844221105528 1.05028831839657e-09
2.73869346733668 5.10365643971134e-10
2.78894472361809 2.45856885361311e-10
2.8391959798995 1.16900839653728e-10
2.8894472361809 5.49003215564436e-11
2.93969849246231 2.54937565065794e-11
2.98994974874372 1.15967815099559e-11
3.04020100502513 5.21976018831841e-12
3.09045226130653 2.31717741729049e-12
3.14070351758794 1.01368948554284e-12
3.19095477386935 4.40014667639038e-13
3.24120603015075 1.8933646845403e-13
3.29145728643216 8.05187302809407e-14
3.34170854271357 3.39331979964559e-14
3.39195979899498 1.40095997726679e-14
3.44221105527638 5.74564916452004e-15
3.49246231155779 2.33107808171309e-15
3.5427135678392 9.34674610269279e-16
3.5929648241206 3.70517410795729e-16
3.64321608040201 1.45311631358208e-16
3.69346733668342 5.64623652607494e-17
3.74371859296483 2.17954711331291e-17
3.79396984924623 8.31956074071219e-18
3.84422110552764 3.13923965298564e-18
3.89447236180905 1.16584019078816e-18
3.94472361809045 4.29459909794041e-19
3.99497487437186 1.58140939387071e-19
4.04522613065327 5.76653916284336e-20
4.09547738693467 2.06975561018087e-20
4.14572864321608 7.25023078311684e-21
4.19597989949749 2.49939443152309e-21
4.2462311557789 8.59285926276655e-22
4.2964824120603 2.9285925568305e-22
4.34673366834171 9.90078174139211e-23
4.39698492462312 3.31942099012461e-23
4.44723618090452 1.0963974972152e-23
4.49748743718593 3.58434597059827e-24
4.54773869346734 1.15625731287717e-24
4.59798994974874 3.69658053180613e-25
4.64824120603015 1.16879663852953e-25
4.69849246231156 3.6607913774947e-26
4.74874371859297 1.13875300801454e-26
4.79899497487437 3.49680559583315e-27
4.84924623115578 1.06010882450564e-27
4.89949748743719 3.17889151515716e-28
4.94974874371859 9.41082527436577e-29
5 2.73161904167412e-29
};
\addlegendentry{LogDSF}

\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.81871378421783,0) rectangle (axis cs:-1.73727607727051,0.0240435285713658);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange,fill opacity=0.5}
\addlegendentry{PF $10^4$}

\addplot [method KF density]
table {%
-5 9.26714344211862e-24
-4.94974874371859 2.80599854258926e-23
-4.89949748743719 8.39715439912631e-23
-4.84924623115578 2.48360922374058e-22
-4.79899497487437 7.26008066527439e-22
-4.74874371859296 2.09754753423279e-21
-4.69849246231156 5.98934574767755e-21
-4.64824120603015 1.69029526130002e-20
-4.59798994974874 4.71459963723941e-20
-4.54773869346734 1.299693340754e-19
-4.49748743718593 3.54112326511074e-19
-4.44723618090452 9.53560813832941e-19
-4.39698492462312 2.53782362554317e-18
-4.34673366834171 6.67551978510647e-18
-4.2964824120603 1.73543922797209e-17
-4.24623115577889 4.45910457402309e-17
-4.19597989949749 1.13236116831543e-16
-4.14572864321608 2.84207874364181e-16
-4.09547738693467 7.05003586731927e-16
-4.04522613065327 1.72843777000896e-15
-3.99497487437186 4.18814644695751e-15
-3.94472361809045 1.00299918943617e-14
-3.89447236180905 2.37400492146865e-14
-3.84422110552764 5.55358324651271e-14
-3.79396984924623 1.28401025025518e-13
-3.74371859296482 2.93408315353749e-13
-3.69346733668342 6.62647838972515e-13
-3.64321608040201 1.47911178503774e-12
-3.5929648241206 3.26305907482585e-12
-3.5427135678392 7.11468104522615e-12
-3.49246231155779 1.53318017156879e-11
-3.44221105527638 3.26541972771602e-11
-3.39195979899498 6.87370069956777e-11
-3.34170854271357 1.43004398228451e-10
-3.29145728643216 2.94047343969877e-10
-3.24120603015075 5.97571492847932e-10
-3.19095477386935 1.20024217263936e-09
-3.14070351758794 2.38261808692535e-09
-3.09045226130653 4.67464829788682e-09
-3.04020100502513 9.06460930989989e-09
-2.98994974874372 1.73722383664204e-08
-2.93969849246231 3.29055283314302e-08
-2.8894472361809 6.16014466923436e-08
-2.8391959798995 1.13977273045511e-07
-2.78894472361809 2.08426362749128e-07
-2.73869346733668 3.76698480803378e-07
-2.68844221105528 6.72887891288362e-07
-2.63819095477387 1.18794956515327e-06
-2.58793969849246 2.07281172336672e-06
-2.53768844221106 3.57460971226323e-06
-2.48743718592965 6.09263881612434e-06
-2.43718592964824 1.02633272372154e-05
-2.38693467336683 1.70874531896689e-05
-2.33668341708543 2.8117323976831e-05
-2.28643216080402 4.57275702206194e-05
-2.23618090452261 7.35001859524899e-05
-2.18592964824121 0.000116763522536974
-2.1356783919598 0.000183329098995802
-2.08542713567839 0.000284486899823035
-2.03517587939698 0.000436315278909596
-1.98492462311558 0.000661370863578459
-1.93467336683417 0.000990825349690228
-1.88442211055276 0.00146708681247745
-1.83417085427136 0.00214694632453303
-1.78391959798995 0.00310523046569125
-1.73366834170854 0.00443887675289279
-1.68341708542714 0.00627132651873116
-1.63316582914573 0.00875694447334832
-1.58291457286432 0.0120851743842755
-1.53266331658291 0.0164838822751429
-1.48241206030151 0.0222215076914641
-1.4321608040201 0.029606987339144
-1.38190954773869 0.0389872038310869
-1.33165829145729 0.0507407318539611
-1.28140703517588 0.0652676587400479
-1.23115577889447 0.0829748327677603
-1.18090452261307 0.104256103469013
-1.13065326633166 0.129468322102178
-1.08040201005025 0.158903145867876
-1.03015075376884 0.192756214809211
-0.979899497487437 0.231095339042578
-0.92964824120603 0.273829856953375
-0.879396984924623 0.320684047807364
-0.829145728643216 0.371176821857945
-0.778894472361809 0.424610948613007
-0.728643216080402 0.48007421035945
-0.678391959798994 0.536454117636454
-0.628140703517587 0.592466248405134
-0.57788944723618 0.64669796773537
-0.527638190954773 0.697663947302341
-0.477386934673366 0.743871592658669
-0.427135678391959 0.783892778277874
-0.376884422110552 0.816435939351913
-0.326633165829145 0.840416341751352
-0.276381909547738 0.855014983224369
-0.226130653266331 0.859725596070769
-0.175879396984924 0.854383648988785
-0.125628140703517 0.839175743741422
-0.0753768844221101 0.814628737433623
-0.0251256281407031 0.781580107649431
0.025125628140704 0.741129463668839
0.075376884422111 0.694578852083449
0.125628140703518 0.643362943014478
0.175879396984925 0.588975604898817
0.226130653266332 0.532899720870535
0.276381909547739 0.476541440966369
0.326633165829146 0.421175080835854
0.376884422110553 0.367901338530794
0.42713567839196 0.317619502271783
0.477386934673367 0.27101281804003
0.527638190954774 0.228548977026248
0.577889447236181 0.190491498707482
0.628140703517588 0.156920247572256
0.678391959798995 0.127758344902134
0.728643216080402 0.102803163185759
0.778894472361809 0.0817580386811497
0.829145728643216 0.06426305306707
0.879396984924623 0.0499228412890293
0.929648241206031 0.038330441635188
0.979899497487438 0.0290867343168206
1.03015075376884 0.021814926542644
1.08040201005025 0.0161703304384088
1.13065326633166 0.0118465352821913
1.18090452261307 0.00857769074875471
1.23115577889447 0.00613841876797982
1.28140703517588 0.00434159510267114
1.33165829145729 0.00303493418870101
1.38190954773869 0.00209679488193387
1.4321608040201 0.00143175696128726
1.48241206030151 0.000966250428028518
1.53266331658291 0.000644491717111341
1.58291457286432 0.000424865478997688
1.63316582914573 0.000276816724120484
1.68341708542714 0.000178254666324477
1.73366834170854 0.00011344772077431
1.78391959798995 7.13605381025665e-05
1.83417085427136 4.43636454383706e-05
1.88442211055276 2.7258554248198e-05
1.93467336683417 1.65533128107649e-05
1.98492462311558 9.93512801127046e-06
2.03517587939699 5.89347343564972e-06
2.08542713567839 3.45521488595928e-06
2.1356783919598 2.00209244398489e-06
2.18592964824121 1.14657269069904e-06
2.23618090452261 6.48970269444149e-07
2.28643216080402 3.63040131234558e-07
2.33668341708543 2.00720956438152e-07
2.38693467336683 1.09682580510217e-07
2.43718592964824 5.92365607922656e-08
2.48743718592965 3.1618928594292e-08
2.53768844221106 1.66806381501955e-08
2.58793969849246 8.69730526239885e-09
2.63819095477387 4.48192743891577e-09
2.68844221105528 2.28270437460985e-09
2.73869346733668 1.14906003295417e-09
2.78894472361809 5.71666926274627e-10
2.8391959798995 2.81092951287877e-10
2.8894472361809 1.36603662848754e-10
2.93969849246231 6.56119480148302e-11
2.98994974874372 3.11466124401146e-11
3.04020100502513 1.46131975762331e-11
3.09045226130653 6.77618438314107e-12
3.14070351758794 3.1055190552597e-12
3.19095477386935 1.40665913259569e-12
3.24120603015075 6.29726164460558e-13
3.29145728643216 2.78624365336166e-13
3.34170854271357 1.21840915875638e-13
3.39195979899498 5.26594691637663e-14
3.44221105527638 2.24939155637084e-14
3.49246231155779 9.49649526829296e-15
3.5427135678392 3.96244487303138e-15
3.5929648241206 1.63408153213682e-15
3.64321608040201 6.6602649868788e-16
3.69346733668342 2.68296486211668e-16
3.74371859296483 1.06818719585242e-16
3.79396984924623 4.203203548632e-17
3.84422110552764 1.63466592484863e-17
3.89447236180905 6.2831635586476e-18
3.94472361809045 2.3869132037001e-18
3.99497487437186 8.96194317949339e-19
4.04522613065327 3.32563853250675e-19
4.09547738693467 1.21969201030883e-19
4.14572864321608 4.42120794469244e-20
4.19597989949749 1.58391093926401e-20
4.2462311557789 5.60834096501177e-21
4.2964824120603 1.96262390938707e-21
4.34673366834171 6.78813220358176e-22
4.39698492462312 2.32045228055487e-22
4.44723618090452 7.83967844347826e-23
4.49748743718593 2.61776179894723e-23
4.54773869346734 8.63922124167086e-24
4.59798994974874 2.81785752024009e-24
4.64824120603015 9.08404946647671e-25
4.69849246231156 2.89425842623447e-25
4.74874371859297 9.1139335434777e-26
4.79899497487437 2.83649332118995e-26
4.84924623115578 8.7249957925935e-27
4.89949748743719 2.65247233796563e-27
4.94974874371859 7.969908061851e-28
5 2.36674103969263e-28
};
\addlegendentry{KF}

\path [draw=black, thick]
(axis cs:-0.559019982814789,0) -- (axis cs:-0.559019982814789,1.928729760600925);
% create a legend entry that matches the line appearance
\addlegendimage{line width=2pt, draw=black}
\addlegendentry{$S/S_{t_K}$}

\path [draw=red, thick]
(axis cs:-1.60769999027252,0) -- (axis cs:-1.60769999027252,1.928729760600925);
\addlegendimage{line width=2pt, draw=red}
\addlegendentry{$O/O_K$}

% state dim 4
\nextgroupplot[
tick align=outside,
tick pos=left,
title={State variable 4},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=-0.394999998435378, xmax=10.4949999999255,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
yticklabels={},
ymin=-2.3, ymax=2.3,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0.1 -0.685057761138306
0.2 -0.380451939809948
0.3 0.188204094341425
0.4 0.0707415781371277
0.5 -0.0354336364066406
0.6 0.754681888396911
0.7 0.644575712528757
0.8 0.485932842318588
0.9 0.653149897134289
1 0.603141154124377
1.1 -0.068907914391952
1.2 0.109380689448502
1.3 -0.0795831999195303
1.4 0.0259136969808244
1.5 0.124962912877372
1.6 0.0405948090160417
1.7 0.21196371642596
1.8 -0.0784992340850702
1.9 -0.313034100468531
2 -0.386614701549495
2.1 -0.260285042059877
2.2 0.153813275015069
2.3 0.303771565441972
2.4 0.0394748177133395
2.5 -0.228338354932581
2.6 -0.232116189718528
2.7 0.0546817391502893
2.8 0.0305571840270318
2.9 -0.47918667310189
3 -0.312472212709574
3.1 -0.420773949584737
3.2 -0.661631747209894
3.3 -0.74150617999195
3.4 -0.484964793680945
3.5 -0.779133654738503
3.6 -0.311074311617475
3.7 -0.624433937005656
3.8 -0.364533782296811
3.9 -0.0169967184112974
4 -0.101244093418345
4.1 -0.113768706768312
4.2 -0.370915828646421
4.3 -0.243139808900117
4.4 -0.598280391221643
4.5 -0.500227302723328
4.6 -0.401409982466046
4.7 0.18296702669884
4.8 0.2271083087127
4.9 0.324336446059851
5 0.512380348509479
5.1 0.418736863536771
5.2 -0.372409917097014
5.3 0.220910755091174
5.4 0.0422226820471819
5.5 0.207931791604662
5.6 0.185710469066402
5.7 0.0844742123866116
5.8 0.475072541284004
5.9 0.322920949024087
6 0.106075459397503
6.1 0.068980586575353
6.2 -0.0561791731205151
6.3 0.0379489688809382
6.4 0.246131111774838
6.5 0.18939958432004
6.6 0.386639605367552
6.7 0.322494917969519
6.8 0.648592446888457
6.9 0.699224834911277
7 0.720416907345334
7.1 0.289383491891177
7.2 0.412615897982841
7.3 0.0214635968446481
7.4 -0.172876715353856
7.5 -0.304745245280786
7.6 -0.374551949340494
7.7 -0.406313863184643
7.8 -0.183396406093273
7.9 -0.226993695617546
8 -0.396757171372168
8.1 -0.585508802886667
8.2 -0.328410403492011
8.3 -0.000388058230610736
8.4 0.0333478075750951
8.5 0.284594292371973
8.6 0.206815060955973
8.7 0.265031280558046
8.8 0.480160133477361
8.9 0.613561364827409
9 0.547770554995397
9.1 0.319520478868436
9.2 0.545827084151008
9.3 0.105593898456308
9.4 -0.251908924254086
9.5 -0.32927232752414
9.6 0.136422758121046
9.7 0.167916842281431
9.8 0.108770405358681
9.9 0.229087347173463
10 0.262249141528947
};
\addplot [method KF density]
table {%
0.1 -0.129220796642813
0.2 -0.54876675170226
0.3 0.136738917485458
0.4 0.108207035492339
0.5 0.315187970335481
0.6 -0.0252595490364891
0.7 0.506990043812825
0.8 0.471574869143689
0.9 -0.0376957885148865
1 0.337627971969983
1.1 0.268768835034914
1.2 0.371878790338459
1.3 0.440445762250432
1.4 0.606964060030543
1.5 0.117280990032009
1.6 0.11336819502934
1.7 0.343125105834994
1.8 -0.018261279295693
1.9 0.0893406830527906
2 0.00310858807499742
2.1 -0.32661567885594
2.2 -0.209454633664753
2.3 -0.0247618708293391
2.4 -0.154876724917819
2.5 -0.262646798283973
2.6 -0.436421060334224
2.7 -0.018227063933573
2.8 -0.0201766472186592
2.9 0.236898163510697
3 0.58026335974364
3.1 0.31065661560893
3.2 -0.165489532249869
3.3 0.14595353169797
3.4 0.00346547467639741
3.5 0.0716835692896655
3.6 -0.207616000033932
3.7 -0.0743407908906754
3.8 -0.1724090186745
3.9 -0.00106947847363276
4 0.0255890627600295
4.1 0.408442762323732
4.2 -0.0723102538273874
4.3 -0.0737453579712935
4.4 -0.0236774988539649
4.5 0.116170970833145
4.6 0.0146385671863571
4.7 0.138821762836407
4.8 0.169163509623339
4.9 0.188460085208506
5 0.414820301507447
5.1 0.24401412482552
5.2 0.388812461783802
5.3 0.290793386786024
5.4 0.157443837848414
5.5 0.0726000529783597
5.6 -0.0396638137335926
5.7 0.232022800885687
5.8 0.345958939250194
5.9 0.480067221829409
6 0.0573422115709495
6.1 -0.202919741609956
6.2 -0.324555666632693
6.3 -0.0176277562708411
6.4 -0.106690158997662
6.5 0.10588429210263
6.6 0.232694344911054
6.7 0.134149144667065
6.8 0.214655309423907
6.9 0.185479573481581
7 0.489835805562529
7.1 0.495604010341834
7.2 0.220681308178293
7.3 -0.125779170430647
7.4 -0.296242775283755
7.5 -0.384507202214166
7.6 -0.626379168684953
7.7 -0.260040821460481
7.8 -0.408548302661759
7.9 -0.0899875263730747
8 -0.160354950438021
8.1 -0.113967309540171
8.2 -0.178881101652824
8.3 -0.0499990502031324
8.4 -0.289366721619435
8.5 0.145029144582583
8.6 0.375833141393805
8.7 0.399683890574976
8.8 -0.00912076124456446
8.9 0.47689944203639
9 0.339532115590707
9.1 -0.070720645623661
9.2 0.14218836649134
9.3 -0.227945597261623
9.4 -0.130964231837609
9.5 -0.136115350047207
9.6 -0.0414857037499073
9.7 0.409760781277885
9.8 0.173821994929467
9.9 -0.456485769424887
10 -0.365813917201889
};
\addplot [method LogDSF density]
table {%
0.1 -0.152609509248506
0.2 -0.576462169158727
0.3 0.125605450918724
0.4 0.04352988119189
0.5 0.238735880406907
0.6 -0.157671867788535
0.7 0.454661959861101
0.8 0.408363063018183
0.9 -0.140095242569009
1 0.203726487721477
1.1 0.171576985395203
1.2 0.299129815107992
1.3 0.354629824638032
1.4 0.430265044341888
1.5 0.0188324359778674
1.6 -0.0285139015060499
1.7 0.206378257603531
1.8 -0.114024563761787
1.9 -0.0115131360697833
2 -0.0932532732583622
2.1 -0.507807636939843
2.2 -0.34116969935711
2.3 -0.118669911936355
2.4 -0.236488336194265
2.5 -0.303294141410211
2.6 -0.534188785140514
2.7 -0.0494037572324627
2.8 -0.097602232038671
2.9 0.146693990051801
3 0.491386040267377
3.1 0.213297303739163
3.2 -0.278388848074846
3.3 0.0975947254276271
3.4 -0.0548846984376988
3.5 -0.0531615654023149
3.6 -0.365847927103086
3.7 -0.127789686229901
3.8 -0.251774999367841
3.9 -0.112367627089296
4 -0.120147813881993
4.1 0.28896084913357
4.2 -0.2332368022517
4.3 -0.261069232367027
4.4 -0.140458134648573
4.5 -0.0100283968237459
4.6 -0.0124306841024484
4.7 0.0294327182053414
4.8 0.10080086815292
4.9 0.119424440923957
5 0.361067018555106
5.1 0.2862824186259
5.2 0.372096249447097
5.3 0.290014881383434
5.4 0.159252912828663
5.5 0.0468456155087288
5.6 -0.0383480525905216
5.7 0.147236955286695
5.8 0.237672763771581
5.9 0.393235341785358
6 -0.0432755906279148
6.1 -0.400750311104043
6.2 -0.401530395707072
6.3 -0.0929786086844988
6.4 -0.322565161045883
6.5 0.0321963185640022
6.6 0.073866783959767
6.7 -0.148559594901723
6.8 0.12082930590143
6.9 0.012937271629177
7 0.429617544281654
7.1 0.385826865956412
7.2 0.181280742202059
7.3 -0.21759173743455
7.4 -0.331493321752647
7.5 -0.417886767233566
7.6 -0.576614637895302
7.7 -0.204882567923682
7.8 -0.483461900715574
7.9 -0.131817509476408
8 -0.084005205566615
8.1 -0.11301130807691
8.2 -0.184870440256958
8.3 -0.132713234344802
8.4 -0.379173801061
8.5 0.121556334397167
8.6 0.198735301766907
8.7 0.237479648638716
8.8 -0.0697381457754926
8.9 0.31174445018519
9 0.202541179278492
9.1 -0.197733508811519
9.2 -0.0456248350608595
9.3 -0.468827164774138
9.4 -0.379200787182629
9.5 -0.374604296134526
9.6 -0.157965224851839
9.7 0.266324759425591
9.8 0.0663821764028805
9.9 -0.576620091392211
10 -0.433676030020958
};
\addplot [method LogBSDEF-LSTM density]
table {%
0.1 -0.140432669167412
0.2 -0.546065703062533
0.3 0.172801333649545
0.4 0.107642781628392
0.5 0.291979526413959
0.6 -0.0164602698260704
0.7 0.424780177357694
0.8 0.43170733856515
0.9 -0.0272329653190616
1 0.323035008733429
1.1 0.235897585245764
1.2 0.345245268829915
1.3 0.4016422065706
1.4 0.544496282955175
1.5 0.0833208416681385
1.6 0.127579261098823
1.7 0.375201726239809
1.8 -0.0112758593763383
1.9 0.103136422002949
2 -0.0267927899420664
2.1 -0.316277860111905
2.2 -0.202973657438355
2.3 -0.0698823375971707
2.4 -0.176670019824717
2.5 -0.268036205660946
2.6 -0.428526787190061
2.7 -0.0242310078675606
2.8 -0.00207686998779393
2.9 0.218875207253987
3 0.533915456913675
3.1 0.29565168601931
3.2 -0.153532247380366
3.3 0.0923157134947816
3.4 0.0263358835443981
3.5 0.0912479749118624
3.6 -0.172790054295748
3.7 -0.0528880507454768
3.8 -0.141335631742573
3.9 0.0259871120362976
4 0.0456018004282508
4.1 0.396778924729481
4.2 -0.0308794632183898
4.3 -0.0427660927509763
4.4 -0.022105318588662
4.5 0.120734000546751
4.6 0.0110562627206886
4.7 0.155956796403153
4.8 0.161970480149843
4.9 0.171122079539593
5 0.384737445596066
5.1 0.188971022498825
5.2 0.390804406172952
5.3 0.276087997834749
5.4 0.136473766498337
5.5 0.111655857411013
5.6 -0.0285170190448616
5.7 0.235577236187136
5.8 0.350540449999468
5.9 0.499510001830807
6 0.0922907621616585
6.1 -0.165421734624546
6.2 -0.317713012706637
6.3 -0.038583632443788
6.4 -0.108840951463563
6.5 0.107753425933304
6.6 0.240078773439453
6.7 0.143446276623864
6.8 0.224449975890371
6.9 0.187939519106542
7 0.471840398501352
7.1 0.462902883690566
7.2 0.190672148812046
7.3 -0.121726351488044
7.4 -0.270123599527971
7.5 -0.368178938246341
7.6 -0.6096318370651
7.7 -0.255027509376095
7.8 -0.404332681438186
7.9 -0.0858703610933252
8 -0.19063987685927
8.1 -0.1416670708849
8.2 -0.199526444950851
8.3 -0.0692119486455054
8.4 -0.287549712356129
8.5 0.127997437243982
8.6 0.336109807845159
8.7 0.367951056209579
8.8 0.0150120339434924
8.9 0.462923595333302
9 0.326339147821932
9.1 -0.0512503622717402
9.2 0.131278570192236
9.3 -0.226049130405833
9.4 -0.0987928199464347
9.5 -0.116759021479021
9.6 -0.0258802682942584
9.7 0.407981298007797
9.8 0.175106706726439
9.9 -0.434669120429879
10 -0.314780625125735
};
\addplot [method LogBSDEF density]
table {%
0.1 -0.135502869115134
0.2 -0.575909585396219
0.3 0.14343098202404
0.4 0.0970713438439179
0.5 0.335232683445896
0.6 -0.0497250224560809
0.7 0.470428786937125
0.8 0.466338702561172
0.9 -0.000954846227656828
1 0.319636493450882
1.1 0.269809262322267
1.2 0.354078378622397
1.3 0.452204022084917
1.4 0.586627130177929
1.5 0.121385115967754
1.6 0.104587703140542
1.7 0.294247540504644
1.8 0.00303965124268855
1.9 0.0898096512091243
2 0.00834224633226663
2.1 -0.263783352468547
2.2 -0.171544294382708
2.3 -0.0453562610849108
2.4 -0.128712051019138
2.5 -0.226270633764423
2.6 -0.401398229701541
2.7 -0.036542835121088
2.8 -0.0344972887126392
2.9 0.214219483112229
3 0.554440741101991
3.1 0.278078556604925
3.2 -0.160437497278088
3.3 0.115230101538558
3.4 -0.0251781158014989
3.5 0.0611099935697444
3.6 -0.221628625885579
3.7 -0.0715957406042136
3.8 -0.187149204943437
3.9 -0.0227296832071846
4 0.0189615053463448
4.1 0.386038083223818
4.2 -0.0579953043499597
4.3 -0.0901228283160152
4.4 -0.0332214119332606
4.5 0.107412649727948
4.6 0.0384501970282604
4.7 0.128118485820596
4.8 0.153654179032309
4.9 0.164511412050531
5 0.434385041631384
5.1 0.227677031027915
5.2 0.408279628568132
5.3 0.313544210589919
5.4 0.211738160754047
5.5 0.0680178829691827
5.6 -0.0167654963637407
5.7 0.224412557951672
5.8 0.318192886728192
5.9 0.478788007254868
6 0.0906805969163811
6.1 -0.140413608397084
6.2 -0.274839642578499
6.3 -0.0466132565144094
6.4 -0.0936222215052464
6.5 0.0877940914960817
6.6 0.224482547149984
6.7 0.110358430974953
6.8 0.204530705702815
6.9 0.195234865050179
7 0.495910064116257
7.1 0.470229726349401
7.2 0.191593764934953
7.3 -0.103052262769312
7.4 -0.234716960200646
7.5 -0.352027131657628
7.6 -0.61350347305133
7.7 -0.255953521736006
7.8 -0.424233329233825
7.9 -0.0866686714013785
8 -0.148599471666031
8.1 -0.123143974006697
8.2 -0.183758046361232
8.3 -0.0429343895067761
8.4 -0.284073546392833
8.5 0.126955136672753
8.6 0.359338614803596
8.7 0.366660755288352
8.8 -0.0236864275744079
8.9 0.513688845011597
9 0.299997901138932
9.1 -0.0935639437458851
9.2 0.0973894892074759
9.3 -0.221529007108255
9.4 -0.132035183237393
9.5 -0.107854536880432
9.6 -0.0258466331320499
9.7 0.387375404568608
9.8 0.186466266789825
9.9 -0.426777914149494
10 -0.371279063715988
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 -0.271221672074477
0.2 -1.43877208121666
0.3 1.86504933552637
0.4 0.0612685890695637
0.5 1.05412011838227
0.6 -1.11151632852982
0.7 2.40323428672363
0.8 0.526777450721572
0.9 -1.71423420353034
1 1.68862465091538
1.1 0.141014301895071
1.2 0.845307372158139
1.3 0.825724807379377
1.4 1.37417845066787
1.5 -1.44589753788818
1.6 0.141847248567097
1.7 1.22168832387949
1.8 -1.21015260462018
1.9 0.474800499216693
2 -0.278575281407441
2.1 -1.52704142829028
2.2 0.0984727286538256
2.3 0.571955279198655
2.4 -0.638056348911573
2.5 -0.711814665650171
2.6 -1.16538999628651
2.7 1.34669066088239
2.8 -0.033923380900852
2.9 1.16636089648547
3 1.91786146737394
3.1 -0.460371007361092
3.2 -1.78742302097284
3.3 1.22058755555005
3.4 -0.462592835683993
3.5 0.321542398435374
3.6 -1.19929894391632
3.7 0.335674018357211
3.8 -0.556873694181111
3.9 0.560486801565574
4 0.122346660182089
4.1 1.81293842534122
4.2 -1.67539720007177
4.3 -0.105325906066784
4.4 0.131902745628261
4.5 0.617169308159222
4.6 -0.313024971042401
4.7 0.596696615524313
4.8 0.330321466610688
4.9 0.320424887372597
5 1.30838494907336
5.1 -0.227260556320225
5.2 1.005399233137
5.3 0.0752871401332111
5.4 -0.222530910958182
5.5 -0.179207510321071
5.6 -0.422312086576265
5.7 1.20763154019265
5.8 0.845709884165354
5.9 1.09484805837503
6 -1.30818191110083
6.1 -1.13045322216804
6.2 -0.841760127111163
6.3 0.982586586753532
6.4 -0.437669393091594
6.5 0.841655005832242
6.6 0.733392996633089
6.7 -0.14016592683923
6.8 0.55691642500969
6.9 0.157382543650908
7 1.66654234487176
7.1 0.695126921323917
7.2 -0.600569397554383
7.3 -1.30790876008553
7.4 -0.963270837574126
7.5 -0.814109585796132
7.6 -1.64791295284128
7.7 0.846684622463699
7.8 -1.04449204231695
7.9 0.92201050086678
8 -0.449576032674915
8.1 -0.00335998489793077
8.2 -0.456966968762248
8.3 0.354477883849603
8.4 -1.17987522104925
8.5 1.62257728631939
8.6 1.26976470400031
8.7 0.623557926317399
8.8 -1.35320998812577
8.9 2.24469906862634
9 0.0127356057686666
9.1 -1.44200709935895
9.2 0.892286042971979
9.3 -1.52494845821118
9.4 0.139382521945499
9.5 -0.202611858878026
9.6 0.253755251559505
9.7 2.03904605259511
9.8 -0.536648482676453
9.9 -2.69006942641416
10 -0.201743012648554
};

% state dim 4 histogram
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title = {State variable 4},
x grid style={darkgray176},
xlabel={State value},
xmajorgrids,
 xmin=-2.3, xmax=2.3,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.10335694221567,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.13139963150024,0) rectangle (axis cs:-2.06040692329407,0.00604305994043646);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-2.06040692329407,0) rectangle (axis cs:-1.98941433429718,0.00295523308176953);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.98941433429718,0) rectangle (axis cs:-1.91842174530029,0.0131418364623091);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.91842174530029,0) rectangle (axis cs:-1.84742903709412,0.00334703133067918);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.84742903709412,0) rectangle (axis cs:-1.77643632888794,0.00965271677644283);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.77643632888794,0) rectangle (axis cs:-1.70544373989105,0.0357291584456844);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.70544373989105,0) rectangle (axis cs:-1.63445115089417,0.0196640265157112);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.63445115089417,0) rectangle (axis cs:-1.56345844268799,0.0367518055083287);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.56345844268799,0) rectangle (axis cs:-1.49246573448181,0.0450442974640236);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.49246573448181,0) rectangle (axis cs:-1.42147314548492,0.0600655244643838);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.42147314548492,0) rectangle (axis cs:-1.35048055648804,0.0739543645229703);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.35048055648804,0) rectangle (axis cs:-1.27948784828186,0.0790626036366766);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.27948784828186,0) rectangle (axis cs:-1.20849514007568,0.138795182967273);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.20849514007568,0) rectangle (axis cs:-1.1375025510788,0.29327030043877);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.1375025510788,0) rectangle (axis cs:-1.06650996208191,0.189008965663301);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.06650996208191,0) rectangle (axis cs:-0.995517253875732,0.26650276329488);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.995517253875732,0) rectangle (axis cs:-0.924524545669556,0.338598050266149);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.924524545669556,0) rectangle (axis cs:-0.853531956672668,0.337216286906263);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.853531956672668,0) rectangle (axis cs:-0.782539367675781,0.493166159834366);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.782539367675781,0) rectangle (axis cs:-0.711546659469604,0.507662817154467);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.711546659469604,0) rectangle (axis cs:-0.640553951263428,0.57327800446661);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.640553951263428,0) rectangle (axis cs:-0.569561362266541,0.689876458577164);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.569561362266541,0) rectangle (axis cs:-0.498568773269653,0.716346622078858);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.498568773269653,0) rectangle (axis cs:-0.427576065063477,0.856338156767921);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.427576065063477,0) rectangle (axis cs:-0.3565833568573,0.859602370997263);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.3565833568573,0) rectangle (axis cs:-0.285590767860413,0.784841607209725);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.285590767860413,0) rectangle (axis cs:-0.214598178863525,0.801215547437656);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.214598178863525,0) rectangle (axis cs:-0.143605470657349,0.784620684516313);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.143605470657349,0) rectangle (axis cs:-0.0726127624511719,0.606530370006549);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0726127624511719,0) rectangle (axis cs:-0.00162029266357422,0.802958519582622);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.00162029266357422,0) rectangle (axis cs:0.0693724155426025,0.728754113982503);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0693724155426025,0) rectangle (axis cs:0.140365123748779,0.458816516380367);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.140365123748779,0) rectangle (axis cs:0.211357831954956,0.386210654794889);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.211357831954956,0) rectangle (axis cs:0.282350540161133,0.451095242892885);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.282350540161133,0) rectangle (axis cs:0.35334300994873,0.294722918149944);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.35334300994873,0) rectangle (axis cs:0.424335718154907,0.400501207957618);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.424335718154907,0) rectangle (axis cs:0.495328426361084,0.264538703969573);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.495328426361084,0) rectangle (axis cs:0.566320896148682,0.176630680043592);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.566320896148682,0) rectangle (axis cs:0.637313604354858,0.140057044775242);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.637313604354858,0) rectangle (axis cs:0.708306312561035,0.0820355266527295);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.708306312561035,0) rectangle (axis cs:0.779299020767212,0.0485264012465787);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.779299020767212,0) rectangle (axis cs:0.850291728973389,0.122028736482629);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.850291728973389,0) rectangle (axis cs:0.921284198760986,0.0576608790329758);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.921284198760986,0) rectangle (axis cs:0.992276906967163,0.00930031927967525);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.992276906967163,0) rectangle (axis cs:1.06326961517334,0.0106471516836893);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.06326961517334,0) rectangle (axis cs:1.13426208496094,0.0218419128959931);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.13426208496094,0) rectangle (axis cs:1.20525479316711,0.00108836394698446);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.20525479316711,0) rectangle (axis cs:1.27624750137329,0.00478107432599428);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.27624750137329,0) rectangle (axis cs:1.34724020957947,0.000761680224459331);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.34724020957947,0) rectangle (axis cs:1.41823279857635,0.000726013751895111);

\addplot [method KF density]
table {%
-5 1.89249643406805e-22
-4.94974874371859 5.54854017546931e-22
-4.89949748743719 1.60777938445878e-21
-4.84924623115578 4.60447113747574e-21
-4.79899497487437 1.30328740588071e-20
-4.74874371859296 3.64596904712518e-20
-4.69849246231156 1.00805239629435e-19
-4.64824120603015 2.75466553521555e-19
-4.59798994974874 7.43966864887682e-19
-4.54773869346734 1.9858764910967e-18
-4.49748743718593 5.23907795040435e-18
-4.44723618090452 1.36603888251369e-17
-4.39698492462312 3.52030491961956e-17
-4.34673366834171 8.96616082539641e-17
-4.2964824120603 2.25700907981044e-16
-4.24623115577889 5.6152929965358e-16
-4.19597989949749 1.38074643784693e-15
-4.14572864321608 3.35558035712077e-15
-4.09547738693467 8.05981995118124e-15
-4.04522613065327 1.91333200002184e-14
-3.99497487437186 4.48912234258821e-14
-3.94472361809045 1.04097284163822e-13
-3.89447236180905 2.38575746047169e-13
-3.84422110552764 5.40403589497411e-13
-3.79396984924623 1.20980887116867e-12
-3.74371859296482 2.67684504950139e-12
-3.69346733668342 5.85378158478499e-12
-3.64321608040201 1.26519220956837e-11
-3.5929648241206 2.70260276672413e-11
-3.5427135678392 5.70579647933629e-11
-3.49246231155779 1.19057607177723e-10
-3.44221105527638 2.45530102655655e-10
-3.39195979899498 5.00448135647625e-10
-3.34170854271357 1.00813714490675e-09
-3.29145728643216 2.00720055808388e-09
-3.24120603015075 3.94970645244369e-09
-3.19095477386935 7.68151153053971e-09
-3.14070351758794 1.47650639813938e-08
-3.09045226130653 2.80499309763359e-08
-3.04020100502513 5.26665015750726e-08
-2.98994974874372 9.77334200859256e-08
-2.93969849246231 1.79250124911123e-07
-2.8894472361809 3.24925319653151e-07
-2.8391959798995 5.82121322046932e-07
-2.78894472361809 1.03074229448199e-06
-2.73869346733668 1.80382688784894e-06
-2.68844221105528 3.11993593840174e-06
-2.63819095477387 5.33338685746084e-06
-2.58793969849246 9.01089096087859e-06
-2.53768844221106 1.504666141854e-05
-2.48743718592965 2.48323674803542e-05
-2.43718592964824 4.0504514938995e-05
-2.38693467336683 6.52972965525765e-05
-2.33668341708543 0.000104038533720558
-2.28643216080402 0.00016383253058266
-2.23618090452261 0.000254984551862361
-2.18592964824121 0.000392224056103232
-2.1356783919598 0.000596294084437884
-2.08542713567839 0.000895972046629522
-2.03517587939698 0.00133056107224168
-1.98492462311558 0.00195290912573565
-1.93467336683417 0.0028329332274299
-1.88442211055276 0.0040616067848215
-1.83417085427136 0.00575527148362919
-1.78391959798995 0.00806011019381565
-1.73366834170854 0.0111563583498076
-1.68341708542714 0.0152620050420016
-1.63316582914573 0.0206351151517951
-1.58291457286432 0.0275746228822541
-1.53266331658291 0.0364182266714212
-1.48241206030151 0.0475373828419865
-1.4321608040201 0.061327980816625
-1.38190954773869 0.078196800441614
-1.33165829145729 0.0985430527820007
-1.28140703517588 0.1227353886218
-1.23115577889447 0.151084734317195
-1.18090452261307 0.183813899664496
-1.13065326633166 0.22102572805394
-1.08040201005025 0.262672295442816
-1.03015075376884 0.308526716255152
-0.979899497487437 0.358160766408635
-0.92964824120603 0.41093230113704
-0.879396984924623 0.465982211670536
-0.829145728643216 0.522246226619914
-0.778894472361809 0.578479504767681
-0.728643216080402 0.633297636008087
-0.678391959798994 0.685227061305347
-0.628140703517587 0.732770350258444
-0.57788944723618 0.77447658241842
-0.527638190954773 0.809013392121158
-0.477386934673366 0.835237327240139
-0.427135678391959 0.85225783192002
-0.376884422110552 0.859486411935941
-0.326633165829145 0.856670450253313
-0.276381909547738 0.843908905086847
-0.226130653266331 0.821645224312269
-0.175879396984924 0.790641973549973
-0.125628140703517 0.751938386144062
-0.0753768844221101 0.706792001794499
-0.0251256281407031 0.656610428288343
0.025125628140704 0.602879996798427
0.075376884422111 0.547092708350203
0.125628140703518 0.490679384754751
0.175879396984925 0.434952386820394
0.226130653266332 0.381059089857712
0.276381909547739 0.329951322140413
0.326633165829146 0.282367323501379
0.376884422110553 0.238828288505435
0.42713567839196 0.199647542840764
0.477386934673367 0.16494879923231
0.527638190954774 0.134691812352924
0.577889447236181 0.108702687375259
0.628140703517588 0.0867053789492639
0.678391959798995 0.0683532286182901
0.728643216080402 0.0532571797760416
0.778894472361809 0.0410113857272563
0.829145728643216 0.0312131948648537
0.879396984924623 0.0234789336912557
0.929648241206031 0.0174552343729917
0.979899497487438 0.0128256552032971
1.03015075376884 0.00931409618066649
1.08040201005025 0.00668511057260874
1.13065326633166 0.00474223963292479
1.18090452261307 0.00332479572114357
1.23115577889447 0.00230384722907975
1.28140703517588 0.00157778889599561
1.33165829145729 0.00106795151672855
1.38190954773869 0.000714431800518714
1.4321608040201 0.000472363875462592
1.48241206030151 0.000308673465024965
1.53266331658291 0.00019935615765056
1.58291457286432 0.00012725253039023
1.63316582914573 8.02804360644198e-05
1.68341708542714 5.00563885476039e-05
1.73366834170854 3.08473173104484e-05
1.78391959798995 1.87880510605521e-05
1.83417085427136 1.13097597620392e-05
1.88442211055276 6.7286916958925e-06
1.93467336683417 3.95654303791459e-06
1.98492462311558 2.29936790982071e-06
2.03517587939699 1.32071028863881e-06
2.08542713567839 7.49743118949839e-07
2.1356783919598 4.20654398955509e-07
2.18592964824121 2.33262748009412e-07
2.23618090452261 1.27841159836929e-07
2.28643216080402 6.92472988456525e-08
2.33668341708543 3.70717713527783e-08
2.38693467336683 1.96151275485266e-08
2.43718592964824 1.02575854988334e-08
2.48743718592965 5.30157994783159e-09
2.53768844221106 2.70815396195767e-09
2.58793969849246 1.36725237400655e-09
2.63819095477387 6.82229088447559e-10
2.68844221105528 3.36447989527337e-10
2.73869346733668 1.63988545130971e-10
2.78894472361809 7.89980529415744e-11
2.8391959798995 3.7611774692295e-11
2.8894472361809 1.76986745918865e-11
2.93969849246231 8.23121362461086e-12
2.98994974874372 3.78350535928826e-12
3.04020100502513 1.71881591748828e-12
3.09045226130653 7.71745144651099e-13
3.14070351758794 3.4247172654921e-13
3.19095477386935 1.50204379191057e-13
3.24120603015075 6.51097726709344e-14
3.29145728643216 2.78944084005809e-14
3.34170854271357 1.18112047462649e-14
3.39195979899498 4.94287037674404e-15
3.44221105527638 2.04442883376208e-15
3.49246231155779 8.35741698604002e-16
3.5427135678392 3.37655950531693e-16
3.5929648241206 1.34830295731614e-16
3.64321608040201 5.32115784749264e-17
3.69346733668342 2.07556815849153e-17
3.74371859296483 8.00141760215773e-18
3.79396984924623 3.04864942751876e-18
3.84422110552764 1.14803554167296e-18
3.89447236180905 4.27276380401096e-19
3.94472361809045 1.57168783788552e-19
3.99497487437186 5.71398824152155e-20
4.04522613065327 2.0530982902208e-20
4.09547738693467 7.29100559157336e-21
4.14572864321608 2.55906167111304e-21
4.19597989949749 8.877138273827e-22
4.2462311557789 3.0435407570355e-22
4.2964824120603 1.03129721450724e-22
4.34673366834171 3.45383187112161e-23
4.39698492462312 1.14320644918526e-23
4.44723618090452 3.73985488816101e-24
4.49748743718593 1.20917055807588e-24
4.54773869346734 3.86399319854284e-25
4.59798994974874 1.22034248608254e-25
4.64824120603015 3.80930084203058e-26
4.69849246231156 1.17518314577674e-26
4.74874371859297 3.58324499638207e-27
4.79899497487437 1.07982875744484e-27
4.84924623115578 3.21617592741754e-28
4.89949748743719 9.46733297181408e-29
4.94974874371859 2.75443637460559e-29
5 7.92012217327351e-30
};
\addplot [method LogBSDEF density]
table {%
-5 1.13026890158919e-23
-4.94974874371859 3.47941579895328e-23
-4.89949748743719 1.06456926747569e-22
-4.84924623115578 3.2326124906829e-22
-4.79899497487437 9.67752276279704e-22
-4.74874371859296 2.83770702921656e-21
-4.69849246231156 8.10795387378004e-21
-4.64824120603015 2.28570385081437e-20
-4.59798994974874 6.38587073314389e-20
-4.54773869346734 1.76722985553635e-19
-4.49748743718593 4.85429413639013e-19
-4.44723618090452 1.32645523218744e-18
-4.39698492462312 3.60008944058784e-18
-4.34673366834171 9.71083974335476e-18
-4.2964824120603 2.60363928662668e-17
-4.24623115577889 6.90376705946789e-17
-4.19597989949749 1.81173115457408e-16
-4.14572864321608 4.69705124693024e-16
-4.09547738693467 1.20026455950055e-15
-4.04522613065327 2.98455070130003e-15
-3.99497487437186 7.34100284399818e-15
-3.94472361809045 1.78746104902649e-14
-3.89447236180905 4.28872356322436e-14
-3.84422110552764 1.01140860027569e-13
-3.79396984924623 2.35800412274219e-13
-3.74371859296482 5.41773305209355e-13
-3.69346733668342 1.22763870299979e-12
-3.64321608040201 2.73870175283936e-12
-3.5929648241206 6.02823302724903e-12
-3.5427135678392 1.3128460157019e-11
-3.49246231155779 2.83266057003745e-11
-3.44221105527638 6.04324016344897e-11
-3.39195979899498 1.27508867402251e-10
-3.34170854271357 2.66036918889932e-10
-3.29145728643216 5.50034427429611e-10
-3.24120603015075 1.12135135982711e-09
-3.19095477386935 2.24913205066292e-09
-3.14070351758794 4.46341020854963e-09
-3.09045226130653 8.74300806588232e-09
-3.04020100502513 1.69716634087084e-08
-2.98994974874372 3.26033597821102e-08
-2.93969849246231 6.18882782713102e-08
-2.8894472361809 1.1612152020333e-07
-2.8391959798995 2.14995959889424e-07
-2.78894472361809 3.92002477251104e-07
-2.73869346733668 7.05694995073397e-07
-2.68844221105528 1.25958475475671e-06
-2.63819095477387 2.22389837566148e-06
-2.58793969849246 3.87064986926763e-06
-2.53768844221106 6.67197280284103e-06
-2.48743718592965 1.13827530854022e-05
-2.43718592964824 1.91284030047736e-05
-2.38693467336683 3.17730669617125e-05
-2.33668341708543 5.20594177880455e-05
-2.28643216080402 8.39191127286056e-05
-2.23618090452261 0.000133551542433744
-2.18592964824121 0.000210380961858833
-2.1356783919598 0.000327011559827202
-2.08542713567839 0.000502071860471892
-2.03517587939698 0.000762109025994329
-1.98492462311558 0.001141863372668
-1.93467336683417 0.00169299264033548
-1.88442211055276 0.00248263393140738
-1.83417085427136 0.00359546856375795
-1.78391959798995 0.00515957738747301
-1.73366834170854 0.00732088559406395
-1.68341708542714 0.0102851661859033
-1.63316582914573 0.0142856846597259
-1.58291457286432 0.0195602897471036
-1.53266331658291 0.0264768866329476
-1.48241206030151 0.0354155583811451
-1.4321608040201 0.0466975784057499
-1.38190954773869 0.0607260160871845
-1.33165829145729 0.0778702117463534
-1.28140703517588 0.0986228247195771
-1.23115577889447 0.1233912714084
-1.18090452261307 0.152746220337653
-1.13065326633166 0.186826222521299
-1.08040201005025 0.226165631830855
-1.03015075376884 0.269947983877637
-0.979899497487437 0.318091790314057
-0.92964824120603 0.370550017528756
-0.879396984924623 0.426923472978661
-0.829145728643216 0.486477458560414
-0.778894472361809 0.547848890718642
-0.728643216080402 0.607463915137962
-0.678391959798994 0.66498854125546
-0.628140703517587 0.719523022396451
-0.57788944723618 0.768880721031065
-0.527638190954773 0.811354368473859
-0.477386934673366 0.846930785346155
-0.427135678391959 0.873503734865088
-0.376884422110552 0.887326353778708
-0.326633165829145 0.890400351799014
-0.276381909547738 0.881888512963929
-0.226130653266331 0.861966722256772
-0.175879396984924 0.833257280241144
-0.125628140703517 0.79592644172786
-0.0753768844221101 0.751089369783082
-0.0251256281407031 0.698463311113211
0.025125628140704 0.642116819652123
0.075376884422111 0.583143197150639
0.125628140703518 0.521260036838319
0.175879396984925 0.460177615812834
0.226130653266332 0.401350839354439
0.276381909547739 0.345046663706432
0.326633165829146 0.293421241038328
0.376884422110553 0.246951485912565
0.42713567839196 0.20570629658503
0.477386934673367 0.169516277295699
0.527638190954774 0.138215307350592
0.577889447236181 0.111319500914685
0.628140703517588 0.0884679798273851
0.678391959798995 0.0694391357160611
0.728643216080402 0.0538742646323777
0.778894472361809 0.0412064992185038
0.829145728643216 0.0311242580049633
0.879396984924623 0.0232052491558062
0.929648241206031 0.0171097934093588
0.979899497487438 0.0124796980248054
1.03015075376884 0.00900728857882649
1.08040201005025 0.00641762454872496
1.13065326633166 0.00452465532830398
1.18090452261307 0.00314362338052866
1.23115577889447 0.00215324069276223
1.28140703517588 0.00145763963666593
1.33165829145729 0.00097340437908523
1.38190954773869 0.00064131344963114
1.4321608040201 0.00041707214108865
1.48241206030151 0.000268321412619783
1.53266331658291 0.000170852325008077
1.58291457286432 0.000107725534941419
1.63316582914573 6.72050279973596e-05
1.68341708542714 4.14398915372586e-05
1.73366834170854 2.51471751890345e-05
1.78391959798995 1.50995628396611e-05
1.83417085427136 8.96372157481086e-06
1.88442211055276 5.24789551872602e-06
1.93467336683417 3.03802668124885e-06
1.98492462311558 1.74108452956728e-06
2.03517587939699 9.85609863105939e-07
2.08542713567839 5.51922640275364e-07
2.1356783919598 3.04785186411119e-07
2.18592964824121 1.65999036795299e-07
2.23618090452261 8.88253003466871e-08
2.28643216080402 4.7000031291818e-08
2.33668341708543 2.46030433661245e-08
2.38693467336683 1.27500218978079e-08
2.43718592964824 6.54226983431447e-09
2.48743718592965 3.32270413332279e-09
2.53768844221106 1.65594409057482e-09
2.58793969849246 8.14212677697644e-10
2.63819095477387 3.95286432001558e-10
2.68844221105528 1.89425574173073e-10
2.73869346733668 8.98058915309531e-11
2.78894472361809 4.19711066963536e-11
2.8391959798995 1.93944294830514e-11
2.8894472361809 8.78655279900527e-12
2.93969849246231 3.94363857029107e-12
2.98994974874372 1.74247588936571e-12
3.04020100502513 7.61058727004272e-13
3.09045226130653 3.28812353548728e-13
3.14070351758794 1.39938168229017e-13
3.19095477386935 5.89837154362237e-14
3.24120603015075 2.45961599074717e-14
3.29145728643216 1.01682004192522e-14
3.34170854271357 4.16251152904871e-15
3.39195979899498 1.6711429395432e-15
3.44221105527638 6.62303199589638e-16
3.49246231155779 2.58978639748834e-16
3.5427135678392 9.96034493858686e-17
3.5929648241206 3.7741503626575e-17
3.64321608040201 1.41835072082575e-17
3.69346733668342 5.28609129006555e-18
3.74371859296483 1.95935254679614e-18
3.79396984924623 7.19866095964104e-19
3.84422110552764 2.62560051474681e-19
3.89447236180905 9.5301345894462e-20
3.94472361809045 3.43743603957217e-20
3.99497487437186 1.23143742520561e-20
4.04522613065327 4.38205170770746e-21
4.09547738693467 1.54230455790764e-21
4.14572864321608 5.32247513242408e-22
4.19597989949749 1.82050081285461e-22
4.2462311557789 6.142360314758e-23
4.2964824120603 2.04459735857106e-23
4.34673366834171 6.68194677684791e-24
4.39698492462312 2.16490924864117e-24
4.44723618090452 6.95590818868232e-25
4.49748743718593 2.21627623273085e-25
4.54773869346734 7.0263155075716e-26
4.59798994974874 2.21752829451875e-26
4.64824120603015 6.95812290206803e-27
4.69849246231156 2.17248257501623e-27
4.74874371859297 6.75521660748306e-28
4.79899497487437 2.09042914928283e-28
4.84924623115578 6.43536279232417e-29
4.89949748743719 1.97325849898936e-29
4.94974874371859 6.02822656083202e-30
5 1.83573322244857e-30
};
\addplot [method LogBSDEF-LSTM density]
table {%
-5 1.39168857735658e-23
-4.94974874371859 4.31857478001857e-23
-4.89949748743719 1.32215094060586e-22
-4.84924623115578 3.99037378957532e-22
-4.79899497487437 1.18905334093567e-21
-4.74874371859296 3.48829184634748e-21
-4.69849246231156 1.00677866235461e-20
-4.64824120603015 2.85372643319866e-20
-4.59798994974874 7.99903726113514e-20
-4.54773869346734 2.21462857543734e-19
-4.49748743718593 6.06120979797537e-19
-4.44723618090452 1.64416007234479e-18
-4.39698492462312 4.41502704478094e-18
-4.34673366834171 1.17458769156796e-17
-4.2964824120603 3.09069980975709e-17
-4.24623115577889 8.00580617477449e-17
-4.19597989949749 2.05013970468375e-16
-4.14572864321608 5.16846951841511e-16
-4.09547738693467 1.28695143682612e-15
-4.04522613065327 3.17295685980217e-15
-3.99497487437186 7.73345926191596e-15
-3.94472361809045 1.86105841424317e-14
-3.89447236180905 4.42192386916587e-14
-3.84422110552764 1.03623950509977e-13
-3.79396984924623 2.40322149965153e-13
-3.74371859296482 5.49626564885179e-13
-3.69346733668342 1.24313455933924e-12
-3.64321608040201 2.78564701305682e-12
-3.5929648241206 6.18787003258616e-12
-3.5427135678392 1.3562526357071e-11
-3.49246231155779 2.93266319594962e-11
-3.44221105527638 6.26520968875315e-11
-3.39195979899498 1.32249865401602e-10
-3.34170854271357 2.75951408915235e-10
-3.29145728643216 5.68617830732416e-10
-3.24120603015075 1.15566246367203e-09
-3.19095477386935 2.31903175700823e-09
-3.14070351758794 4.60019477647017e-09
-3.09045226130653 9.01716190289199e-09
-3.04020100502513 1.74569828856044e-08
-2.98994974874372 3.33468077791932e-08
-2.93969849246231 6.29647186856053e-08
-2.8894472361809 1.17143904258647e-07
-2.8391959798995 2.15423788911688e-07
-2.78894472361809 3.92300016919015e-07
-2.73869346733668 7.05787158142351e-07
-2.68844221105528 1.25696292621873e-06
-2.63819095477387 2.21400534294298e-06
-2.58793969849246 3.85140026120255e-06
-2.53768844221106 6.60724936188273e-06
-2.48743718592965 1.12074069068535e-05
-2.43718592964824 1.88007116019363e-05
-2.38693467336683 3.10878587056112e-05
-2.33668341708543 5.07991454632176e-05
-2.28643216080402 8.19616157955935e-05
-2.23618090452261 0.000130751238989824
-2.18592964824121 0.000206291258328405
-2.1356783919598 0.00032131774932906
-2.08542713567839 0.000494080723192816
-2.03517587939698 0.000750219764079376
-1.98492462311558 0.00112499063396167
-1.93467336683417 0.001667316005558
-1.88442211055276 0.00244509517226221
-1.83417085427136 0.00354301533879385
-1.78391959798995 0.00507883160574065
-1.73366834170854 0.00718091143183336
-1.68341708542714 0.0100239732426922
-1.63316582914573 0.013821983955011
-1.58291457286432 0.0188362776782402
-1.53266331658291 0.0254199524041057
-1.48241206030151 0.0339326832763677
-1.4321608040201 0.0446848359552509
-1.38190954773869 0.0581401994402884
-1.33165829145729 0.0747742639686934
-1.28140703517588 0.0949876140751468
-1.23115577889447 0.119222721664955
-1.18090452261307 0.147768360316006
-1.13065326633166 0.180742677326918
-1.08040201005025 0.217947284280645
-1.03015075376884 0.259842466418746
-0.979899497487437 0.30643655194221
-0.92964824120603 0.357865882638231
-0.879396984924623 0.413439939041195
-0.829145728643216 0.471681752923575
-0.778894472361809 0.529958782909849
-0.728643216080402 0.587247023450957
-0.678391959798994 0.644197323025117
-0.628140703517587 0.698485747959294
-0.57788944723618 0.748471835509602
-0.527638190954773 0.793470037619656
-0.477386934673366 0.829398839043651
-0.427135678391959 0.854731506271422
-0.376884422110552 0.86991096612381
-0.326633165829145 0.875465089983099
-0.276381909547738 0.869604501700142
-0.226130653266331 0.85383685058665
-0.175879396984924 0.827625673084809
-0.125628140703517 0.793633453429227
-0.0753768844221101 0.752954038333525
-0.0251256281407031 0.706786651820169
0.025125628140704 0.655176229641648
0.075376884422111 0.600310389645509
0.125628140703518 0.542807903028585
0.175879396984925 0.484665801641639
0.226130653266332 0.42688057081385
0.276381909547739 0.371512372924914
0.326633165829146 0.319334053132416
0.376884422110553 0.271468753542031
0.42713567839196 0.228098365073914
0.477386934673367 0.189142062670708
0.527638190954774 0.154926899115724
0.577889447236181 0.12535285116278
0.628140703517588 0.100111626598993
0.678391959798995 0.078986896733147
0.728643216080402 0.0615173861987081
0.778894472361809 0.0473390425677081
0.829145728643216 0.0360494227286678
0.879396984924623 0.0271248696488508
0.929648241206031 0.0201535826473556
0.979899497487438 0.014794489214652
1.03015075376884 0.0107317270671552
1.08040201005025 0.00770203813362128
1.13065326633166 0.00546297232520224
1.18090452261307 0.00383285648428316
1.23115577889447 0.00265566763648772
1.28140703517588 0.00181860458351591
1.33165829145729 0.00122995658313827
1.38190954773869 0.000820387610872742
1.4321608040201 0.000540372810866128
1.48241206030151 0.000352172514295917
1.53266331658291 0.000226566398578419
1.58291457286432 0.000143660716120118
1.63316582914573 8.98868808959527e-05
1.68341708542714 5.55958670017345e-05
1.73366834170854 3.40616985495976e-05
1.78391959798995 2.06203294489241e-05
1.83417085427136 1.23256532279082e-05
1.88442211055276 7.26269635317382e-06
1.93467336683417 4.22989236486651e-06
1.98492462311558 2.43583169378308e-06
2.03517587939699 1.38732483498897e-06
2.08542713567839 7.81324967079335e-07
2.1356783919598 4.34943472312955e-07
2.18592964824121 2.39093371929749e-07
2.23618090452261 1.29629568013885e-07
2.28643216080402 6.95597875667012e-08
2.33668341708543 3.68697229684294e-08
2.38693467336683 1.93391607218628e-08
2.43718592964824 1.00026163644563e-08
2.48743718592965 5.10316141123151e-09
2.53768844221106 2.57831993519235e-09
2.58793969849246 1.2850092206604e-09
2.63819095477387 6.31900944530587e-10
2.68844221105528 3.06103670009768e-10
2.73869346733668 1.46679801108934e-10
2.78894472361809 6.94505358555912e-11
2.8391959798995 3.24196108651948e-11
2.8894472361809 1.4942143835021e-11
2.93969849246231 6.82319114562341e-12
2.98994974874372 3.08696541669079e-12
3.04020100502513 1.3824896117823e-12
3.09045226130653 6.1158401605738e-13
3.14070351758794 2.66952166515248e-13
3.19095477386935 1.15395351962357e-13
3.24120603015075 4.9088435044955e-14
3.29145728643216 2.06432660621124e-14
3.34170854271357 8.59006982745092e-15
3.39195979899498 3.53519961460894e-15
3.44221105527638 1.43973111239147e-15
3.49246231155779 5.79999281311966e-16
3.5427135678392 2.30337294922637e-16
3.5929648241206 9.01281789986182e-17
3.64321608040201 3.47464763524147e-17
3.69346733668342 1.32338232048567e-17
3.74371859296483 4.9902993106568e-18
3.79396984924623 1.86531853336254e-18
3.84422110552764 6.896964504699e-19
3.89447236180905 2.52461952165272e-19
3.94472361809045 9.07844069064712e-20
3.99497487437186 3.21930654903145e-20
4.04522613065327 1.13052453197144e-20
4.09547738693467 3.91953193698039e-21
4.14572864321608 1.34469262976962e-21
4.19597989949749 4.57224772152666e-22
4.2462311557789 1.54158732660076e-22
4.2964824120603 5.145690364679e-23
4.34673366834171 1.70097837346197e-23
4.39698492462312 5.56542769519398e-24
4.44723618090452 1.79096792070228e-24
4.49748743718593 5.65812118138313e-25
4.54773869346734 1.7524389414456e-25
4.59798994974874 5.33395870351572e-26
4.64824120603015 1.60361242985227e-26
4.69849246231156 4.74267387595909e-27
4.74874371859297 1.37811653326489e-27
4.79899497487437 3.97199185326675e-28
4.84924623115578 1.13817912564707e-28
4.89949748743719 3.24687420226052e-29
4.94974874371859 9.225219288521e-30
5 2.60955639348078e-30
};
\addplot [method LogDSF density]
table {%
-5 1.44829011525384e-21
-4.94974874371859 4.06332892887134e-21
-4.89949748743719 1.12417004538468e-20
-4.84924623115578 3.07442865193857e-20
-4.79899497487437 8.3480430520364e-20
-4.74874371859296 2.24292508055769e-19
-4.69849246231156 5.97827445704832e-19
-4.64824120603015 1.57279646493978e-18
-4.59798994974874 4.07155632067704e-18
-4.54773869346734 1.04447601987205e-17
-4.49748743718593 2.64618877313114e-17
-4.44723618090452 6.64410017303877e-17
-4.39698492462312 1.65474566757936e-16
-4.34673366834171 4.0413077300733e-16
-4.2964824120603 9.67474484633788e-16
-4.24623115577889 2.30223714395566e-15
-4.19597989949749 5.41535073579912e-15
-4.14572864321608 1.26122764050775e-14
-4.09547738693467 2.9151383163243e-14
-4.04522613065327 6.65836723656914e-14
-3.99497487437186 1.50481389093296e-13
-3.94472361809045 3.36822499465862e-13
-3.89447236180905 7.46763739229287e-13
-3.84422110552764 1.64093934831938e-12
-3.79396984924623 3.56942698491002e-12
-3.74371859296482 7.69818199856438e-12
-3.69346733668342 1.64425480759506e-11
-3.64321608040201 3.47109237147785e-11
-3.5929648241206 7.27612446694679e-11
-3.5427135678392 1.50681622516127e-10
-3.49246231155779 3.07390624465153e-10
-3.44221105527638 6.19025417535292e-10
-3.39195979899498 1.23137450481614e-09
-3.34170854271357 2.42399081597527e-09
-3.29145728643216 4.73408339741839e-09
-3.24120603015075 9.1333228527498e-09
-3.19095477386935 1.73692104628253e-08
-3.14070351758794 3.25715887404776e-08
-3.09045226130653 6.02588253261266e-08
-3.04020100502513 1.09926006473847e-07
-2.98994974874372 1.97937006636277e-07
-2.93969849246231 3.53072124926779e-07
-2.8894472361809 6.25157426073012e-07
-2.8391959798995 1.09714576555296e-06
-2.78894472361809 1.91213439045159e-06
-2.73869346733668 3.29933345349978e-06
-2.68844221105528 5.64141782906848e-06
-2.63819095477387 9.57004264589668e-06
-2.58793969849246 1.60543710937039e-05
-2.53768844221106 2.66711915978683e-05
-2.48743718592965 4.39116290257136e-05
-2.43718592964824 7.14102802887384e-05
-2.38693467336683 0.000114588167569357
-2.33668341708543 0.000182104240167106
-2.28643216080402 0.00028662445553446
-2.23618090452261 0.000446178433452296
-2.18592964824121 0.000685453306698365
-2.1356783919598 0.00104139035356129
-2.08542713567839 0.0015532607185819
-2.03517587939698 0.00226631358333261
-1.98492462311558 0.00325751228602867
-1.93467336683417 0.00462542767624701
-1.88442211055276 0.0064897665803434
-1.83417085427136 0.0090070636011498
-1.78391959798995 0.0123701878839191
-1.73366834170854 0.0167963054410354
-1.68341708542714 0.0225539009357739
-1.63316582914573 0.0297992166026789
-1.58291457286432 0.038901229650424
-1.53266331658291 0.0501860881374411
-1.48241206030151 0.0639463652202626
-1.4321608040201 0.0807011770639611
-1.38190954773869 0.100906842287184
-1.33165829145729 0.124890375894418
-1.28140703517588 0.153384885729304
-1.23115577889447 0.186506773773128
-1.18090452261307 0.223880839772735
-1.13065326633166 0.2649463671712
-1.08040201005025 0.310654291001876
-1.03015075376884 0.36053780789254
-0.979899497487437 0.412407975424698
-0.92964824120603 0.464647466960524
-0.879396984924623 0.519054537273582
-0.829145728643216 0.574781499742281
-0.778894472361809 0.629986582072105
-0.728643216080402 0.682505133899406
-0.678391959798994 0.731559977835705
-0.628140703517587 0.773056162096754
-0.57788944723618 0.806543411693528
-0.527638190954773 0.831121855657494
-0.477386934673366 0.845924790717288
-0.427135678391959 0.853638569244101
-0.376884422110552 0.852203351936695
-0.326633165829145 0.843450754432302
-0.276381909547738 0.822403850218085
-0.226130653266331 0.793738459343799
-0.175879396984924 0.759126746476799
-0.125628140703517 0.718603497631182
-0.0753768844221101 0.670921085620953
-0.0251256281407031 0.618040757631068
0.025125628140704 0.563090598976494
0.075376884422111 0.503960099321237
0.125628140703518 0.442794417236626
0.175879396984925 0.383621856386063
0.226130653266332 0.328980667875287
0.276381909547739 0.278241771287622
0.326633165829146 0.231857710762598
0.376884422110553 0.1905692391656
0.42713567839196 0.154812249189972
0.477386934673367 0.124737034829269
0.527638190954774 0.0996351781654678
0.577889447236181 0.0786781407987917
0.628140703517588 0.0615248552329443
0.678391959798995 0.0475901625116082
0.728643216080402 0.0363931989998592
0.778894472361809 0.0274126701342418
0.829145728643216 0.020405383691202
0.879396984924623 0.0149742845695676
0.929648241206031 0.0108554512386051
0.979899497487438 0.00777268799460309
1.03015075376884 0.00549677287395505
1.08040201005025 0.00383843499714364
1.13065326633166 0.00264835642455395
1.18090452261307 0.00180711706196047
1.23115577889447 0.00121624378973301
1.28140703517588 0.000809241611650739
1.33165829145729 0.000531671074887103
1.38190954773869 0.000344273182141273
1.4321608040201 0.00022036821572213
1.48241206030151 0.000139698302979079
1.53266331658291 8.75811128893045e-05
1.58291457286432 5.42408889734908e-05
1.63316582914573 3.32441707633135e-05
1.68341708542714 2.01713151538535e-05
1.73366834170854 1.21058419344747e-05
1.78391959798995 7.18019478951158e-06
1.83417085427136 4.21236242677075e-06
1.88442211055276 2.44547069117907e-06
1.93467336683417 1.4033033769829e-06
1.98492462311558 7.96884323680949e-07
2.03517587939699 4.48277912058055e-07
2.08542713567839 2.49632968688782e-07
2.1356783919598 1.37480158909066e-07
2.18592964824121 7.51836850038719e-08
2.23618090452261 4.06268174053824e-08
2.28643216080402 2.1675029812615e-08
2.33668341708543 1.14306410078087e-08
2.38693467336683 5.94450109857421e-09
2.43718592964824 3.02996335078808e-09
2.48743718592965 1.51079302578979e-09
2.53768844221106 7.39160797650558e-10
2.58793969849246 3.56658690844529e-10
2.63819095477387 1.69627509443916e-10
2.68844221105528 7.98876888793486e-11
2.73869346733668 3.73946603799276e-11
2.78894472361809 1.73911535035156e-11
2.8391959798995 7.99760034257152e-12
2.8894472361809 3.60937815737723e-12
2.93969849246231 1.61179104113709e-12
2.98994974874372 7.12026675530372e-13
3.04020100502513 3.12222101711958e-13
3.09045226130653 1.35160411269655e-13
3.14070351758794 5.82036308476588e-14
3.19095477386935 2.50022095942145e-14
3.24120603015075 1.05707540420872e-14
3.29145728643216 4.30277176781334e-15
3.34170854271357 1.72934653633229e-15
3.39195979899498 6.83983417717102e-16
3.44221105527638 2.61490988532213e-16
3.49246231155779 9.78742166752698e-17
3.5427135678392 3.60948163806483e-17
3.5929648241206 1.31664089242392e-17
3.64321608040201 4.74605332654205e-18
3.69346733668342 1.69355830523163e-18
3.74371859296483 5.97880499881543e-19
3.79396984924623 2.07810388059099e-19
3.84422110552764 7.13417196733099e-20
3.89447236180905 2.41412397877631e-20
3.94472361809045 7.98480966817832e-21
3.99497487437186 2.60910316358188e-21
4.04522613065327 8.43712324419677e-22
4.09547738693467 2.71226893884371e-22
4.14572864321608 8.59879469352327e-23
4.19597989949749 2.69798180168295e-23
4.2462311557789 8.26715508269267e-24
4.2964824120603 2.48291336046707e-24
4.34673366834171 7.3505408654383e-25
4.39698492462312 2.14321738373757e-25
4.44723618090452 6.16106561803641e-26
4.49748743718593 1.75061325292954e-26
4.54773869346734 4.85964383137993e-27
4.59798994974874 1.32544192567106e-27
4.64824120603015 3.56487179886237e-28
4.69849246231156 9.52866989921184e-29
4.74874371859297 2.53511688052374e-29
4.79899497487437 6.67208570525476e-30
4.84924623115578 1.73461164754105e-30
4.89949748743719 4.47380202954464e-31
4.94974874371859 1.13480693405949e-31
5 2.84165327773683e-32
};

\path [draw=black, thick]
(axis cs:0.262250006198883,0)
--(axis cs:0.262250006198883,1.940400351799014);

\path [draw=red, thick]
(axis cs:-0.201739996671677,0)
--(axis cs:-0.201739996671677,1.940400351799014);

% state dim 6
\nextgroupplot[
tick align=outside,
tick pos=left,
title={State variable 6},
x grid style={darkgray176},
xlabel={$t$},
xmajorgrids,
xmin=-0.394999998435378, xmax=10.4949999999255,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.3, ymax=2.3,
yticklabels={},
ytick style={color=black}
]
\addplot [thick, black]
table {%
0.1 -0.395934325582413
0.2 -1.36417436647951
0.3 -1.26239294585822
0.4 -0.778116361661665
0.5 -0.385984337588677
0.6 -0.437554003781485
0.7 -0.64157333959527
0.8 0.154419653232929
0.9 0.437064140770224
1 0.615010228590828
1.1 0.691061573188617
1.2 0.97733125382956
1.3 1.37621774329672
1.4 1.41102515246323
1.5 1.54946131473624
1.6 1.73586087124373
1.7 1.40520122974313
1.8 1.72283470194823
1.9 1.50415536586469
2 1.34978752507538
2.1 1.02660972128952
2.2 0.722342068994635
2.3 0.278532345557587
2.4 0.331321143100707
2.5 0.657353123772013
2.6 0.456355368373461
2.7 -0.231121155933002
2.8 -0.101730277272529
2.9 0.143783603844476
3 0.132962814019433
3.1 0.00792918235106877
3.2 0.0129831622538386
3.3 -0.0964386681659341
3.4 -0.664704684947653
3.5 -0.27176178366904
3.6 -0.309764620808018
3.7 -0.0122720117909439
3.8 0.0395468276674987
3.9 0.361959407607455
4 -0.0627373872417478
4.1 0.0252157577822349
4.2 -0.319463288167442
4.3 -0.534482596494281
4.4 -0.463219514986986
4.5 -0.937748856452384
4.6 -0.942978004006641
4.7 -0.43433624526626
4.8 -0.599090690881757
4.9 -0.528509077529341
5 -0.299128087799184
5.1 -0.627333564254975
5.2 -0.495086788163434
5.3 0.0490391071478349
5.4 0.21040358882386
5.5 0.658969422333562
5.6 0.739920847928797
5.7 0.652654478060944
5.8 0.221459208966317
5.9 0.579970862698321
6 0.42402857366939
6.1 0.0217294708863728
6.2 0.188827345996452
6.3 0.800544030362922
6.4 0.893809178554113
6.5 0.664349147967444
6.6 0.758357336846227
6.7 0.814578481362877
6.8 0.436909549168276
6.9 0.328587738849119
7 0.383182593212058
7.1 0.0359625488915455
7.2 0.198837821840171
7.3 0.463537332581638
7.4 0.241118212507744
7.5 -0.068850427848914
7.6 0.120968437797442
7.7 0.400987727480749
7.8 0.152245286401611
7.9 0.227634523409733
8 0.325418893460754
8.1 -0.142111749925554
8.2 -0.556641233395575
8.3 -0.331330766329578
8.4 -0.524683655278123
8.5 -0.469300758647826
8.6 -0.0586328283450068
8.7 -0.342122240573404
8.8 -0.348310663973279
8.9 -0.568897535995826
9 -0.710466645092023
9.1 0.00142955573654579
9.2 0.224635393105765
9.3 -0.0042401514768392
9.4 -0.0991048059188766
9.5 0.361642752475642
9.6 -0.207538814846543
9.7 -0.193864551956321
9.8 -0.00471223244588772
9.9 0.00127392228451136
10 -0.545704331734266
};
\addplot [method KF density]
table {%
0.1 0.680664178086898
0.2 0.369234298653465
0.3 -0.35691810266294
0.4 -0.500099936218521
0.5 -0.800524508702939
0.6 -0.562418433215432
0.7 -0.624191130857621
0.8 -0.665242939546784
0.9 -0.407145689886923
1 -0.0903488853868907
1.1 0.000767272957414966
1.2 0.244154743102431
1.3 0.432729646763073
1.4 0.577921599454495
1.5 1.05013917080977
1.6 1.2734835291777
1.7 1.00095782528653
1.8 1.01620711523586
1.9 0.799434160530608
2 1.26663400700053
2.1 1.45037739537272
2.2 1.25173856761113
2.3 1.18749335680467
2.4 0.949929847496806
2.5 0.581481334581526
2.6 0.726635718895441
2.7 0.370162781501783
2.8 0.41078987582821
2.9 0.720173445383944
3 0.715321611047038
3.1 0.471210060845474
3.2 0.148319867268304
3.3 0.0340791428646111
3.4 0.0230539676324615
3.5 -0.356770012494326
3.6 -0.33694392759462
3.7 -0.156425015181347
3.8 -0.197805811059773
3.9 0.24161345075927
4 -0.00580464320694596
4.1 -0.338345727292238
4.2 -0.479003462200204
4.3 -0.362509877925611
4.4 -0.0905910374020612
4.5 -0.461751960430207
4.6 -0.817359910858024
4.7 -0.89691785845319
4.8 -0.734157769154489
4.9 -0.649607746641304
5 -0.352941813007487
5.1 -0.0145149328397984
5.2 -0.241641457206234
5.3 -0.295338952234889
5.4 -0.109606811442776
5.5 0.0289046118664252
5.6 0.0259002229830493
5.7 0.0897986763676798
5.8 0.0650885078772953
5.9 -0.261642051855683
6 -0.370847114299857
6.1 -0.328970489221742
6.2 -0.0886674305589278
6.3 -0.287774444240694
6.4 -0.0585023261468775
6.5 0.0931058613932363
6.6 0.032609277901759
6.7 0.221012981205869
6.8 0.435675657231725
6.9 0.20572647487402
7 0.33207426136438
7.1 0.0288352672110876
7.2 0.202898874260414
7.3 0.392949722623177
7.4 0.055535538911926
7.5 -0.137842584527327
7.6 -0.0827678181438
7.7 -0.0448943647229596
7.8 -0.181297830833467
7.9 -0.339620072492791
8 -0.250413114850393
8.1 -0.0569561826092136
8.2 -0.153708488426862
8.3 0.208584157829111
8.4 0.127347876202714
8.5 0.00779817062880149
8.6 0.165234519160746
8.7 -0.111798124240411
8.8 -0.421508219296205
8.9 -0.591049828513894
9 -0.613777957379719
9.1 -0.271942882572273
9.2 -0.102484080202039
9.3 0.208251009583529
9.4 0.0848032468627995
9.5 0.00264067159915835
9.6 -0.00522696574889679
9.7 0.169956868189388
9.8 0.609477539965726
9.9 0.393488428277298
10 0.00881767355420465
};
\addplot [method LogDSF density]
table {%
0.1 0.688911786282528
0.2 0.403832670200496
0.3 -0.409877429860755
0.4 -0.539026859310712
0.5 -0.847286495235752
0.6 -0.666827759604821
0.7 -0.664938000942298
0.8 -0.831352629924569
0.9 -0.481202646789505
1 -0.154841762034257
1.1 -0.0708322419647174
1.2 0.170226528730625
1.3 0.348401270343295
1.4 0.494719309858679
1.5 0.982633854431252
1.6 1.28290521526847
1.7 0.81485334091841
1.8 0.913338983299172
1.9 0.709582727969188
2 1.19324565901436
2.1 1.38009238737664
2.2 1.16343671456527
2.3 1.05602588443051
2.4 0.919901506383502
2.5 0.522376774593501
2.6 0.671425669468462
2.7 0.242900574329121
2.8 0.31370965092546
2.9 0.657603289016506
3 0.659094487096874
3.1 0.405309465333404
3.2 0.0416611912484266
3.3 -0.0428327466423869
3.4 0.0507157116679497
3.5 -0.468478334096702
3.6 -0.27938080096597
3.7 -0.143252787108938
3.8 -0.247281213985157
3.9 0.150370505668943
4 -0.106256631444705
4.1 -0.440746261848577
4.2 -0.647274044567993
4.3 -0.465597093752909
4.4 -0.218791227721143
4.5 -0.622237841044231
4.6 -0.913129704657532
4.7 -1.14120521252222
4.8 -0.717156347327174
4.9 -0.615528887004828
5 -0.446683537941766
5.1 -0.077645092525258
5.2 -0.259719490713616
5.3 -0.386569874850817
5.4 -0.166675858010775
5.5 -0.080404884937832
5.6 -0.105062929448847
5.7 0.0326133557926703
5.8 0.0432416098412465
5.9 -0.297893779452716
6 -0.504435583482627
6.1 -0.356465762749721
6.2 -0.0266271538640959
6.3 -0.326184077680947
6.4 -0.136575748767565
6.5 0.0305834650228865
6.6 -0.105060906695683
6.7 0.158769144887588
6.8 0.40079157314209
6.9 0.187253515419574
7 0.203819907978237
7.1 -0.0353635805607602
7.2 0.144693826838358
7.3 0.240952770535503
7.4 -0.0680409338954329
7.5 -0.238176799560441
7.6 -0.108311580282948
7.7 -0.045749484595729
7.8 -0.211255445066319
7.9 -0.360794825486595
8 -0.197068338922465
8.1 -0.00767450561270796
8.2 -0.179054741883828
8.3 0.212603177991402
8.4 0.107134909818785
8.5 -0.00811725179018485
8.6 0.0426809034944419
8.7 -0.149333598154776
8.8 -0.490353403035859
8.9 -0.728340887596607
9 -0.672610225816351
9.1 -0.337849103969776
9.2 -0.204376509210327
9.3 0.110945637901951
9.4 -0.0409738122943554
9.5 -0.160953527728599
9.6 -0.106206389833022
9.7 0.138568720746529
9.8 0.478314084798111
9.9 0.332499363561359
10 -0.0458340563071203
};
\addplot [method LogBSDEF-LSTM density]
table {%
0.1 0.680864273210845
0.2 0.352371384297484
0.3 -0.354095452640095
0.4 -0.458482305777819
0.5 -0.756527460870276
0.6 -0.556371199058405
0.7 -0.611511982093147
0.8 -0.649144900581159
0.9 -0.423543708189904
1 -0.095338438087058
1.1 -0.0102028629653572
1.2 0.232034458334469
1.3 0.399471114472364
1.4 0.565566155843856
1.5 1.03845731397328
1.6 1.21960660635382
1.7 0.958727914468953
1.8 0.956645716355218
1.9 0.792033322491614
2 1.23967564611101
2.1 1.41430860731679
2.2 1.2079717169363
2.3 1.17231977737597
2.4 0.979784734455054
2.5 0.613148939448074
2.6 0.74912452999969
2.7 0.38649346425217
2.8 0.427951866855952
2.9 0.715576323009957
3 0.727083410133189
3.1 0.490893588998544
3.2 0.14308666972719
3.3 0.0691322705638848
3.4 0.0193995908385901
3.5 -0.34241914232313
3.6 -0.330273451027665
3.7 -0.136609100617617
3.8 -0.203294386868002
3.9 0.238100765459405
4 -0.00379038297424908
4.1 -0.281288557484232
4.2 -0.448424939027852
4.3 -0.356971866750587
4.4 -0.0838991449660359
4.5 -0.412190195687924
4.6 -0.808719340520181
4.7 -0.862760787577478
4.8 -0.718118127111227
4.9 -0.642158433863867
5 -0.333517227819797
5.1 0.0182572931462411
5.2 -0.249743060070435
5.3 -0.304690279855625
5.4 -0.116899163631419
5.5 0.0172018668817518
5.6 -0.00831326646496983
5.7 0.0956183634210235
5.8 0.072129965182951
5.9 -0.219641798924595
6 -0.368309878559791
6.1 -0.330625674781704
6.2 -0.125509395330552
6.3 -0.282885961954616
6.4 -0.0573146462593601
6.5 0.0759566872327207
6.6 0.0114235759412966
6.7 0.199126696377811
6.8 0.399403552453481
6.9 0.192404575847984
7 0.304461063745591
7.1 0.0428914689246647
7.2 0.229976906219928
7.3 0.386682398256075
7.4 0.0549365276008939
7.5 -0.125853461592785
7.6 -0.0538792955019402
7.7 -0.0518322349022846
7.8 -0.149403385856713
7.9 -0.338448957890051
8 -0.243620946717542
8.1 -0.0593142988545111
8.2 -0.140380880365014
8.3 0.182366414455999
8.4 0.152201449505541
8.5 0.0282520880087141
8.6 0.186660709749107
8.7 -0.106856982497349
8.8 -0.403703750432525
8.9 -0.555837671687612
9 -0.594352203441088
9.1 -0.284146072848666
9.2 -0.094227895481786
9.3 0.19679585903546
9.4 0.0716537059976067
9.5 -0.0196430678760479
9.6 5.74031658073198e-05
9.7 0.164147952271298
9.8 0.578960465350762
9.9 0.374428903248307
10 0.0229224614955235
};
\addplot [method LogBSDEF density]
table {%
0.1 0.671335241546957
0.2 0.340716750945539
0.3 -0.366244819101459
0.4 -0.505459760510911
0.5 -0.776087890947441
0.6 -0.549428211879396
0.7 -0.598856552972522
0.8 -0.659438355565216
0.9 -0.392145690127837
1 -0.117545985330607
1.1 -0.0226226860906943
1.2 0.227966515294348
1.3 0.40539775152234
1.4 0.557911878664293
1.5 0.987590340607254
1.6 1.2435438215686
1.7 1.01575447075055
1.8 1.00223883256643
1.9 0.807977608624846
2 1.27800665218323
2.1 1.44728231060623
2.2 1.25141537044271
2.3 1.19446844851473
2.4 0.993571915800752
2.5 0.650957527012317
2.6 0.770798556833765
2.7 0.435608154671516
2.8 0.440638453225709
2.9 0.743151222109758
3 0.714765342821101
3.1 0.503876925205342
3.2 0.169008463239178
3.3 0.0550128564305747
3.4 0.0641259866613521
3.5 -0.295530869467597
3.6 -0.286715702374372
3.7 -0.134122289664792
3.8 -0.218698397730005
3.9 0.194699127164196
4 -0.000297201787146306
4.1 -0.306738503498121
4.2 -0.452098168458295
4.3 -0.3680055188099
4.4 -0.0847430739038696
4.5 -0.434061032842145
4.6 -0.802045711043643
4.7 -0.857439272366201
4.8 -0.700512883385563
4.9 -0.626330210679201
5 -0.330906207789605
5.1 -0.027429390185238
5.2 -0.208373352572508
5.3 -0.305645155341969
5.4 -0.108363093243703
5.5 0.0288075763226869
5.6 0.00879092064435544
5.7 0.0644264013851199
5.8 0.0521960653353831
5.9 -0.202567462751126
6 -0.301566650960638
6.1 -0.311581879339422
6.2 -0.0834656825200273
6.3 -0.259294114772615
6.4 -0.0915448450424777
6.5 0.0706848047697975
6.6 0.0118441305858596
6.7 0.224558735145218
6.8 0.431918586464043
6.9 0.210136913940539
7 0.305470768979702
7.1 0.0493914489577685
7.2 0.206684408994655
7.3 0.424709357097823
7.4 0.0914873029000713
7.5 -0.116249007859826
7.6 -0.0552694614293619
7.7 -0.0513513286139779
7.8 -0.183160749315831
7.9 -0.350580780617725
8 -0.283711771647924
8.1 -0.073730969745956
8.2 -0.17280615531309
8.3 0.213177422152428
8.4 0.120553781109893
8.5 0.0426480675651794
8.6 0.169580508345707
8.7 -0.108262981885024
8.8 -0.405339474301588
8.9 -0.57208799610178
9 -0.595591155094847
9.1 -0.280995055006311
9.2 -0.108795178169231
9.3 0.201461217968419
9.4 0.0594708426493572
9.5 0.00419417223860975
9.6 0.0170198502674171
9.7 0.209831276732562
9.8 0.576668177284658
9.9 0.418021554156887
10 0.00578915964318284
};
\addplot [draw=red, fill=red, mark=*, only marks, mark size=0.8pt, opacity=0.5]
table{%
x  y
0.1 1.4286467913692
0.2 -0.131599891308026
0.3 -2.24582841772125
0.4 -1.06518651985297
0.5 -1.98943827718547
0.6 -0.00666945667363894
0.7 -1.04664612031231
0.8 -1.03896223031326
0.9 0.287877607113145
1 0.913505200313247
1.1 0.299552114391099
1.2 1.13088228241394
1.3 1.20868203771597
1.4 1.26461908787905
1.5 2.98143424614284
1.6 2.47002468809334
1.7 0.471920921277789
1.8 1.43653659430467
1.9 0.37980558722267
2 3.2604938503013
2.1 2.58154052720835
2.2 1.05640905504351
2.3 1.40952552519485
2.4 0.516954985611561
2.5 -0.41502753024233
2.6 1.46749756641826
2.7 -0.664076915074129
2.8 0.693732824171356
2.9 1.99730639877221
3 0.960081813914371
3.1 -0.157692573883011
3.2 -0.856620349438551
3.3 -0.328179742244635
3.4 -0.00470436149033371
3.5 -1.7324987898524
3.6 -0.394706810619358
3.7 0.378623392553369
3.8 -0.405606419214236
3.9 1.77083355971261
4 -0.819382431801406
4.1 -1.55228570461739
4.2 -1.11487703144301
4.3 -0.112546841168817
4.4 0.768214492200302
4.5 -1.8473251630128
4.6 -2.28151203806434
4.7 -1.48469478613069
4.8 -0.467886988828482
4.9 -0.609033049768231
5 0.491423124571544
5.1 1.09014162075223
5.2 -1.07461066886967
5.3 -0.579077301969548
5.4 0.459600721337106
5.5 0.493716767647273
5.6 0.0254850550473481
5.7 0.332091674371627
5.8 0.00776516403193489
5.9 -1.42857326947427
6 -0.864151034335835
6.1 -0.311508107778107
6.2 0.667148120751618
6.3 -1.04565894239657
6.4 0.672127381758035
6.5 0.6242675630123
6.6 -0.15391941939335
6.7 0.919464819696038
6.8 1.29847560152334
6.9 -0.473473344393209
7 0.867472193876302
7.1 -0.955196288610886
7.2 0.847718161950112
7.3 1.1594598125771
7.4 -1.03085118845101
7.5 -0.822300719371894
7.6 0.0677003773276374
7.7 0.0629599095826266
7.8 -0.694730623714097
7.9 -0.982635115921454
8 -0.049093043697617
8.1 0.556773117762971
8.2 -0.527042579926396
8.3 1.47281410903187
8.4 -0.0926772330817945
8.5 -0.381449837190631
8.6 0.741795625441273
8.7 -1.06112885207217
8.8 -1.59087444274917
8.9 -1.36248567917199
9 -0.911988884465909
9.1 0.750081374410552
9.2 0.415947050606123
9.3 1.30326511898165
9.4 -0.289167612389927
9.5 -0.265867415083432
9.6 -0.0329354039029474
9.7 0.806445675789137
9.8 2.27308489486081
9.9 -0.171503248609698
10 -1.24958207843555
};



% state dim 6 histogram
\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title = {State variable 6},
x grid style={darkgray176},
xlabel={State value},
xmajorgrids,
 xmin=-2.3, xmax=2.3,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.10335694221567,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.71745276451111,0) rectangle (axis cs:-1.64083170890808,2.47676613741368e-05);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.64083170890808,0) rectangle (axis cs:-1.56421077251434,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.56421077251434,0) rectangle (axis cs:-1.48758971691132,0);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.48758971691132,0) rectangle (axis cs:-1.41096878051758,0.0130776027282819);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.41096878051758,0) rectangle (axis cs:-1.33434772491455,0.00274637670088055);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.33434772491455,0) rectangle (axis cs:-1.25772666931152,0.0369319002188361);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.25772666931152,0) rectangle (axis cs:-1.1811056137085,0.027934960752575);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.1811056137085,0) rectangle (axis cs:-1.10448467731476,0.02553563794671);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.10448467731476,0) rectangle (axis cs:-1.02786374092102,0.094050232523899);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-1.02786374092102,0) rectangle (axis cs:-0.951242685317993,0.0971408629975818);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.951242685317993,0) rectangle (axis cs:-0.874621629714966,0.162718929478685);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.874621629714966,0) rectangle (axis cs:-0.798000633716583,0.116774695269103);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.798000633716583,0) rectangle (axis cs:-0.721379637718201,0.201649622730992);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.721379637718201,0) rectangle (axis cs:-0.644758582115173,0.300241103382366);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.644758582115173,0) rectangle (axis cs:-0.568137645721436,0.465099219778619);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.568137645721436,0) rectangle (axis cs:-0.491516590118408,0.441075711166255);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.491516590118408,0) rectangle (axis cs:-0.414895534515381,0.459106121704128);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.414895534515381,0) rectangle (axis cs:-0.338274598121643,0.554912533094812);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.338274598121643,0) rectangle (axis cs:-0.261653542518616,0.821178951432917);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.261653542518616,0) rectangle (axis cs:-0.185032606124878,0.666451677469962);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.185032606124878,0) rectangle (axis cs:-0.108411550521851,0.743766857013213);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.108411550521851,0) rectangle (axis cs:-0.0317904949188232,0.754649932805343);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:-0.0317904949188232,0) rectangle (axis cs:0.0448304414749146,0.816413257362856);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.0448304414749146,0) rectangle (axis cs:0.121451497077942,0.844103126342737);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.121451497077942,0) rectangle (axis cs:0.198072552680969,0.829445754105063);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.198072552680969,0) rectangle (axis cs:0.274693489074707,0.752249923482709);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.274693489074707,0) rectangle (axis cs:0.351314544677734,0.649674228603243);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.351314544677734,0) rectangle (axis cs:0.427935600280762,0.632041964551768);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.427935600280762,0) rectangle (axis cs:0.504556655883789,0.553583526190952);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.504556655883789,0) rectangle (axis cs:0.581177473068237,0.465930904779839);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.581177473068237,0) rectangle (axis cs:0.657798528671265,0.372327763680522);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.657798528671265,0) rectangle (axis cs:0.734419584274292,0.319102497028343);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.734419584274292,0) rectangle (axis cs:0.811040639877319,0.233167763227319);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.811040639877319,0) rectangle (axis cs:0.887661695480347,0.203236472703124);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.887661695480347,0) rectangle (axis cs:0.964282512664795,0.138884236417119);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:0.964282512664795,0) rectangle (axis cs:1.04090356826782,0.0789007740507578);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.04090356826782,0) rectangle (axis cs:1.11752462387085,0.0661364208611379);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.11752462387085,0) rectangle (axis cs:1.19414567947388,0.0441534103502568);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.19414567947388,0) rectangle (axis cs:1.2707667350769,0.0330016288297671);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.2707667350769,0) rectangle (axis cs:1.34738755226135,0.0152186531691103);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.34738755226135,0) rectangle (axis cs:1.42400860786438,0.00770153746167792);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.42400860786438,0) rectangle (axis cs:1.50062966346741,0.00398648940310919);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.50062966346741,0) rectangle (axis cs:1.57725071907043,0.00186341156757808);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.57725071907043,0) rectangle (axis cs:1.65387177467346,0.00164360108506464);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.65387177467346,0) rectangle (axis cs:1.73049283027649,0.0011982568630545);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.73049283027649,0) rectangle (axis cs:1.80711364746094,0.00127579192546764);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.80711364746094,0) rectangle (axis cs:1.88373470306396,0.00025522233980489);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.88373470306396,0) rectangle (axis cs:1.96035575866699,0.000447524652825157);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:1.96035575866699,0) rectangle (axis cs:2.03697681427002,1.85270837015869e-06);
\draw[draw=none,fill=orange,fill opacity=0.5] (axis cs:2.03697681427002,0) rectangle (axis cs:2.11359786987305,0.00023716450017571);

\addplot [method KF density]
table {%
-5 4.30377131719907e-26
-4.94974874371859 1.3770962384153e-25
-4.89949748743719 4.3548852595255e-25
-4.84924623115578 1.36115131788287e-24
-4.79899497487437 4.20471764442285e-24
-4.74874371859296 1.28373845577605e-23
-4.69849246231156 3.87366081730853e-23
-4.64824120603015 1.15524030629529e-22
-4.59798994974874 3.40512028514255e-22
-4.54773869346734 9.91979714997617e-22
-4.49748743718593 2.85608070672042e-21
-4.44723618090452 8.12746999354459e-21
-4.39698492462312 2.28581419065166e-20
-4.34673366834171 6.35382485555345e-20
-4.2964824120603 1.74556231810613e-19
-4.24623115577889 4.73964796363429e-19
-4.19597989949749 1.27190888922808e-18
-4.14572864321608 3.3735047360327e-18
-4.09547738693467 8.84311930694716e-18
-4.04522613065327 2.29109934512078e-17
-3.99497487437186 5.86659341962744e-17
-3.94472361809045 1.4846834853079e-16
-3.89447236180905 3.71354817954373e-16
-3.84422110552764 9.18025742397388e-16
-3.79396984924623 2.24295896066529e-15
-3.74371859296482 5.41626917501628e-15
-3.69346733668342 1.29265359835518e-14
-3.64321608040201 3.04911521594467e-14
-3.5929648241206 7.10834732592459e-14
-3.5427135678392 1.63785506697323e-13
-3.49246231155779 3.7297957258768e-13
-3.44221105527638 8.39467470349661e-13
-3.39195979899498 1.86735546695317e-12
-3.34170854271357 4.10544936212552e-12
-3.29145728643216 8.92074392524558e-12
-3.24120603015075 1.91577474380649e-11
-3.19095477386935 4.06629783016336e-11
-3.14070351758794 8.53016048227595e-11
-3.09045226130653 1.76857785841382e-10
-3.04020100502513 3.62405807392853e-10
-2.98994974874372 7.33968942937366e-10
-2.93969849246231 1.46914021692522e-09
-2.8894472361809 2.90641594950765e-09
-2.8391959798995 5.68272932186935e-09
-2.78894472361809 1.0981636060787e-08
-2.73869346733668 2.09739461420709e-08
-2.68844221105528 3.95915227042059e-08
-2.63819095477387 7.3863340348381e-08
-2.58793969849246 1.36196496038149e-07
-2.53768844221106 2.48202740470957e-07
-2.48743718592965 4.47050067896908e-07
-2.43718592964824 7.95812409108154e-07
-2.38693467336683 1.40015325189139e-06
-2.33668341708543 2.43469233004744e-06
-2.28643216080402 4.18428498169187e-06
-2.23618090452261 7.10728391471293e-06
-2.18592964824121 1.1931519233224e-05
-2.1356783919598 1.97967292962642e-05
-2.08542713567839 3.24635840787493e-05
-2.03517587939698 5.26149114882596e-05
-1.98492462311558 8.42802217029683e-05
-1.93467336683417 0.000133429216675445
-1.88442211055276 0.0002087768630586
-1.83417085427136 0.000322864864806115
-1.78391959798995 0.000493476557316657
-1.73366834170854 0.0007454500342576
-1.68341708542714 0.00111295624635645
-1.63316582914573 0.0016422681309402
-1.58291457286432 0.00239506390656729
-1.53266331658291 0.00345220685352528
-1.48241206030151 0.00491794690794572
-1.4321608040201 0.00692432671602216
-1.38190954773869 0.00963559283710495
-1.33165829145729 0.0132521359870995
-1.28140703517588 0.0180135939458266
-1.23115577889447 0.0242003353751817
-1.18090452261307 0.032132883468493
-1.13065326633166 0.0421681656542146
-1.08040201005025 0.0546923801741286
-1.03015075376884 0.0701092831466046
-0.979899497487437 0.0888242361529523
-0.92964824120603 0.111222874031472
-0.879396984924623 0.137646014092601
-0.829145728643216 0.168360458036455
-0.778894472361809 0.203527663580747
-0.728643216080402 0.243172073993143
-0.678391959798994 0.287151345318993
-0.628140703517587 0.335131197039005
-0.57788944723618 0.38656790943769
-0.527638190954773 0.440700522923406
-0.477386934673366 0.496555911542994
-0.427135678391959 0.552967739034795
-0.376884422110552 0.608608851673449
-0.326633165829145 0.662039155756683
-0.276381909547738 0.711763840430061
-0.226130653266331 0.756301583878032
-0.175879396984924 0.794256994624858
-0.125628140703517 0.824392419410765
-0.0753768844221101 0.84569523382385
-0.0251256281407031 0.857433779239157
0.025125628140704 0.859199852063664
0.075376884422111 0.850931739474958
0.125628140703518 0.832917720421287
0.175879396984925 0.805779886483325
0.226130653266332 0.770437795573358
0.276381909547739 0.728057454895331
0.326633165829146 0.679987075950484
0.376884422110553 0.627686038800479
0.42713567839196 0.572652539695963
0.477386934673367 0.516353144641012
0.527638190954774 0.460160460342664
0.577889447236181 0.405302092830777
0.628140703517588 0.3528216007947
0.678391959798995 0.303555676134882
0.728643216080402 0.258124050012397
0.778894472361809 0.216932862797139
0.829145728643216 0.18018942400255
0.879396984924623 0.147924498874992
0.929648241206031 0.120021156914125
0.979899497487438 0.0962459245586062
1.03015075376884 0.0762805411944255
1.08040201005025 0.0597519594973026
1.13065326633166 0.0462591082376838
1.18090452261307 0.0353956230984158
1.23115577889447 0.026767545770972
1.28140703517588 0.0200066653569207
1.33165829145729 0.0147790768854155
1.38190954773869 0.0107901473629252
1.4321608040201 0.0077859829338366
1.48241206030151 0.00555272972963207
1.53266331658291 0.00391387791263691
1.58291457286432 0.00272655570399623
1.63316582914573 0.00187727942576415
1.68341708542714 0.00127746686355459
1.73366834170854 0.00085916733049379
1.78391959798995 0.000571100625081679
1.83417085427136 0.000375192953546752
1.88442211055276 0.000243614620565334
1.93467336683417 0.000156335773830997
1.98492462311558 9.91564687945204e-05
2.03517587939699 6.21569566044973e-05
2.08542713567839 3.85094236124487e-05
2.1356783919598 2.35803132529527e-05
2.18592964824121 1.42705450736698e-05
2.23618090452261 8.53563993209875e-06
2.28643216080402 5.04590717923255e-06
2.33668341708543 2.94815887793273e-06
2.38693467336683 1.70241964358648e-06
2.43718592964824 9.71610780810699e-07
2.48743718592965 5.48053575737899e-07
2.53768844221106 3.05536191664294e-07
2.58793969849246 1.68347111554207e-07
2.63819095477387 9.16768269931429e-08
2.68844221105528 4.93420402038891e-08
2.73869346733668 2.62473209380239e-08
2.78894472361809 1.379924897295e-08
2.8391959798995 7.17028253693971e-09
2.8894472361809 3.68232428747138e-09
2.93969849246231 1.86903205520213e-09
2.98994974874372 9.37595366846489e-10
3.04020100502513 4.64862027521779e-10
3.09045226130653 2.27791426380158e-10
3.14070351758794 1.10321366733715e-10
3.19095477386935 5.28061997300229e-11
3.24120603015075 2.4981688328175e-11
3.29145728643216 1.16805325268695e-11
3.34170854271357 5.39771770940978e-12
3.39195979899498 2.46527647325828e-12
3.44221105527638 1.11282662624489e-12
3.49246231155779 4.96476415626216e-13
3.5427135678392 2.18913171142871e-13
3.5929648241206 9.54019488721471e-14
3.64321608040201 4.10909086827063e-14
3.69346733668342 1.74922033151135e-14
3.74371859296483 7.35946194069944e-15
3.79396984924623 3.06026970518616e-15
3.84422110552764 1.25769219484503e-15
3.89447236180905 5.10856928580513e-16
3.94472361809045 2.05084038185756e-16
3.99497487437186 8.13710458656595e-17
4.04522613065327 3.19089064334182e-17
4.09547738693467 1.23670055156248e-17
4.14572864321608 4.73721017942172e-18
4.19597989949749 1.79345252004061e-18
4.2462311557789 6.71062438649054e-19
4.2964824120603 2.48163627359156e-19
4.34673366834171 9.07044782667575e-20
4.39698492462312 3.27657673470069e-20
4.44723618090452 1.16982457495243e-20
4.49748743718593 4.12789266130974e-21
4.54773869346734 1.4395988270758e-21
4.59798994974874 4.96202478987373e-22
4.64824120603015 1.69040858322032e-22
4.69849246231156 5.69142738886247e-23
4.74874371859297 1.89395087579451e-23
4.79899497487437 6.22893189742582e-24
4.84924623115578 2.02473914669757e-24
4.89949748743719 6.5047695056826e-25
4.94974874371859 2.06539003434689e-25
5 6.48149116514129e-26
};
\addplot [method LogBSDEF density]
table {%
-5 1.09742089886401e-26
-4.94974874371859 3.34399775513825e-26
-4.89949748743719 1.01527545805123e-25
-4.84924623115578 3.06512583350916e-25
-4.79899497487437 9.20966994485261e-25
-4.74874371859296 2.75544139918182e-24
-4.69849246231156 8.21258572234716e-24
-4.64824120603015 2.4326111922568e-23
-4.59798994974874 7.10138730132892e-23
-4.54773869346734 2.03273267958311e-22
-4.49748743718593 5.74824055664007e-22
-4.44723618090452 1.610300792511e-21
-4.39698492462312 4.4744920820186e-21
-4.34673366834171 1.23537811622761e-20
-4.2964824120603 3.38984291224636e-20
-4.24623115577889 9.21934366556564e-20
-4.19597989949749 2.47766024469137e-19
-4.14572864321608 6.60059273815151e-19
-4.09547738693467 1.73711679489811e-18
-4.04522613065327 4.50945538857736e-18
-3.99497487437186 1.16105275798735e-17
-3.94472361809045 2.96653000088678e-17
-3.89447236180905 7.52462677113051e-17
-3.84422110552764 1.89651541984111e-16
-3.79396984924623 4.74989114676579e-16
-3.74371859296482 1.18073465096488e-15
-3.69346733668342 2.91349395563902e-15
-3.64321608040201 7.1404866933468e-15
-3.5929648241206 1.73854091490849e-14
-3.5427135678392 4.19241538726305e-14
-3.49246231155779 9.96337112347425e-14
-3.44221105527638 2.29761974296943e-13
-3.39195979899498 5.24507923963105e-13
-3.34170854271357 1.18524605370455e-12
-3.29145728643216 2.65238970285843e-12
-3.24120603015075 5.88233508939971e-12
-3.19095477386935 1.29442145558359e-11
-3.14070351758794 2.82509247813279e-11
-3.09045226130653 6.09507346257762e-11
-3.04020100502513 1.29710424034196e-10
-2.98994974874372 2.71117099248184e-10
-2.93969849246231 5.57687480216855e-10
-2.8894472361809 1.1319006996958e-09
-2.8391959798995 2.27964500317932e-09
-2.78894472361809 4.55020567579751e-09
-2.73869346733668 8.98961247217575e-09
-2.68844221105528 1.75488594171347e-08
-2.63819095477387 3.37984203363087e-08
-2.58793969849246 6.41535081266337e-08
-2.53768844221106 1.19870012134524e-07
-2.48743718592965 2.21021688700222e-07
-2.43718592964824 4.02825357845696e-07
-2.38693467336683 7.24111600290604e-07
-2.33668341708543 1.28629952006234e-06
-2.28643216080402 2.25121685714643e-06
-2.23618090452261 3.88842144343294e-06
-2.18592964824121 6.64834186241902e-06
-2.1356783919598 1.12639245618688e-05
-2.08542713567839 1.89133213253606e-05
-2.03517587939698 3.13847811400768e-05
-1.98492462311558 5.14693159325663e-05
-1.93467336683417 8.32793456635219e-05
-1.88442211055276 0.000133135837503069
-1.83417085427136 0.000210298843700812
-1.78391959798995 0.000327239764837444
-1.73366834170854 0.000502689192990754
-1.68341708542714 0.000762710811354235
-1.63316582914573 0.00114434948996499
-1.58291457286432 0.00169899272416298
-1.53266331658291 0.00249128214992809
-1.48241206030151 0.00360771108240087
-1.4321608040201 0.00516879602960149
-1.38190954773869 0.0073179188641931
-1.33165829145729 0.0102404636396417
-1.28140703517588 0.014187359277734
-1.23115577889447 0.0194281684355873
-1.18090452261307 0.0262261516950823
-1.13065326633166 0.0349000584921065
-1.08040201005025 0.0459848972004795
-1.03015075376884 0.0598671036782712
-0.979899497487437 0.0769880596773391
-0.92964824120603 0.097902996869083
-0.879396984924623 0.122991946360142
-0.829145728643216 0.152527637729122
-0.778894472361809 0.186641508650743
-0.728643216080402 0.225427656536382
-0.678391959798994 0.268422810934085
-0.628140703517587 0.315723413183053
-0.57788944723618 0.367165620961129
-0.527638190954773 0.422145195962732
-0.477386934673366 0.479943062155676
-0.427135678391959 0.538714866798473
-0.376884422110552 0.597634704651237
-0.326633165829145 0.654755305222975
-0.276381909547738 0.709125030709661
-0.226130653266331 0.758071542969595
-0.175879396984924 0.800189998872193
-0.125628140703517 0.834617713293915
-0.0753768844221101 0.860776962397726
-0.0251256281407031 0.877232020389878
0.025125628140704 0.882722012517077
0.075376884422111 0.875916634959736
0.125628140703518 0.858086674927976
0.175879396984925 0.831093016240616
0.226130653266332 0.79483869471232
0.276381909547739 0.750705160950149
0.326633165829146 0.700045622218807
0.376884422110553 0.644911837995508
0.42713567839196 0.587169441423283
0.477386934673367 0.528472353187959
0.527638190954774 0.470263137226215
0.577889447236181 0.413203421108682
0.628140703517588 0.358778933940961
0.678391959798995 0.307216332382588
0.728643216080402 0.260090832523013
0.778894472361809 0.217482458471769
0.829145728643216 0.179689052932431
0.879396984924623 0.146906722656732
0.929648241206031 0.11883181024769
0.979899497487438 0.0946674415668586
1.03015075376884 0.0743513253691593
1.08040201005025 0.0576068157739395
1.13065326633166 0.0440613269650911
1.18090452261307 0.0333628656260814
1.23115577889447 0.0249688792260213
1.28140703517588 0.0184198777261085
1.33165829145729 0.0133903427731996
1.38190954773869 0.00961166103231269
1.4321608040201 0.0068262105458868
1.48241206030151 0.00479542191940927
1.53266331658291 0.00332984787006264
1.58291457286432 0.00228439122595362
1.63316582914573 0.00154767176825112
1.68341708542714 0.00103574163573446
1.73366834170854 0.000685638554078295
1.78391959798995 0.000448688931179698
1.83417085427136 0.000289528881996781
1.88442211055276 0.000184501100599463
1.93467336683417 0.000116000464985099
1.98492462311558 7.21932551311256e-05
2.03517587939699 4.43456377001503e-05
2.08542713567839 2.69250218125001e-05
2.1356783919598 1.61516886808618e-05
2.18592964824121 9.58269516475927e-06
2.23618090452261 5.625011671399e-06
2.28643216080402 3.25880862616387e-06
2.33668341708543 1.86721810994012e-06
2.38693467336683 1.05935585953624e-06
2.43718592964824 5.91089287050092e-07
2.48743718592965 3.2546599891602e-07
2.53768844221106 1.77091420781482e-07
2.58793969849246 9.53820581600205e-08
2.63819095477387 5.06204427060932e-08
2.68844221105528 2.65075714849221e-08
2.73869346733668 1.37384478649664e-08
2.78894472361809 7.00129286553305e-09
2.8391959798995 3.53021609483742e-09
2.8894472361809 1.76317010722491e-09
2.93969849246231 8.71486727615901e-10
2.98994974874372 4.25149185436262e-10
3.04020100502513 2.0434631025365e-10
3.09045226130653 9.69323567315637e-11
3.14070351758794 4.53954962195174e-11
3.19095477386935 2.10400207959631e-11
3.24120603015075 9.64039911895441e-12
3.29145728643216 4.36555539431232e-12
3.34170854271357 1.94969520971327e-12
3.39195979899498 8.58578555127793e-13
3.44221105527638 3.73072416699061e-13
3.49246231155779 1.59733913501808e-13
3.5427135678392 6.76634922500031e-14
3.5929648241206 2.84224347140126e-14
3.64321608040201 1.18328111239124e-14
3.69346733668342 4.86587313352307e-15
3.74371859296483 1.96721107735424e-15
3.79396984924623 7.79053668949555e-16
3.84422110552764 3.04236898802912e-16
3.89447236180905 1.1744673385283e-16
3.94472361809045 4.49581672085831e-17
3.99497487437186 1.70790022325908e-17
4.04522613065327 6.43208544233115e-18
4.09547738693467 2.39943440863404e-18
4.14572864321608 8.85846197948374e-19
4.19597989949749 3.24074656656021e-19
4.2462311557789 1.16368560341211e-19
4.2964824120603 4.08007978629651e-20
4.34673366834171 1.40765518972146e-20
4.39698492462312 4.80576436406202e-21
4.44723618090452 1.62562779905287e-21
4.49748743718593 5.46091584336974e-22
4.54773869346734 1.82031465920793e-22
4.59798994974874 6.0167142917744e-23
4.64824120603015 1.97521586368434e-23
4.69849246231156 6.42195356149989e-24
4.74874371859297 2.07229362400828e-24
4.79899497487437 6.63217071383547e-25
4.84924623115578 2.1039892470029e-25
4.89949748743719 6.5966209366506e-26
4.94974874371859 2.02075902546419e-26
5 6.10139278259709e-27
};
\addplot [method LogBSDEF-LSTM density]
table {%
-5 6.03936024818819e-27
-4.94974874371859 1.96711399321905e-26
-4.89949748743719 6.35812932063171e-26
-4.84924623115578 1.96570960341649e-25
-4.79899497487437 6.00293087717463e-25
-4.74874371859296 1.8130939146512e-24
-4.69849246231156 5.41427377104956e-24
-4.64824120603015 1.60756838243969e-23
-4.59798994974874 4.74496636191598e-23
-4.54773869346734 1.39321342110304e-22
-4.49748743718593 4.0630375410967e-22
-4.44723618090452 1.17596065080866e-21
-4.39698492462312 3.33776561902826e-21
-4.34673366834171 9.42777927861548e-21
-4.2964824120603 2.63934976180029e-20
-4.24623115577889 7.34321219269085e-20
-4.19597989949749 2.03061209282531e-19
-4.14572864321608 5.58853839590915e-19
-4.09547738693467 1.52930167166492e-18
-4.04522613065327 4.09443251436166e-18
-3.99497487437186 1.0821795763125e-17
-3.94472361809045 2.83209639942019e-17
-3.89447236180905 7.37281436489513e-17
-3.84422110552764 1.9080241357326e-16
-3.79396984924623 4.9085964490622e-16
-3.74371859296482 1.25613110557217e-15
-3.69346733668342 3.13968555445647e-15
-3.64321608040201 7.72078848884964e-15
-3.5929648241206 1.87919751865991e-14
-3.5427135678392 4.51183735745577e-14
-3.49246231155779 1.0751949937005e-13
-3.44221105527638 2.51543079275929e-13
-3.39195979899498 5.83429976780565e-13
-3.34170854271357 1.3441580867484e-12
-3.29145728643216 3.02324228710786e-12
-3.24120603015075 6.70342233911836e-12
-3.19095477386935 1.47527975514998e-11
-3.14070351758794 3.20367411542364e-11
-3.09045226130653 6.90946763563067e-11
-3.04020100502513 1.46243627998827e-10
-2.98994974874372 3.03918017805372e-10
-2.93969849246231 6.25424631343847e-10
-2.8894472361809 1.27783848824023e-09
-2.8391959798995 2.58557856540026e-09
-2.78894472361809 5.12605561675299e-09
-2.73869346733668 1.00179741216247e-08
-2.68844221105528 1.93719222371972e-08
-2.63819095477387 3.71719347072378e-08
-2.58793969849246 7.00267864943322e-08
-2.53768844221106 1.30824129718151e-07
-2.48743718592965 2.42641150974914e-07
-2.43718592964824 4.43933647836109e-07
-2.38693467336683 7.98839237713195e-07
-2.33668341708543 1.42110007423869e-06
-2.28643216080402 2.49380860798639e-06
-2.23618090452261 4.33385453333057e-06
-2.18592964824121 7.44335882872921e-06
-2.1356783919598 1.26066657041439e-05
-2.08542713567839 2.11209140016746e-05
-2.03517587939698 3.49604715493304e-05
-1.98492462311558 5.70887386590866e-05
-1.93467336683417 9.19479921276823e-05
-1.88442211055276 0.000145278533668343
-1.83417085427136 0.000227493909386746
-1.78391959798995 0.00035292298447996
-1.73366834170854 0.00054329189427552
-1.68341708542714 0.000827100301906331
-1.63316582914573 0.00124470438770991
-1.58291457286432 0.00184050125539998
-1.53266331658291 0.00269177789569739
-1.48241206030151 0.00388894172349814
-1.4321608040201 0.00556337785445921
-1.38190954773869 0.00784950899560698
-1.33165829145729 0.0109196218484233
-1.28140703517588 0.0150210147922733
-1.23115577889447 0.0204951210080397
-1.18090452261307 0.0276457068359531
-1.13065326633166 0.0367365089672984
-1.08040201005025 0.04813255223718
-1.03015075376884 0.0625131325324933
-0.979899497487437 0.0805121530139601
-0.92964824120603 0.102251085344731
-0.879396984924623 0.127886336109377
-0.829145728643216 0.156843325625383
-0.778894472361809 0.190624181589233
-0.728643216080402 0.229365933956717
-0.678391959798994 0.272255671087064
-0.628140703517587 0.318236765509277
-0.57788944723618 0.368781462824105
-0.527638190954773 0.42286087696992
-0.477386934673366 0.479631245902203
-0.427135678391959 0.536343704208229
-0.376884422110552 0.593869133297436
-0.326633165829145 0.652634935083211
-0.276381909547738 0.711215610037784
-0.226130653266331 0.764952944905531
-0.175879396984924 0.804532774900165
-0.125628140703517 0.839742646460518
-0.0753768844221101 0.866454829923564
-0.0251256281407031 0.884676435316323
0.025125628140704 0.889779055172312
0.075376884422111 0.879967328867304
0.125628140703518 0.860700610889278
0.175879396984925 0.83385673429592
0.226130653266332 0.797179694850733
0.276381909547739 0.754646602364615
0.326633165829146 0.703494608471035
0.376884422110553 0.646540824555993
0.42713567839196 0.58678371488436
0.477386934673367 0.523205180873032
0.527638190954774 0.459578707194366
0.577889447236181 0.401051864042503
0.628140703517588 0.346295595752381
0.678391959798995 0.295424100222911
0.728643216080402 0.249606805321088
0.778894472361809 0.209284793351727
0.829145728643216 0.172916042130826
0.879396984924623 0.141302904190665
0.929648241206031 0.114292175938053
0.979899497487438 0.0911967932617102
1.03015075376884 0.0719145068358954
1.08040201005025 0.056018586184869
1.13065326633166 0.0433122449779994
1.18090452261307 0.0331164062805649
1.23115577889447 0.0247967323257139
1.28140703517588 0.0183736340328371
1.33165829145729 0.0134322197465467
1.38190954773869 0.00960862156745967
1.4321608040201 0.00682447023222119
1.48241206030151 0.00479387269571097
1.53266331658291 0.00332448719679228
1.58291457286432 0.00228625081904115
1.63316582914573 0.00155741785103682
1.68341708542714 0.00104382015522818
1.73366834170854 0.000692593513977163
1.78391959798995 0.000455297518838404
1.83417085427136 0.000295228878258103
1.88442211055276 0.000189627978987627
1.93467336683417 0.000120519181613582
1.98492462311558 7.57766001664916e-05
2.03517587939699 4.70390165484999e-05
2.08542713567839 2.87032901245759e-05
2.1356783919598 1.72909657803824e-05
2.18592964824121 1.03141242076542e-05
2.23618090452261 6.1070269015321e-06
2.28643216080402 3.58187439085616e-06
2.33668341708543 2.07642856645348e-06
2.38693467336683 1.18375425731288e-06
2.43718592964824 6.64851215732232e-07
2.48743718592965 3.67639190752063e-07
2.53768844221106 2.00527308225595e-07
2.58793969849246 1.08314806045189e-07
2.63819095477387 5.79398002746939e-08
2.68844221105528 3.06023665425906e-08
2.73869346733668 1.59646050100501e-08
2.78894472361809 8.22356876152973e-09
2.8391959798995 4.18226460315076e-09
2.8894472361809 2.10054602199684e-09
2.93969849246231 1.04312922742881e-09
2.98994974874372 5.10559276168662e-10
3.04020100502513 2.47389530169629e-10
3.09045226130653 1.18375592269659e-10
3.14070351758794 5.55550734288616e-11
3.19095477386935 2.58284897535826e-11
3.24120603015075 1.19116227451489e-11
3.29145728643216 5.44358889729035e-12
3.34170854271357 2.46466632525883e-12
3.39195979899498 1.09659406168346e-12
3.44221105527638 4.80695371646416e-13
3.49246231155779 2.09294345234822e-13
3.5427135678392 9.00270895946802e-14
3.5929648241206 3.83017249421932e-14
3.64321608040201 1.59378272629119e-14
3.69346733668342 6.59022617108712e-15
3.74371859296483 2.70413538723347e-15
3.79396984924623 1.09975117567352e-15
3.84422110552764 4.35366719390015e-16
3.89447236180905 1.70069780315491e-16
3.94472361809045 6.59326090753446e-17
3.99497487437186 2.5396574206621e-17
4.04522613065327 9.68302208795322e-18
4.09547738693467 3.65472220651898e-18
4.14572864321608 1.36281050115533e-18
4.19597989949749 4.97060193502998e-19
4.2462311557789 1.78849409235763e-19
4.2964824120603 6.37395895167584e-20
4.34673366834171 2.25035413718156e-20
4.39698492462312 7.88953939092594e-21
4.44723618090452 2.73615743141879e-21
4.49748743718593 9.41302351528793e-22
4.54773869346734 3.21173982114072e-22
4.59798994974874 1.06768812536821e-22
4.64824120603015 3.46467271183756e-23
4.69849246231156 1.11724445208267e-23
4.74874371859297 3.58375458283542e-24
4.79899497487437 1.14094232477822e-24
4.84924623115578 3.60628543387614e-25
4.89949748743719 1.13286546133005e-25
4.94974874371859 3.52750545556082e-26
5 1.08839279749597e-26
};
\addplot [method LogDSF density]
table {%
-5 2.26185402950636e-26
-4.94974874371859 7.70462784323589e-26
-4.89949748743719 2.60217362480717e-25
-4.84924623115578 8.76135369699716e-25
-4.79899497487437 2.93716601818242e-24
-4.74874371859296 9.73496124243206e-24
-4.69849246231156 3.18543610806001e-23
-4.64824120603015 1.03009638043065e-22
-4.59798994974874 3.26892452959957e-22
-4.54773869346734 1.01660853779627e-21
-4.49748743718593 3.11172173230065e-21
-4.44723618090452 9.30256071992584e-21
-4.39698492462312 2.75930998754568e-20
-4.34673366834171 8.10280641129518e-20
-4.2964824120603 2.34728261452229e-19
-4.24623115577889 6.67712403094008e-19
-4.19597989949749 1.87011007284538e-18
-4.14572864321608 5.15844229412653e-18
-4.09547738693467 1.35754984613031e-17
-4.04522613065327 3.53120388447279e-17
-3.99497487437186 9.01658078743115e-17
-3.94472361809045 2.25151743996319e-16
-3.89447236180905 5.55590503173482e-16
-3.84422110552764 1.35989392499599e-15
-3.79396984924623 3.28378851792828e-15
-3.74371859296482 7.78223266756111e-15
-3.69346733668342 1.82863747096074e-14
-3.64321608040201 4.24245271342402e-14
-3.5929648241206 9.67889638019684e-14
-3.5427135678392 2.17389987062211e-13
-3.49246231155779 4.7447889759739e-13
-3.44221105527638 1.04045513158739e-12
-3.39195979899498 2.25301266959266e-12
-3.34170854271357 4.86941855160584e-12
-3.29145728643216 1.0398227225143e-11
-3.24120603015075 2.19900376579307e-11
-3.19095477386935 4.59511450516022e-11
-3.14070351758794 9.52819208013182e-11
-3.09045226130653 1.95180576172102e-10
-3.04020100502513 3.96065927497263e-10
-2.98994974874372 7.97410674996559e-10
-2.93969849246231 1.59272048964369e-09
-2.8894472361809 3.16205212303352e-09
-2.8391959798995 6.21360586240904e-09
-2.78894472361809 1.20513723298702e-08
-2.73869346733668 2.3114000959561e-08
-2.68844221105528 4.36964944822818e-08
-2.63819095477387 8.19307924585614e-08
-2.58793969849246 1.52172808272551e-07
-2.53768844221106 2.80152386280795e-07
-2.48743718592965 5.07465280663756e-07
-2.43718592964824 9.09942526192393e-07
-2.38693467336683 1.61590806097008e-06
-2.33668341708543 2.83147613408238e-06
-2.28643216080402 4.90509392168927e-06
-2.23618090452261 8.38835720338481e-06
-2.18592964824121 1.4234437834461e-05
-2.1356783919598 2.39282283987708e-05
-2.08542713567839 3.96227033341961e-05
-2.03517587939698 6.51221399385429e-05
-1.98492462311558 0.000104854258970836
-1.93467336683417 0.000167038815013131
-1.88442211055276 0.000263596391133026
-1.83417085427136 0.000412528567984585
-1.78391959798995 0.000638532519963236
-1.73366834170854 0.000974539793693161
-1.68341708542714 0.00146928981433954
-1.63316582914573 0.00218912819334554
-1.58291457286432 0.00318475503719901
-1.53266331658291 0.00455718784097254
-1.48241206030151 0.00644764477421305
-1.4321608040201 0.00905555820140977
-1.38190954773869 0.0125581350044669
-1.33165829145729 0.0171511284710091
-1.28140703517588 0.0231785477817793
-1.23115577889447 0.0308173485163971
-1.18090452261307 0.0404366959281568
-1.13065326633166 0.0523777563255079
-1.08040201005025 0.0668125044061724
-1.03015075376884 0.0846915285710458
-0.979899497487437 0.106348548034665
-0.92964824120603 0.132140068626053
-0.879396984924623 0.162428801933984
-0.829145728643216 0.197103058166368
-0.778894472361809 0.233869535445074
-0.728643216080402 0.274599394309822
-0.678391959798994 0.320555811609744
-0.628140703517587 0.370827421772339
-0.57788944723618 0.422385201340664
-0.527638190954773 0.474425812051399
-0.477386934673366 0.5267913300856
-0.427135678391959 0.571482503802586
-0.376884422110552 0.61534878837462
-0.326633165829145 0.652808998990218
-0.276381909547738 0.687769866518263
-0.226130653266331 0.719501937454049
-0.175879396984924 0.748465571222932
-0.125628140703517 0.774523249052024
-0.0753768844221101 0.795946961123386
-0.0251256281407031 0.810658070444282
0.025125628140704 0.819048530857268
0.075376884422111 0.818847442389936
0.125628140703518 0.807861821783566
0.175879396984925 0.780641720155386
0.226130653266332 0.746087066273209
0.276381909547739 0.703710539806727
0.326633165829146 0.655942117493871
0.376884422110553 0.607186490481788
0.42713567839196 0.555855054442856
0.477386934673367 0.504732291991552
0.527638190954774 0.453879526590436
0.577889447236181 0.403913226421946
0.628140703517588 0.356582580213872
0.678391959798995 0.311405904785682
0.728643216080402 0.267608372039147
0.778894472361809 0.227643127459387
0.829145728643216 0.190709989615739
0.879396984924623 0.158319963994027
0.929648241206031 0.129404763425132
0.979899497487438 0.103907981548655
1.03015075376884 0.0824636391291635
1.08040201005025 0.0647873555128232
1.13065326633166 0.0504166368623705
1.18090452261307 0.0385934105747734
1.23115577889447 0.0290831441162739
1.28140703517588 0.0215987592945028
1.33165829145729 0.0158833408279718
1.38190954773869 0.0115794134139621
1.4321608040201 0.00830727511701755
1.48241206030151 0.00587284246637349
1.53266331658291 0.00410087126345551
1.58291457286432 0.00282438239976079
1.63316582914573 0.00191289650756858
1.68341708542714 0.00128049917625185
1.73366834170854 0.000849152745192934
1.78391959798995 0.000557377791365174
1.83417085427136 0.000361107637544612
1.88442211055276 0.000230825266674917
1.93467336683417 0.000145758840878132
1.98492462311558 9.0954086559117e-05
2.03517587939699 5.59170264270907e-05
2.08542713567839 3.4034701969435e-05
2.1356783919598 2.05664535013682e-05
2.18592964824121 1.23239196510025e-05
2.23618090452261 7.2768532289401e-06
2.28643216080402 4.24790843639265e-06
2.33668341708543 2.45086247542303e-06
2.38693467336683 1.39657975466663e-06
2.43718592964824 7.82478926918919e-07
2.48743718592965 4.33010916208822e-07
2.53768844221106 2.37893521467548e-07
2.58793969849246 1.2980536319637e-07
2.63819095477387 6.98861738939832e-08
2.68844221105528 3.71943500115283e-08
2.73869346733668 1.9426698132799e-08
2.78894472361809 1.00426886525124e-08
2.8391959798995 5.1236000959437e-09
2.8894472361809 2.56993950727558e-09
2.93969849246231 1.27495239841541e-09
2.98994974874372 6.28107321459703e-10
3.04020100502513 3.05205612008752e-10
3.09045226130653 1.45817402110082e-10
3.14070351758794 6.87211532531698e-11
3.19095477386935 3.17919834726454e-11
3.24120603015075 1.44977388290795e-11
3.29145728643216 6.53806783731701e-12
3.34170854271357 2.89993779819643e-12
3.39195979899498 1.25134114897859e-12
3.44221105527638 5.3427717057427e-13
3.49246231155779 2.25070961013296e-13
3.5427135678392 9.30647228598883e-14
3.5929648241206 3.81071137658013e-14
3.64321608040201 1.54113132130184e-14
3.69346733668342 6.18015258779315e-15
3.74371859296483 2.45587272141129e-15
3.79396984924623 9.67485069339042e-16
3.84422110552764 3.78047057425089e-16
3.89447236180905 1.46346620600121e-16
3.94472361809045 5.62367761701726e-17
3.99497487437186 2.13519829219214e-17
4.04522613065327 8.0171638445799e-18
4.09547738693467 2.99063265591251e-18
4.14572864321608 1.11225533840407e-18
4.19597989949749 4.06217984362842e-19
4.2462311557789 1.48942783298263e-19
4.2964824120603 5.50722211275106e-20
4.34673366834171 1.9570289241369e-20
4.39698492462312 6.92738981047613e-21
4.44723618090452 2.41066155745444e-21
4.49748743718593 8.25664126616158e-22
4.54773869346734 2.80156782863035e-22
4.59798994974874 9.40076386936866e-23
4.64824120603015 3.13129297195589e-23
4.69849246231156 1.0335923726121e-23
4.74874371859297 3.35015373444143e-24
4.79899497487437 1.07430458555152e-24
4.84924623115578 3.42367691963045e-25
4.89949748743719 1.08141685975513e-25
4.94974874371859 3.35162462141578e-26
5 1.02217900995579e-26
};

\path [draw=black, thick]
(axis cs:-0.545700013637543,0)
--(axis cs:-0.545700013637543,1.932722012517077);

\path [draw=red, thick]
(axis cs:-1.24960005283356,0)
--(axis cs:-1.24960005283356,1.932722012517077);

\end{groupplot}

\node at (0,0) {$ $};
\node at (4.8,-12.2) {\ref*{legend: OU Traj}};

\end{tikzpicture}


==> include/figures/models/models_fcn.tex <==
\begin{tikzpicture}[scale=0.8]
   %\node at (0,4) {}; % Invisible node to add space

   % Layers
  \draw[fill=green!30, rounded corners=5pt] (0,0) rectangle (0.7,3.5);
  \draw[fill=red!30, rounded corners=5pt] (0.7,0) rectangle (1.2,3.5);
    \draw[fill=green!30, rounded corners=5pt] (2,0) rectangle (2.7,3.5);
    \draw[fill=red!30, rounded corners=5pt] (2.7,0) rectangle (3.2,3.5);

  % Input 
  \draw[fill=orange!30, rounded corners=5pt] (-1.5,0) rectangle (-0.8,3.5);

  % Input partition text
  \node[draw=none] at (-1.15,0.35) {$x$};
  \node[draw=none] at (-1.15,0.85) {$o_{k}$};
  \node[draw=none] at (-1.15,2.15) {$o_1$};
  \node[draw=none] at (-1.15,2.65) {$0$};
  \node[draw=none] at (-1.15,3.15) {$0$};
   \node[draw=none,rotate=90] at (-1.15,1.55) {$\dots$};
  
  % Text inside the rectangle
  \node[draw=none,rotate=90] at (0.35,1.75) {FC};
  \node[draw=none,rotate=90] at (0.95,1.75) {ReLU};
  \node[draw=none,rotate=90] at (2.35,1.75) {FC};
  \node[draw=none,rotate=90] at (2.95,1.75) {$\exp{}$/Linear};

  % Text
  %\node[draw=none] at (-1.15,-0.5) {$d + d' K$};
  \draw [decorate,decoration={brace,amplitude=6pt}]
  (0.1,-0.4) -- (1.2,-0.4) node[midway,xshift=3em, rotate=90]{};
  \node[draw=none] at (0.55,-0.6) {$\times L$};
  \node[anchor=north] at (-3.2,2.6) {\includegraphics[width=2.5cm]{include/figures/models/obs.pdf}};
  \node[anchor=north] at (4.8,3.5) {\includegraphics[width=2cm]{include/figures/models/dens.pdf}};
  
  % Arrows
  \draw[->] (-0.8,1.75) -- (0,1.75);
  \draw[->] (1.2,1.75) -- (2,1.75);
  \draw[->] (3.2,1.75) -- (3.5,1.75);
  
\end{tikzpicture}

==> include/figures/models/models_lstm.tex <==
\begin{tikzpicture}[scale=0.8]
  % Layers
  \draw[fill=green!30, rounded corners=5pt] (2.5,0) rectangle (3.2,1.5);
    \draw[fill=white, rounded corners=5pt] (3.8,0) rectangle (4.3,3.5);
  \draw[fill=green!30, rounded corners=5pt] (4.5,0) rectangle (5.2,3.5);
    \draw[fill=red!30, rounded corners=5pt] (5.2,0) rectangle (5.7,3.5);
    \draw[fill=green!30, rounded corners=5pt] (6.5,0) rectangle (7.2,3.5);
    \draw[fill=red!30, rounded corners=5pt] (7.2,0) rectangle (7.7,3.5);

  % LSTM cells
  \draw[fill=blue!30, rounded corners=5pt] (2.5,2) rectangle (3.2,3.5);
  \draw[fill=blue!30, rounded corners=5pt] (0,2) rectangle (0.7,3.5);
  \draw[fill=blue!30, rounded corners=5pt] (-1.5,2) rectangle (-0.8,3.5);

  % LSTM input
  \draw[fill=orange!30, rounded corners=5pt] (2.5,4) rectangle (3.2,4.5);
  \draw[fill=orange!30, rounded corners=5pt] (0,4) rectangle (0.7,4.5);
  \draw[fill=orange!30, rounded corners=5pt] (-1.5,4) rectangle (-0.8,4.5);

  % LSTM text
  \node[draw=none,rotate=90] at (2.85,2.75) {LSTM};
  \node[draw=none,rotate=90] at (0.35,2.75) {LSTM};
  \node[draw=none,rotate=90] at (-1.15,2.75) {LSTM};
  \node[draw=none,rotate=0] at (-1.15,4.25) {$0$};
  \node[draw=none,rotate=0] at (0.35,4.25) {$o_1$};
  \node[draw=none,rotate=0] at (2.85,4.25) {$o_k$};
  \node[draw=none] at (1.5,2.75) {$\dots$};

  \node[draw=none] at (-0.5,2.6) {$h$};
  \node[draw=none] at (-0.5,3.3) {$c$};

   \node[anchor=north] at (1,6.5) {\includegraphics[width=2.5cm]{include/figures/models/obs.pdf}};
  \node[anchor=north] at (9.5,3.5) {\includegraphics[width=2cm]{include/figures/models/dens.pdf}};

  % Input 
  \draw[fill=orange!30, rounded corners=5pt] (1,0) rectangle (1.7,1.5);
  
  % Text inside the rectangle
  \node[draw=none,rotate=90] at (2.85,0.75) {FC};
  \node[draw=none,rotate=90] at (4.05,1.75) {Concat};
  \node[draw=none,rotate=90] at (4.85,1.75) {FC};
  \node[draw=none,rotate=90] at (5.45,1.75) {ReLU};
  \node[draw=none,rotate=90] at (6.85,1.75) {FC};
  \node[draw=none,rotate=90] at (7.45,1.75) {Linear};
  \node[draw=none,rotate=0] at (1.35,0.75) {$x$};

  % Text
  \draw [decorate,decoration={brace,amplitude=6pt}]
  (4.5,-0.4) -- (5.7,-0.4) node[midway,xshift=3em, rotate=90]{};
  \node[draw=none] at (5.1,-0.6) {$\times L$};
  
  % Arrows
  \draw[->] (1.7,0.75) -- (2.5,0.75);
  \draw[->] (3.2,0.75) -- (3.8,0.75);
  \draw[->] (4.3,0.75) -- (4.5,0.75);
  \draw[->] (5.7,1.75) -- (6.5,1.75);
  \draw[->] (7.7,1.75) -- (8,1.75);

  % LSTM Arrows
  \draw[->] (3.2,2.4) -- (3.8,2.4);
  \draw[->] (3.2,3.1) -- (3.8,3.1);
  \draw[->] (4.3,2.4) -- (4.5,2.4);
  \draw[->] (4.3,3.1) -- (4.5,3.1);
  \draw[->] (-0.8,2.4) -- (0,2.4);
  \draw[->] (-0.8,3.1) -- (0,3.1);
  \draw[->] (0.7,2.4) -- (1.2,2.4);
  \draw[->] (0.7,3.1) -- (1.2,3.1);
  \draw[->] (1.8,2.4) -- (2.5,2.4);
  \draw[->] (1.8,3.1) -- (2.5,3.1);

  \draw[->] (-1.15,4) -- (-1.15,3.5);
  \draw[->] (0.35,4) -- (0.35,3.5);
  \draw[->] (2.85,4) -- (2.85,3.5);
  
\end{tikzpicture}

==> include/figures/nonlinear/groupplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.8cm,
    vertical sep=1.0cm}, width=7.0cm,
  height=5.0cm]]

%% Schlogl rMAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1,
},
tick align=outside,
tick pos=left,
title={Schl\"ogl},
x grid style={darkgray176},
%xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
%ymode=log,
%log basis y=10, 
y grid style={darkgray176},
ymajorgrids,
ymin=-0.023211141656, ymax=0.471667044981,
ytick style={color=black},
ylabel={rMAE},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=2},
yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%,
legend to name={legend: schlogl MAE group},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.000880549794
0.200000002980232 0.001036095167
0.300000011920929 0.000641164026
0.400000005960464 0.000424021661
0.5 0.000815564141
0.600000023841858 -0.000431836323
0.699999988079071 0.000582486338
0.800000011920929 0.002777917897
0.899999976158142 0.004487728998
1 0.005478752027
};
\addlegendentry{LogBSDEF}

\addplot[method EKF, with marks]
table {%
0.100000001490116 0.156683317797
0.200000002980232 0.349541735840
0.300000011920929 0.449172581952
0.400000005960464 0.430876220074
0.5 0.391183473751
0.600000023841858 0.331753931525
0.699999988079071 0.275207006337
0.800000011920929 0.235328740046
0.899999976158142 0.192269053573
1 0.157318692731
};
\addlegendentry{EKF}

\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 0.146875908565
0.200000002980232 0.344684134275
0.300000011920929 0.438979135012
0.400000005960464 0.420844157067
0.5 0.383259566155
0.600000023841858 0.323531123660
0.699999988079071 0.260498137402
0.800000011920929 0.224973032879
0.899999976158142 0.182273338940
1 0.157468628454
};
\addlegendentry{EnKF $10^6$}

\addplot[method PF 1e4, with marks]
table {%
0.100000001490116 0.000581630698
0.200000002980232 0.000232314436
0.300000011920929 -0.000704264086
0.400000005960464 -0.000716678627
0.5 0.000705136421
0.600000023841858 0.000971101248
0.699999988079071 0.000599706718
0.800000011920929 -0.000031365254
0.899999976158142 0.000567660218
1 0.000852536837
};
\addlegendentry{PF $10^4$}

\addplot[method PF 1e5, with marks]
table {%
0.100000001490116 0.000556234167
0.200000002980232 0.000462506800
0.300000011920929 0.000274045928
0.400000005960464 -0.000502006653
0.5 -0.000085574495
0.600000023841858 -0.000523201341
0.699999988079071 0.000373067823
0.800000011920929 0.000197977155
0.899999976158142 0.000434771135
1 0.000447541249
};
\addlegendentry{PF $10^5$}

\addplot[method PF 1e6, with marks]
table {%
-0.100000001490116 0.000556234167
};
\addlegendentry{PF $10^6$}

% \addplot[method Reference, with marks]
% table {%
% 0.100000001490116 0
% 0.200000002980232 0
% 0.300000011920929 0
% 0.400000005960464 0
% 0.5 0
% 0.600000023841858 0
% 0.699999988079071 0
% 0.800000011920929 0
% 0.899999976158142 0
% 1 0
% };
\addlegendentry{Reference}

%% L96 rMAE
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={Lorenz-96},
x grid style={darkgray176},
%xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
ymode=log,
log basis y=10, 
y grid style={darkgray176},
%
log ticks with fixed point,        % show 0.01, 1, 100 instead of 10^...
scaled y ticks=false,              % don't auto-scale
ytick={0.01,1,100},                % choose the ticks you want
yticklabel={%
  \pgfmathparse{100*pow(10,\tick)}%
  \pgfmathprintnumber{\pgfmathresult}\%%
},%
ymajorgrids,
ymin=0.0085, ymax=600,
ytick style={color=black},
legend to name={legend: Lorenz 4 MAE group},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.035305344281
0.2 0.091602162934
0.3 0.467805674711
0.4 1.144756169490
0.5 1.367379848922
0.6 1.353203706602
0.7 1.413944844286
0.8 1.460562004831
0.9 1.178738727103
1   1.026027589374
};
\addlegendentry{LogBSDEF}

\addplot[method EKF, with marks]
table {%
0.1 0.010930634672
0.2 0.080630431566
0.3 0.492692316815
0.4 1.400895142842
0.5 2.762537114214
0.6 3.638995933722
0.7 3.613449770849
0.8 3.023425168203
0.9 2.654903802643
1   2.523049869485
};
\addlegendentry{EKF}

\addplot[method EnKF 1e6, with marks]
table {%
0.1 0.011480878627
0.2 0.068822112266
0.3 0.413824111410
0.4 1.181045669541
0.5 2.280096275754
0.6 2.876398004589
0.7 2.768970431513
0.8 2.313143688779
0.9 2.007066327672
1   1.836081965327
};
\addlegendentry{EnKF $10^6$}

\addplot[method PF 1e6, with marks]
table {%
0.1 0.012052823558
0.2 0.048058610013
0.3 0.350997300068
0.4 1.175995274150
0.5 2.908396274649
0.6 6.507086079012
0.7 16.741630060202
0.8 55.474156296872
0.9 180.651720035737
1   388.139205399597
};
\addlegendentry{PF $10^6$}


%% Schlogl FME
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
ylabel={FME},
x grid style={darkgray176},
%xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
ymode=log,
log basis y=10, 
y grid style={darkgray176},
ymajorgrids,
ymin=0.207095294893431, ymax=40.0917951506529075,
ytick style={color=black},
legend to name={legend: schlogl FME},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.614727390471415
0.200000002980232 0.482728367175289
0.300000011920929 0.561544183211111
0.400000005960464 0.68496126595454
0.5 1.10038362540791
0.600000023841858 0.93283708460966
0.699999988079071 1.22588400445392
0.800000011920929 1.50109866336362
0.899999976158142 1.59661537229116
1 1.92083102644388
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.100000001490116 18.3490170042718
0.200000002980232 27.8692751362096
0.300000011920929 31.9765365063845
0.400000005960464 32.7254312793214
0.5 31.7306687388588
0.600000023841858 29.7349859985275
0.699999988079071 27.2908150370996
0.800000011920929 24.8837886120207
0.899999976158142 22.5083691055451
1 20.1102350369171
};
\addlegendentry{EKF}
% \addplot [semithick, goldenrod18818934, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 16.1897513566904
0.200000002980232 26.9499410983905
0.300000011920929 30.5476371726798
0.400000005960464 31.2760460724184
0.5 30.2279821855938
0.600000023841858 27.992337260414
0.699999988079071 25.4207891962636
0.800000011920929 23.0254345706959
0.899999976158142 20.6093632827452
1 18.2477306480983
};
\addlegendentry{EnKF $10^6$}
% \addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
0.100000001490116 0.590841187903629
0.200000002980232 0.805622957160125
0.300000011920929 0.965864609234297
0.400000005960464 1.08511658544516
0.5 1.12352177875126
0.600000023841858 1.10381832074879
0.699999988079071 1.07701428586514
0.800000011920929 1.03961908637579
0.899999976158142 1.06025716048389
1 1.07696237965445
};
\addlegendentry{PF $10^4$}
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
0.100000001490116 0.295888530549092
0.200000002980232 0.522024520003616
0.300000011920929 0.702295310682987
0.400000005960464 0.811516019716934
0.5 0.850259655983604
0.600000023841858 0.829587958715669
0.699999988079071 0.765306060487901
0.800000011920929 0.670055621383178
0.899999976158142 0.62456925969627
1 0.625168021749612
};
\addlegendentry{PF $10^5$}

%% L96 FME
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={FME},
x grid style={darkgray176},
%xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
ymode=log,
log basis y=10, 
y grid style={darkgray176},
ymajorgrids,
ymin=-37.2343073302092, ymax=787.139225680552,
ytick style={color=black},
legend to name={legend: Lorenz 4 FME group},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.522389329220621
0.2 0.903457452314487
0.3 2.30734818219544
0.4 3.85344617291733
0.5 3.89070962302271
0.6 3.65166990200152
0.7 3.47749317938636
0.8 3.39014948959399
0.9 2.89344176752743
1 2.48936982080985
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.1 0.306911406891464
0.2 0.921872258179565
0.3 2.25804096890171
0.4 4.33453845403584
0.5 6.58185091957163
0.6 7.62175715954928
0.7 6.943063276455
0.8 5.85292777757577
0.9 5.30330174632804
1 4.93251262459496
};
\addlegendentry{EKF}
% \addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.1 0.311753585899131
0.2 0.845195327766882
0.3 2.00581024759129
0.4 3.81225663037496
0.5 5.63822568095976
0.6 6.2988018290121
0.7 5.61000296617801
0.8 4.74601019650611
0.9 4.27463720234865
1 3.88609758125236
};
\addlegendentry{EnKF $10^6$}
% \addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 0.290885568630178
0.2 0.742121048349359
0.3 1.8279164777053
0.4 3.77964501754133
0.5 6.79857679099311
0.6 12.4734363198335
0.7 27.1486086572381
0.8 83.9327253861803
0.9 274.324164243286
1 568.468169425679
};
\addlegendentry{PF $10^6$}

%% Schlogl KLD
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={KLD},
ylabel={KLD},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
ymode=log,
log basis y=10, 
y grid style={darkgray176},
ymajorgrids,
ymin=-0.00282508600175225, ymax=1.5623098523435124,
ytick style={color=black},
legend to name={legend: schlogl KLD},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.100000001490116 0.0041383938494151
0.200000002980232 0.0022059182751099
0.300000011920929 0.0018011779052289
0.400000005960464 0.0014926622093458
0.5 0.0024408197876336
0.600000023841858 0.0024716441470417
0.699999988079071 0.0027936616305251
0.800000011920929 0.0031037349487893
0.899999976158142 0.0033765396661353
1 0.0057668834831097
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.100000001490116 1.03843811738431
0.200000002980232 0.856168597187828
0.300000011920929 0.734455595064403
0.400000005960464 0.615693747398242
0.5 0.517497853118571
0.600000023841858 0.425698571693358
0.699999988079071 0.348086113456506
0.800000011920929 0.284213317024648
0.899999976158142 0.23533206163489
1 0.18997468189079
};
\addlegendentry{EKF}
% \addplot [semithick, goldenrod18818934, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.100000001490116 1.0239487299368
0.200000002980232 0.819274198469804
0.300000011920929 0.666615472816343
0.400000005960464 0.543515554175305
0.5 0.444969883141805
0.600000023841858 0.355773986808619
0.699999988079071 0.286144014279447
0.800000011920929 0.233620520587543
0.899999976158142 0.189759083054772
1 0.153360659584178
};
\addlegendentry{EnKF $10^6$}
% \addplot [semithick, darkturquoise23190207, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
0.100000001490116 0.0317899474555897
0.200000002980232 0.0137851964003738
0.300000011920929 0.0081643424893087
0.400000005960464 0.0068183382434872
0.5 0.0057534100218727
0.600000023841858 0.0048958167928649
0.699999988079071 0.0048422958893729
0.800000011920929 0.0045185817660641
0.899999976158142 0.0051253390833079
1 0.0048909718123961
};
\addlegendentry{PF $10^4$}
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
0.100000001490116 0.005035635564785
0.200000002980232 0.0031931145694667
0.300000011920929 0.0024412458431415
0.400000005960464 0.0021057705466293
0.5 0.001976676739813
0.600000023841858 0.001850107710764
0.699999988079071 0.0017953519238481
0.800000011920929 0.0018579114855023
0.899999976158142 0.0019381293572424
1 0.0020322721099349
};
\addlegendentry{PF $10^5$}

%% L96 KLD
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={KLD},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
ymode=log,
log basis y=10, 
y grid style={darkgray176},
ymajorgrids,
ymin=-28.279401579894, ymax=699.442954262181,
ytick style={color=black},
legend to name={legend: Lorenz 4 KLD group},
]
% \addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
0.1 0.91594057725344
0.2 1.22187738748809
0.3 2.79398055228259
0.4 6.52074217585525
0.5 8.61502551067763
0.6 9.77223227779951
0.7 12.8023266974512
0.8 16.2119022021402
0.9 16.5976802196086
1 16.6571174034828
};
\addlegendentry{LogBSDEF}
% \addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
\addplot[method EKF, with marks]
table {%
0.1 0.74640694500721
0.2 1.6533672679741
0.3 9.05363997087919
0.4 31.2809513386809
0.5 48.9494506845382
0.6 43.5517902852666
0.7 35.137841066997
0.8 30.4685739474531
0.9 29.9675869693876
1 25.5938570873409
};
\addlegendentry{EKF}
% \addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
0.1 0.754371929617134
0.2 1.53159082154312
0.3 7.70787288525565
0.4 23.9309855969742
0.5 33.8829802162164
0.6 33.2828067853241
0.7 26.9781964477413
0.8 20.3397469838166
0.9 17.2551775971358
1 14.9863050597655
};
\addlegendentry{EnKF $10^6$}
% \addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
0.1 0.705447779856294
0.2 1.13094755693669
0.3 13.7539693297637
0.4 79.4877112629546
0.5 180.167116014016
0.6 306.852601578153
0.7 413.305120660012
0.8 443.155584156956
0.9 455.437702310784
1 455.447235303408
};
\addlegendentry{PF $10^6$}



\end{groupplot}

%\node at (0,0) {$ $};
%\node at (5,-1.6) {\ref*{legend: OU MAE}};

\end{tikzpicture}


==> include/figures/runtime/runtime.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm,
    vertical sep=1.5cm}, width=7.0cm,
  height=5.0cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=2,
  transpose legend
},
tick align=outside,
tick pos=left,
title={Estimation Time},
x grid style={darkgray176},
xlabel={$d$},
xmajorgrids,
xmin=0.445869142790845, xmax=100.15454867838,
xminorgrids,
xtick style={color=black},
xmin=0.9, xmax=110,         % nicer margins on a log scale
xmode=log,
log basis x=2,
log ticks with fixed point,
xtick={1,2,4,10,20,40,100},
y grid style={darkgray176},
ytick={0.01,0.1,1,10,100},
ylabel={Time (s)},
ymajorgrids,
ymode=log,
log basis y=2,
ymin=-0.0162472780164953, ymax=300.706815206030834321,
yminorgrids,
ytick style={color=black},
legend to name={legend: runtime},
]

% BSDEF I–EKF  (use method BSDEF)
% \addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
1 0.0822582836151123
2 0.08610183358192444
4 0.0887244467735291
10 0.0978767921924591
20 0.102883826255798
40 0.10544020676612854
100 0.148568474769592
};
\addlegendentry{BSDEF I-EKF}

% BSDEF I–G  (use method LogBSDEF)
% \addplot [semithick, sienna1408675, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
1 0.0188338766098022
2 0.018940519332885743
4 0.0222576761245728
10 0.0304657287597656
20 0.0309862058162689
40 0.03343233752250672
100 0.0712657968997955
};
\addlegendentry{BSDEF I-G}

% ENKF 1e4
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e4, with marks]
table {%
1 0.00807343935966492
2 0.016027955532073975
4 0.0202659697532654
10 0.0243203763961792
20 0.407733315944672
40 0.48563116216659546
100 1.20042042303085
};
\addlegendentry{EnKF $10^4$}

% ENKF 1e5
% \addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
1 0.0224012362957001
2 0.038641357898712154
4 0.0632707281112671
10 0.162620323181152
20 3.89580481863022
40 4.727338916301727
100 11.8950538492203
};
\addlegendentry{EnKF $10^5$}

% ENKF 1e6
% \addplot [semithick, forestgreen4416044, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
1 0.09788
2 0.25968
4 0.59657
10 1.83865
20 40.401354
40 47.9983
100 112.4534
};
\addlegendentry{EnKF $10^6$}

% PF 1e4
% \addplot [semithick, cyan, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
1 0.0192896375656128
2 0.021834341526031493
4 0.0229717643260956
10 0.0259979720115662
20 0.231718129634857
40 0.27015773153305056
100 0.678173982620239
};
\addlegendentry{PF $10^4$}

% PF 1e5
% \addplot [semithick, yellow, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
1 0.163513789892197
2 0.15812388610839845
4 0.165065482378006
10 0.201421261787415
20 2.15993277168274
40 2.6336552429199216
100 6.59376759195328
};
\addlegendentry{PF $10^5$}

% PF 1e6
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
1 2.7967
2 2.7854
4 2.96644
10 3.51111
20 23.92237
40 28.1656
100 66.0933
};
\addlegendentry{PF $10^6$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Density Calc. Time},
x grid style={darkgray176},
xlabel={$d$},
xmajorgrids,
xmin=0.445869142790845, xmax=100.15454867838,
xminorgrids,
xtick style={color=black},
xmin=0.9, xmax=110,         % nicer margins on a log scale
xmode=log,
log basis x=2,
log ticks with fixed point,
xtick={1,2,4,10,20,40,100},
y grid style={darkgray176},
%ylabel={Time (s)},
ymajorgrids,
ymode=log,
log basis y=2,
ymin=-0.0162472780164953, ymax=2000.706815206030834321,
ytick={0.01,0.1,1,10,100,1000},
yminorgrids,
ytick style={color=black},
]

% BSDEF Importance 1e4  (map to method BSDEF)
% \addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
\addplot[method BSDEF, with marks]
table {%
1 0.0840211224555969
2 0.0895618224143982
4 0.0884912419319153
10 0.0955559587478638
20 0.101902439594269
40 0.105348887443542
100 0.142997376918793
};
%\addlegendentry{DSF/BSDEF Importance $10^4$}

% LogBSDEF IS 1e4  (map to method LogBSDEF)
% \addplot [semithick, sienna1408675, mark=*,  mark size=1, mark options={solid}]
\addplot[method LogBSDEF, with marks]
table {%
1 0.0210011672973633
2 0.0217149925231934
4 0.0217698264122009
10 0.0287273693084717
20 0.0294194102287292
40 0.0318874049186707
100 0.0679280352592468
};
%\addlegendentry{DSF/BSDEF IS $10^4$}

% ENKF 1e4
% \addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e4, with marks]
table {%
1 1.38944756031036
2 1.14627522945404
4 1.23352312088013
10 1.67014675617218
20 2.81462216615677
40 4.97886157989502
100 12.4661632204056
};
%\addlegendentry{EnKF $10^4$}

% ENKF 1e5
% \addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e5, with marks]
table {%
1 16.9234394931793
2 16.4461768937111
4 14.4525819635391
10 16.5917891144752
20 28.0417708706856
40 49.513944747448
100 126.097231492996
};
%\addlegendentry{EnKF $10^5$}

% ENKF 1e6
% \addplot [semithick, forestgreen4416044, mark=*,  mark size=1, mark options={solid}]
\addplot[method EnKF 1e6, with marks]
table {%
1 174.9903
2 230.9410
4 221.7002
10 168.6244
20 280.5036
40 491.0797
100 1290.08
};
%\addlegendentry{EnKF $10^6$}

% PF 1e4
% \addplot [semithick, cyan, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e4, with marks]
table {%
1 1.38898206472397
2 1.12093079090118
4 1.22891935825348
10 1.66692132949829
20 2.64525503635406
40 5.57793086051941
100 10.8449607872963
};
%\addlegendentry{PF $10^4$}

% PF 1e5
% \addplot [semithick, yellow, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e5, with marks]
table {%
1 16.9555643391609
2 15.383254032135
4 13.3015938329697
10 16.5907232880592
20 26.2638012814522
40 50.7173513150215
100 108.784478769302
};
%\addlegendentry{PF $10^5$}

% PF 1e6
% \addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
\addplot[method PF 1e6, with marks]
table {%
1 177.5215
2 224.1256
4 190.3013
10 165.1656
20 263.2891
40 485.5005
100 1146.39
};
%\addlegendentry{PF $10^6$}

\end{groupplot}

%\node at (0,0) {$ $};
%\node at (5,-1.6) {\ref*{legend: runtime}};

\end{tikzpicture}


==> include/figures/runtime/training_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.5cm,
    vertical sep=1.5cm}, width=7.0cm,
  height=5.0cm]

%% Bistable
\nextgroupplot[
%width=0.35*6.028in,
%height=0.38*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={Bistable},
x grid style={darkgray176},
xlabel={Processed observations},
xmajorgrids,
xmin=0.55, xmax=200000.045,
xtick style={color=black},
xmode=log,
log basis x=10, 
ymode=log,
log basis y=10, 
y grid style={darkgray176},
ylabel={Time (s)},
ymajorgrids,
ymin=1, ymax=30000000,
ytick style={color=black},
legend to name={legend: training to inference},
%
xtick={1,10,100,1000,10000,100000},
xticklabels={1,10,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$},
]
\addplot [method LogBSDEF]
table {%
0.00001 0.00001
1 219600
10 219600
100 219602
1000 219621
100000 221700
1000000 221700
};
\addlegendentry{LogBSDEF}

\addplot [method LogDSF, dashed]
table {%
0.00001 0.00001
1 230400
100 230402
10000 230610
1000000 232500
};
\addlegendentry{LogDSF}

\addplot [method EnKF 1e6]
table {%
0.001 0.175
%1 175
10 1750
1000 175000
10000  1750000
100000  17500000
1000000 175000000
};
\addlegendentry{EnKF $10^6$}

\addplot [method PF 1e6, dashed]
table {%
0.001 0.177
1 177
100 17700
10000 1770000
1000000 177000000
};
\addlegendentry{PF $10^6$}

%% L96 100D
\nextgroupplot[
%width=0.35*6.028in,
%height=0.38*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  nodes={scale=1.0, transform shape},
  legend columns=-1
},
tick align=outside,
tick pos=left,
title={Lorenz-96 (100D)},
x grid style={darkgray176},
xlabel={Processed observations},
xmajorgrids,
xmin=0.55, xmax=200000.045,
xtick style={color=black},
xmode=log,
log basis x=10, 
ymode=log,
log basis y=10, 
y grid style={darkgray176},
%ylabel={Time (s)},
ymajorgrids,
ymin=1, ymax=30000000,
ytick style={color=black},
legend to name={legend that is not used},
%
xtick={1,10,100,1000,10000,100000},
xticklabels={1,10,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$},
]
\addplot [method LogBSDEF]
table {%
0.00001 0.00001
1 496800
10 496801
10 496800 + 0.0679
100 496807
1000 496868
10000 497480
100000 503600
1000000 564800
};
\addlegendentry{LogBSDEF}

\addplot [method EnKF 1e6]
table {%
0.001 1.290
10 12900
1000   1290000
100000 129000000
};
\addlegendentry{EnKF $10^6$}

\addplot [method PF 1e6, dashed]
table {%
0.001 1.146
1 1146
100    114600
10000  11460000
100000 114600000
};
\addlegendentry{PF $10^6$}



\end{groupplot}

\end{tikzpicture}

